List-encoding CCDM: A Nonlinearity-tolerant Shaper Aided by Energy Dispersion Index

Recently, a metric called energy dispersion index (EDI) was proposed to indicate the nonlinear interference (NLI) induced by correlated symbols during optical transmission. In this paper, we propose a new shaper architecture to decrease the EDI of transmitted symbols and thus, increase the signal-to-noise ratio (SNR). We call this shaper the list-encoding constant-composition distribution matcher (L-CCDM). L-CCDM consists of an additional EDI selecting module, which is compatible with standard probabilistic amplitude shaping (PAS) architecture. Numerical results obtained from a multi-span multi-channel system show that when compared to standard CCDM with 256-ary quadrature amplitude modulation (256QAM), the proposed architecture offers an effective SNR gain of 0.35 dB, an achievable information rate gain of 0.22 bit/4D-symbol, or equivalently an 8% reach extension.

==> Figures/ListCCDM_256QAM_AIR.tikz <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[font=\large]

\begin{axis}[name=mainplot,
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-6.5,
xmax=-1,
xlabel style={font=\large\color{white!15!black}},
xlabel={Launch Power [dBm]},
ymin=9.5,
ymax=11.2,
ylabel style={font=\large\color{white!15!black}},
ylabel={$\mathrm{AIR}_{\mathrm{n}}$ [bit/4D-sym]},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={800 km},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.005)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1pt, mark=star, mark options={solid, fill=white!60!mycolor1}
%color=mycolor1
]
  table[row sep=crcr]{%
-6.5	9.95283128781238\\
-6	10.2076670724132\\
-5.5	10.4224995997901\\
-5	10.5954364246123\\
%% Original results
-4.5	10.72681505671\\
-4	10.8010371251889\\
-3.5	10.7943659428964\\
-3	10.71395581475\\
%% BER results
% -4.5	10.7097056882617\\
% -4.25	10.7537766267098\\
% -4	10.7747057831305\\
% -3.75	10.7825323733241\\
% -3.5	10.7605804322474\\
% -3.25	10.7237383383575\\
% -3	10.6819766420993\\
% -2.75	10.6067014727368\\
%%%%%%%%5
-2.5	10.5448695512306\\
-2	10.3294909946416\\
-1.5	9.96486492402685\\
-1	9.5724380407546\\
};
\addlegendentry{$v=0$}

\addplot [color=mycolor2, line width=1pt, mark=pentagon*, mark options={solid, fill=white!60!mycolor2}
%color=mycolor2
]
  table[row sep=crcr]{%
-6.5	9.97287421389854\\
-6	10.2338636958886\\
-5.5	10.4569276047093\\
-5	10.6426986107327\\
%% Original results
-4.5	10.7868134571179\\
-4	10.8730333554568\\
-3.5	10.9017291284222\\
-3	10.837110018443\\
%% BER results
% -4.5	10.7812120853399\\
% -4.25	10.8263732487974\\
% -4	10.8662912947593\\
% -3.75	10.8800963842802\\
% -3.5	10.8751245625578\\
% -3.25	10.8582279603575\\
% -3	10.8204533539456\\
% -2.75	10.7641627421881\\
%%%%%%%%%%
-2.5	10.7063499621957\\
-2	10.4793646606038\\
-1.5	10.1729814994759\\
-1	9.78050502141693\\
};
\addlegendentry{$v=1$}

\addplot [color=mycolor3, line width=1pt, mark=square*, mark options={solid, fill=white!60!mycolor3}
%color=mycolor1
]
  table[row sep=crcr]{%
-6.5	9.98597264969602\\
-6	10.2475823952514\\
-5.5	10.4823225865216\\
-5	10.6760494022708\\
%% Orginal results
-4.5	10.8323615244899\\
-4	10.9282480232254\\
-3.5	10.9649426927446\\
-3	10.915959949931\\
%% BER results
% -4.5	10.8212118594572\\
% -4.25	10.8735994743909\\
% -4	10.9145440466795\\
% -3.75	10.9373541744825\\
% -3.5	10.9435984670795\\
% -3.25	10.93146910719\\
% -3	10.9027543117347\\
% -2.75	10.8466664803147\\
%%%%%%
-2.5	10.7968253624177\\
-2	10.5973521999738\\
-1.5	10.3108613886221\\
-1	9.91923692252063\\
};
\addlegendentry{$v=2$}

\addplot [color=mycolor4, line width=1pt, mark=triangle*, mark options={solid, fill=white!60!mycolor4}
%color=mycolor4
]
  table[row sep=crcr]{%
-6.5	9.99126285600122\\
-6	10.2575285656517\\
-5.5	10.492229768208\\
-5	10.6992993723708\\
-4.5	10.8529088492175\\
-4	10.9611342915782\\
-3.5	10.9987707793663\\
-3	10.9719671423968\\
-2.5	10.8676843394349\\
-2	10.6656097086558\\
-1.5	10.3853643067947\\
-1	10.0226021916382\\
};
\addlegendentry{$v=3$}

\addplot [color=mycolor5, line width=1pt, mark=*, mark options={solid, fill=white!60!mycolor5}
%color=mycolor1
]
  table[row sep=crcr]{%
-6.5	9.9967997483853\\
-6	10.264089211689\\
-5.5	10.5043444430416\\
-5	10.7038352441102\\
-4.5	10.8719377347761\\
-4	10.9834409868507\\
-3.5	11.0247809415053\\
-3	11.0050618597016\\
-2.5	10.9020150070234\\
-2	10.7197832911908\\
-1.5	10.4633385203269\\
-1	10.0956319362315\\
};
\addlegendentry{$v=4$}

% reference line
\draw[-, very thick, dashed, draw opacity=0.9] (-4,10.8010371251889) -- (-5,10.8010371251889) node[] {};

\draw[-, very thick, dashed, draw opacity=0.9] (-3.5,11.0247809415053) -- (-5,	11.0247809415053) node[] {};

\draw[<->, very thick, draw opacity=0.9] (-5,11.0247809415053) -- (-5, 10.8010371251889) node[xshift=-28pt, yshift=17pt, text width = 2cm,align=center] {$0.22$ bit/4D-sym};
% reference line2
\draw[-,very thick, dashed, draw opacity=0.5] (-6.5,10.4) -- (-1,10.4) node[align=center,midway,below,text width=3.6cm] {Total rate $R$\\ $10.4$ bit/4D-sym};

%% additional Markers
\addplot [color=mycolor1,line width=2.5pt,mark=triangle, mark options={solid, rotate=180, fill=mycolor1}]
  table[row sep=crcr]{%
  -4	10.8010371251889\\
};
\addplot [color=mycolor5,line width=2.5pt,mark=triangle, mark options={solid, fill=mycolor5}]
  table[row sep=crcr]{%
  -3.5	11.0247809415053\\
 };


\end{axis}
\node[font=\Large] at (13,10) {(c)};
\end{tikzpicture}%


==> Figures/ListCCDM_256QAM_BER.tikz <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[font=\large]

\begin{axis}[name=mainplot,
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-6.5,
xmax=-1,
xlabel style={font=\large\color{white!15!black}},
xlabel={Launch Power [dBm]},
ymode=log,
ymin=0.0001,
ymax=1,
ylabel style={font=\large\color{white!15!black}},
ylabel={BER},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={800 km},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.005)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width =1pt,mark=star, mark options={solid, fill=white!60!mycolor1}
%color=mycolor1
]
  table[row sep=crcr]{%
-6.5	0.463573717948718\\
-6	0.463339031339031\\
-5.5	0.462726970560304\\
-5	0.462437559354226\\
% -4.5	0.389725664767331\\
% % -4.25 0.271788698955366\\ % added point 
% % -4	0.143639482431149\\
% % -3.75 0.192580959164292\\ % added point 
% % -3.5	0.166900997150997\\
% % -3.25 0.264325261158595\\ % added point 
% % -3	0.322912630579297\\
% % -2.75 0.424962725546059\\ % added point 
% % added point
% -4.25	0.299794278252612\\
% % -4.125	0.256938865147198\\
% -4	0.218107193732194\\
% % -3.875	0.229997744539411\\
% -3.75	0.169195156695157\\
% % -3.625	0.257651946818613\\
% -3.5	0.293687084520418\\
% % -3.375	0.313840455840456\\
% -3.25	0.350601614434948\\
% % -3.125	0.372816239316239\\
% -3	0.391730294396961\\
% % -2.875	0.42232905982906\\
% -2.75	0.443745014245014\\
% % -2.625	0.453211775878443\\
-4.5	0.413905745489079\\
-4.25	0.285972198480532\\
-4	0.213907051282051\\
-3.75	0.18658896011396\\
-3.5	0.242003727445394\\
-3.25	0.319996082621083\\
-3	0.385170156695157\\
-2.75	0.440619112060779\\
-2.5	0.462558404558405\\
% -2.5	0.46239245014245\\
-2	0.462860873694207\\
-1.5	0.463278727445394\\
-1	0.464087606837607\\
};
\addlegendentry{$v=0$}

\addplot [color=mycolor2,line width =1pt,mark=pentagon*, mark options={solid, fill=white!60!mycolor2}
%color=mycolor2
]
  table[row sep=crcr]{%
-6.5	0.464159483270405\\
-6	0.463548479019734\\
-5.5	0.463207356747643\\
-5	0.462501365438959\\
%% original results
% -4.5	0.215123839376885\\
% -4	0.0332832276602313\\
% -3.5	0.00585381491771746\\
% -3	0.0836723183966185\\
%% BER results
-4.5	0.240006411626416\\
-4.25	0.0996982261166916\\
-4	0.0289723112725891\\
-3.75	0.0235970411531429\\
-3.5	0.0268897200256465\\
-3.25	0.0554080644012253\\
-3	0.119715893709482\\
-2.75	0.259963524969723\\
%%%%%%%%%%%
-2.5	0.375512455177982\\
-2	0.462682909453587\\
-1.5	0.463480325805609\\
-1	0.463840208021657\\
};
\addlegendentry{$v=1$}

\addplot [unbounded coords=jump,color=mycolor3, line width =1pt,mark=square*, mark options={solid, fill=white!60!mycolor3}
%color=mycolor1
]
  table[row sep=crcr]{%
-6.5	0.464329485535129\\
-6	0.463382143366111\\
-5.5	0.463290580019951\\
-5	0.459866514654886\\
%% Orginal results
% -4.5	0.069757612464966\\
% -3.7	nan\\
% -3.2	nan\\
% -3	0.00459609994774595\\
%% BER results
-4.5	0.0925163966874101\\
-4.25	0.0122784072015581\\
-4	0.00278671638718667\\
-3.75	0.00107984577138062\\
-3.625 5.147641442211771e-04\\ % added BER
% -3.6 6.087834307158804e-04\\ % added BER
-3.5	0.000386046585277026\\
-3.375 0.001373585577882\\ % added BER
% -3.3 0.001996567859009\\ % added BER
-3.25	0.002738888888889\\%0.00206036926195113
-3	0.0103158638544487\\
-2.75	0.0668928039839753\\
%%%%%%%%%%
-2.5	0.17366182129115\\
-2	0.45592418412427\\
-1.5	0.463337608664671\\
-1	0.463647095149874\\
};
\addlegendentry{$v=2$}

\addplot [unbounded coords=jump,color=mycolor4, line width =1pt,mark=triangle*, mark options={solid, fill=white!60!mycolor4}
%color=mycolor4
]
  table[row sep=crcr]{%
-6.5	0.46398332264272\\
-6	0.463547264390754\\
-5.5	0.462967357993016\\
-5	0.445955265721141\\
%% Orginal results
% -4.5	0.021372318437745\\
% -4	nan\\
% -3.2	nan\\
%% BER results
% -4.5	0.0394599101988454\\
% -4.25	0.000460147768037441\\
% -4	0.000104800409482898\\
% -3.75	5.47261954146709e-05\\
% -3.5	8.498817873298191e-05\\
% -3.25	2.218302330553774e-04\\
% -3	9.218872496614640e-04\\
% -2.75 0.005287933860737\\
-4.5	0.0363197166591436\\
-4.25	0.00204994100365065\\
-4	7.75940576026101e-05\\
-3.75	nan\\
-3.5	nan\\
-3.25	6.67094291212316e-05\\
-3	0.000981220155370252\\
-2.75	0.00616844447612034\\
%%%%%%%%%%%
-2.5	0.0355530610790393\\
-2	0.427895968450811\\
-1.5	0.463143515548904\\
-1	0.463450454945003\\
};
\addlegendentry{$v=3$}

\addplot [unbounded coords=jump,color=mycolor5,line width =1pt,mark=*, mark options={solid, fill=white!60!mycolor5}
%color=mycolor1
]
  table[row sep=crcr]{%
-6.5	0.464160963786712\\
-6	0.463188385134493\\
-5.5	0.463035239045718\\
-5	0.441172298260622\\
%% orginal results
% -4.5	0.00689763330481893\\
% -4	nan\\
% -3.1	nan\\
%% BER results
-4.5	0.0201975453854196\\
-4.25	0.000745714919367614\\
-4	1e-6\\
-3.75	nan\\
-3.5	nan\\
-3.25	nan\\
-3	7.4505750403954e-05\\
-2.75	0.00115153423312106\\
%%%%%%%%%%
-2.5	0.0110646564014827\\
-2	0.373930947628553\\
-1.5	0.463088465925292\\
-1	0.463576775021386\\
};
\addlegendentry{$v=4$}


\end{axis}
\node[font=\Large] at (13,10) {(d)};
\end{tikzpicture}%


==> Figures/ListCCDM_256QAM_Reach2.tikz <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[name=mainplot,
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=800,
xmax=2400,
xlabel style={font=\color{white!15!black}},
xlabel={Transmission Distance [km]},
ymin=9,
ymax=11.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathrm{AIR}_{\mathrm{n}}$ [bit/4D-sym]},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={800 km},
xmajorgrids,
ymajorgrids,
legend style={at={(0.99,0.99)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=mycolor1, line width=1pt
%color=mycolor1
]
  table[row sep=crcr]{%
800	12.5044391899599\\
880	12.3083061638554\\
960	12.1149497529332\\
1040	11.9249806857376\\
1120	11.7438355112238\\
1200	11.5710895363172\\
1280	11.4037505131751\\
1360	11.2405510073332\\
1440	11.0855254514132\\
1520	10.9340592738734\\
1600	10.7886711479075\\
1680	10.6477715312059\\
1760	10.5141592165348\\
1840	10.3854230859865\\
1920	10.2630678361605\\
2000	10.1440684155836\\
2080	10.0250682356019\\
2160	9.91054863905039\\
2240	9.79776845677009\\
2320	9.6906924140402\\
2400	9.5880927154701\\
};
\addlegendentry{AIR $v=0$}

\addplot [color=mycolor5, line width=1pt
%color=mycolor1
]
  table[row sep=crcr]{%
800	12.6795158484532\\
880	12.497249552183\\
960	12.3166737287451\\
1040	12.1353311462607\\
1120	11.9595934098502\\
1200	11.7875631645036\\
1280	11.6220277814513\\
1360	11.4601918785659\\
1440	11.3054896138963\\
1520	11.1559525793252\\
1600	11.0113930901481\\
1680	10.8729582496408\\
1760	10.7387857220625\\
1840	10.6097686307663\\
1920	10.4846613932095\\
2000	10.3641498135954\\
2080	10.246565756687\\
2160	10.133974558104\\
2240	10.0236980356231\\
2320	9.91744344451391\\
2400	9.81244141394119\\
};
\addlegendentry{AIR $v=4$}

\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
800	12.3586421387156\\
880	12.0729029579898\\
960	11.8176017158607\\
1040	11.5701956581982\\
1120	11.3407551578361\\
1200	11.1309687269733\\
1280	10.9352238746064\\
1360	10.7480325314819\\
1440	10.5691438288553\\
1520	10.3955480272835\\
1600	10.2287542125213\\
1680	10.0730136720106\\
1760	9.91952870563246\\
1840	9.77642572667647\\
1920	9.64322465123707\\
2000	9.51602339002137\\
2080	9.39064952713975\\
2160	9.27482142300375\\
2240	9.15652904348047\\
2320	9.04460335371348\\
2400	8.94206354884899\\
};
\addlegendentry{AIR Uniform}

\addplot [color=mycolor1,dashed, line width=1pt, mark=star, mark options={solid, fill=white!60!mycolor1}
%color=mycolor1
]
  table[row sep=crcr]{%
2000    9.6\\
1680	10\\
1440	10.4\\
1280	10.8\\
};
\addlegendentry{LDPC $v=0$}

\addplot [color=mycolor5, dashed,line width=1pt,mark=*, mark options={solid, fill=white!60!mycolor5}
%color=mycolor1
]
  table[row sep=crcr]{%
2160    9.6\\
1840	10\\
1600	10.4\\
1360	10.8\\
};
\addlegendentry{LDPC $v=4$}

\addplot [color=black,dashed, line width=1pt, mark=square*, mark options={solid, fill=white!60!black}
%color=mycolor1
]
  table[row sep=crcr]{%
%720	12\\
960	10.6667\\
1520	9.6\\
};
\addlegendentry{LDPC Uniform}

% reference line
\draw[<->, dotted,thick,draw opacity=0.9] (2000,9.6) -- (2160,9.6) node[midway,below,xshift=2pt] {160 km};
\draw[<->, dotted,very thick,draw opacity=0.9] (2000,9.6) -- (1520,9.6) node[midway,below,xshift=0pt] {480 km};


\end{axis}
%\node[font=\Large] at (13,10) {(d)};
\end{tikzpicture}%


==> Figures/ListCCDM_256QAM_SNR.tikz <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[font=\large]

\begin{axis}[name=mainplot,
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-6.5,
xmax=-1,
xlabel style={font=\large\color{white!15!black}},
xlabel={Launch Power [dBm]},
ymin=14.5,
ymax=17,
ylabel style={font=\large\color{white!15!black}},
ylabel={Effective SNR [dB]},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={800 km},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.005)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1pt, mark=star, mark options={solid, fill=white!60!mycolor1}
%color=mycolor1
]
  table[row sep=crcr]{%
-6.5	15.1445984247618\\
-6	15.5197207372625\\
-5.5	15.8407068984313\\
-5	16.1026060910459\\
%% Orginal Results
-4.5	16.3044463183528\\
-4	16.421524202965\\
-3.5	16.4168816717157\\
-3	16.300397475549\\
%% BER Results
% -4.5	16.2785002004634\\
% -4.25	16.3471964381193\\
% -4	16.38176213186\\
% -3.75	16.3962242326096\\
% -3.5	16.3655903112828\\
% -3.25	16.3124069009058\\
% -3	16.2504885231133\\
% -2.75	16.1385900729742\\
%%%%%%%%%%%%%%%%%%%%%%%%%%
-2.5	16.0467005460235\\
-2	15.7231847905006\\
-1.5	15.1850070109583\\
-1	14.6061966535861\\
};
\addlegendentry{$v=0$}

\addplot [color=mycolor2, line width=1pt, mark=pentagon*, mark options={solid, fill=white!60!mycolor2}
%color=mycolor2
]
  table[row sep=crcr]{%
-6.5	15.1713617371801\\
-6	15.5551325299959\\
-5.5	15.8880857525484\\
-5	16.1695194150833\\
%% Orginal Results
-4.5	16.3905517436819\\
-4	16.5265027578309\\
-3.5	16.5736754905179\\
-3	16.4802024126838\\
%% BER Results
% -4.5	16.3821172890445\\
% -4.25	16.4528648085013\\
% -4	16.5150941927876\\
% -3.75	16.538903058973\\
% -3.5	16.5337551327881\\
% -3.25	16.509583421911\\
% -3	16.4539614568451\\
% -2.75	16.3698206159302\\
%%%%%%%%%%%%%%%
-2.5	16.2836933338119\\
-2	15.9423919190426\\
-1.5	15.4834208645702\\
-1	14.9042138052923\\
};
\addlegendentry{$v=1$}

\addplot [color=mycolor3, line width=1pt, mark=square*, mark options={solid, fill=white!60!mycolor3}
%color=mycolor1
]
  table[row sep=crcr]{%
-6.5	15.1950370458433\\
-6	15.580631061916\\
-5.5	15.9311930058069\\
-5	16.2243520164232\\
%% Orginal results
-4.5	16.4645456104302\\
-4	16.6148549980152\\
-3.5	16.6755958456197\\
-3	16.6050146857091\\
%% BER results
% -4.5	16.4476852981336\\
% -4.25	16.5296472411974\\
% -4	16.593817172387\\
% -3.75	16.6309432169241\\
% -3.5	16.6424987685232\\
% -3.25	16.6252365097479\\
% -3	16.5830555324413\\
% -2.75	16.4986435200505\\
%%%%
-2.5	16.4236548912407\\
-2	16.1210935590108\\
-1.5	15.6915074473434\\
-1	15.108907825497\\
};
\addlegendentry{$v=2$}

\addplot [color=mycolor4, line width=1pt, mark=triangle*, mark options={solid, fill=white!60!mycolor4}
%color=mycolor4
]
  table[row sep=crcr]{%
-6.5	15.2061104599356\\
-6	15.5986421784612\\
-5.5	15.9490581947594\\
-5	16.2627751661756\\
%% Orginal results
-4.5	16.4994904040038\\
-4	16.6696456771297\\
-3.5	16.7308754060521\\
-3	16.6929052654993\\
%% BER results
% -4.5	16.4850079121043\\
% -4.25	16.5774270670653\\
% -4	16.6443713900625\\
% -3.75	16.6874229409565\\
% -3.5	16.7085543858816\\
% -3.25	16.7020036509088\\
% -3	16.658337574423\\
% -2.75	16.5936842549573\\
%%%%%%%%%%%%
-2.5	16.5360413742094\\
-2	16.2279923407094\\
-1.5	15.8046640573045\\
-1	15.2650327082356\\
};
\addlegendentry{$v=3$}

\addplot [color=mycolor5, line width=1pt, mark=*, mark options={solid, fill=white!60!mycolor5}
%color=mycolor1
]
  table[row sep=crcr]{%
-6.5	15.2162846499886\\
-6	15.6095611454737\\
-5.5	15.9687985263163\\
-5	16.271821365704\\
%% Orginal results
-4.5	16.5299583670542\\
-4	16.7049754516068\\
-3.5	16.7722216079052\\
-3	16.7448841599882\\
%% BER results
% -4.5	16.5100351584149\\
% -4.25	16.6068843875376\\
% -4	16.6807854985288\\
% -3.75	16.7309560749025\\
% -3.5	16.7550719122268\\
% -3.25	16.7500039915306\\
% -3	16.7170172510259\\
% -2.75	16.6527424044206\\
%%%%%%%%%%%%%%%%
-2.5	16.5878446966044\\
-2	16.3106908599726\\
-1.5	15.9224879371761\\
-1	15.3727926469235\\
};
\addlegendentry{$v=4$}

%% additional Markers
\addplot [color=mycolor1,line width=2.5pt,mark=triangle, mark options={solid, rotate=180, fill=mycolor1}]
  table[row sep=crcr]{%
  -4	16.4168816717157\\
};
\addplot [color=mycolor5,line width=2.5pt,mark=triangle, mark options={solid, fill=mycolor5}]
  table[row sep=crcr]{%
  -3.5	16.7722216079052\\
 };

% reference line
\draw[-, very thick, dashed, draw opacity=0.9] (-4,16.421524202965) -- (-5,16.421524202965) node[] {};

\draw[-, very thick, dashed, draw opacity=0.9] (-3.5,16.7722216079052) -- (-5,	16.7722216079052) node[] {};

\draw[<->, very thick, draw opacity=0.9] (-5,16.7722216079052) -- (-5,	16.421524202965) node[xshift=-19pt, yshift=17pt, text width = 1.5cm] {$0.35$ dB};

\end{axis}
\node[font=\Large] at (13,10) {(a)};

\begin{axis}[%
at={(mainplot.south east)},
anchor=south east,
yshift=1cm,
xshift=-3cm,
width=0.26\textwidth,
% xshift=5cm,
% yshift=5cm,
% width=0.3\textwidth
scale only axis,
xmin=0,
xmax=4,
xlabel style={at={(axis description cs:0.5,-0.1)},anchor=north, font=\normalsize	\color{white!15!black}},
xlabel={$v$},
xtick distance=1,
ymin=-5,
ymax=-0,
ylabel style={at={(axis description cs:-0.24,0.45)},anchor=north, font=\normalsize	\color{white!15!black}},
ylabel={EDI $\hat{\Psi}$ [dB]},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=*, mark options={solid, mycolor1, fill=white!60!mycolor1}, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.658001778671189\\
1	-1.75365096048217\\
2	-2.73802866089263\\
3	-3.43746264593544\\
4	-4.034756887524\\
};

\node[] at (0.7,-0.66) {$-0.66$ dB};
\node[] at (3.2,-4.1) {$-4.03$ dB};

\end{axis}


\end{tikzpicture}

==> Figures/ScatterSNRvsEDI.tikz <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[font=\large]

\begin{axis}[name=mainplot,%
% width=4.521in,
% height=3.566in,
width=4.41in,
height=3.42in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-7,
xmax=2,
ymin=15.6,
ymax=17.4,
axis background/.style={fill=white},
xlabel style={font=\large\color{white!15!black}},
xlabel={EDI $\hat{\Psi}$ [dB]},
ylabel style={font=\large\color{white!15!black}},
ylabel={Per-Block Effective SNR [dB]},
legend style={at={(0.01,0.99)}, anchor=north west,legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=star, mark options={}, mark size=1.5000pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
-0.820904861680338	16.362271925428\\
-1.55603885690746	16.0294290781559\\
-0.612000534434345	16.3848150128762\\
-2.31835695744825	16.6265932894656\\
-0.41447713134496	15.715262477843\\
-1.3283547306963	16.3711674398822\\
0.372900222590285	16.3341275008712\\
1.79535017844811	15.9744230573053\\
0.257337862326993	16.3628115854656\\
-2.3308850454846	16.5248027857401\\
-1.10620411193567	16.4157808978181\\
-0.400267840052959	16.4010598983461\\
-1.26283802927309	16.354240563622\\
0.475188342885898	15.925728094563\\
-2.10373202127078	16.6518664179029\\
-1.06430134881907	16.567255456085\\
-0.541520475174344	16.5365242704857\\
-0.107476084582513	16.4251605802517\\
0.267031625992963	16.2202581671119\\
-2.03611539027992	16.4549095718432\\
0.264619108205174	16.1732455529361\\
1.67518804304741	16.2547503917457\\
-0.593136586913009	16.4457008457917\\
-0.986561968104667	16.4134853206013\\
-0.945733817196697	16.5810611526487\\
-1.12445074462792	16.2632779937147\\
-2.39733613741981	16.418489953897\\
-2.14057224599191	16.6495801252275\\
1.69300478484735	16.4731624860795\\
-0.0181261522933791	16.4349697120249\\
-0.808253816559281	16.4154226965754\\
-0.668804162123846	16.2141371031941\\
-0.979889971627451	16.2349116884811\\
-0.290294619339478	16.6553827095194\\
-1.33839138145277	16.4434678228143\\
-1.77504579088968	16.2821913812854\\
-1.32200622854593	16.7634597223287\\
0.0634207067121286	16.1827745397471\\
-2.75517610427529	16.5197538828287\\
-0.0714211983244505	16.2609359635705\\
-0.248599811532844	16.2704047647532\\
0.22272908701402	16.2879054422702\\
0.394156230492512	17.0328966121016\\
0.353920192212453	16.0355498789913\\
-1.00802411498858	16.5507433783577\\
-2.59369548744348	16.5248835263113\\
-1.80768750972958	16.5870328303953\\
-2.46885578806939	16.540956141957\\
-1.02325612746066	16.4343125752537\\
-2.07893322077516	16.3326124199772\\
-0.0776229887409187	16.4294729038846\\
0.771966412605935	16.5779381402322\\
-0.50611104971128	16.4842360607269\\
-0.219853145062779	16.203563335999\\
0.0599095393419576	16.4061460005732\\
-0.387259769829636	16.1258324333916\\
1.03488007497919	16.3557575886208\\
-2.71656112163695	16.5479114955211\\
-3.06817006261033	16.4759203689004\\
0.848215005231739	16.4119694293747\\
-1.6128885029799	16.6234867025302\\
0.132489593867046	16.4702611025594\\
-1.98573448834891	16.4996868287929\\
-0.284320416911805	16.2537276879062\\
-0.734434600334979	16.2891639916272\\
-1.91266207823721	16.5346775510436\\
-0.124281967552972	16.5859674878214\\
-1.19046400815844	16.697679106052\\
0.376621440876437	16.2352754058313\\
-0.321359992240573	16.8251659804295\\
-1.34134327155137	16.3701890216688\\
0.153998689644127	16.53981293994\\
-1.35620772460278	16.579142504133\\
1.33071795287499	16.0532742871897\\
-1.90475467026478	16.3089475456232\\
-0.0241390498917077	16.4711008708807\\
-0.52674666961714	16.4296495249843\\
1.40748338072995	15.8487920862086\\
-0.111907696269801	16.4593640159866\\
1.68572448365204	16.3078447666393\\
-1.16805464304775	16.623273188049\\
-1.35241303745179	16.6038164172178\\
-1.45452108502409	16.2022624356888\\
-0.857279352268262	16.4890843745278\\
0.47930105725653	15.8522405028707\\
-1.43338951178879	16.4889147971339\\
-1.85221031730654	16.6941622513418\\
0.666090010073156	16.0696758475927\\
-0.70021771304551	16.4573195373419\\
-0.231042832030554	16.640418012564\\
-0.914013776965898	16.3820108226653\\
-0.367517570896181	16.3962938973835\\
-0.754440645166336	16.6838287682384\\
-0.306927542321734	16.537136029235\\
-0.979750716530898	16.1672571205022\\
-1.10473295895459	16.3060534894625\\
0.0575930649503015	16.3652209702321\\
-1.50777318666561	16.3857926892478\\
1.02375491015568	16.3707396299846\\
-3.21960223175784	16.0202606329084\\
-0.630992695807604	16.1658478579895\\
-0.927310263744279	16.7961567899697\\
-2.31253442005864	16.5504811233875\\
-1.16138263812742	16.5510174080345\\
-2.72641945792443	16.4495987068706\\
0.660169978522495	15.9615860129687\\
-1.42197452631626	16.5785314983697\\
0.877370681673984	16.3701244739007\\
-1.11329929905991	16.281778830955\\
-1.03901227442565	16.4285643211874\\
0.0498819293245202	16.5237939134908\\
0.427618794015327	16.2971311733814\\
0.106362141124614	16.4042933053995\\
-0.420447180211276	16.5797813917742\\
-1.39992136075059	16.1391197569452\\
0.371617678965283	16.5977279520959\\
-2.43847741714694	16.6945371321212\\
-0.810695481853704	16.8315939868899\\
-2.11376040447561	16.4147586649478\\
-0.662013182785326	16.4119947121316\\
-0.525300060738298	16.3953404111601\\
-1.67191770791811	16.125202970567\\
-1.40843105954081	16.4116159759526\\
0.681178028827548	16.227626670279\\
-0.945811099398929	16.2717443114182\\
-0.729318175232928	16.1778438729537\\
0.0475053580314844	16.4207890893049\\
0.0044629281630609	16.3437894630007\\
-0.893476638354909	16.5106413630823\\
0.0999173484029126	16.2303396157771\\
-1.57398802765286	16.8114344221247\\
-1.59287569192139	16.8034434767599\\
-0.372286349157465	16.4645704860416\\
-2.26520785978491	16.8449376430919\\
-1.89249039899915	16.3295999373058\\
-1.43337644732568	16.0715514674883\\
-2.28886452499273	16.4672466853044\\
-2.55010924107816	16.7582307373611\\
-0.998590642749568	16.5692487125279\\
0.446279814360996	16.1958128002535\\
-1.85529280105753	16.5142522954213\\
-1.52044579505238	16.3366826328379\\
-0.697821687209884	16.2049446585922\\
1.63830599322736	15.9662785177517\\
-1.57570369831968	16.1825435051936\\
0.873802322572899	16.3386908969097\\
0.434782202863562	16.7199076556184\\
-0.586068817410055	16.4916150455416\\
0.425925979590144	16.2779660657656\\
1.04810957614188	16.3469206798178\\
-1.4259636095586	16.598644613974\\
-0.421869376906366	16.4877406606496\\
0.201866055923315	16.4647335720346\\
-0.504256485324326	16.3212616152836\\
0.0236764085846065	16.0626822125516\\
-2.35522629767489	16.4873330630871\\
-1.83186653979162	16.3439927636239\\
-0.476864847729064	16.4147763198136\\
-0.808790183306013	16.6706453481353\\
-1.38886840079535	16.6399830590243\\
-0.606648791488246	16.4531425927321\\
-1.80188365157619	16.3012077521806\\
-0.216826932094814	16.4027574458314\\
-0.860519581734108	16.4958927805543\\
-1.77496334004684	16.2874148796107\\
-0.355969336205024	16.690878638187\\
-0.43596902777944	16.2857445476868\\
0.333973232841446	16.3025773875768\\
-1.79308146983039	16.8850900136961\\
-0.250849567849825	16.7844711322819\\
-1.5302799727921	16.5392380083644\\
-1.68609498358903	16.5253662278598\\
-2.03421932470549	16.2190144726479\\
-1.62008265830033	16.7522409580876\\
1.36218098844273	15.7695425459505\\
-3.53204016637629	16.5790882982573\\
-0.565291914613442	16.4395536043209\\
-2.05363984432042	16.7869975418049\\
-0.804980559687175	16.7277824256427\\
-1.824537729102	16.3975254141474\\
-0.517204929421045	16.2350189781748\\
-0.120010209822132	16.5842817316596\\
-1.15267680809499	16.3156265622538\\
0.69987161577686	16.4325533654225\\
1.31974737664529	16.2155151562937\\
1.08089264314438	16.4329405873146\\
-0.986312668026406	16.4812596126173\\
-2.66241532898032	15.9811613766165\\
-1.1960086003035	16.1147556099934\\
-0.237860980244237	16.0754279142994\\
-0.824040578189144	16.5074728516121\\
-2.91357707690362	16.7141630530865\\
0.801054076353485	16.3112802550095\\
-3.43247497422424	16.5615696759824\\
-0.689396339522401	16.4090328260684\\
-1.11089554111783	16.292937985234\\
-2.44481370028331	16.6133627733703\\
-0.64091804808561	16.5956721039943\\
-0.339233466636151	16.4435369214876\\
-0.92577942141895	16.7430676556855\\
-2.57005783109182	16.2525450972205\\
-4.07788787738845	16.5098947284933\\
-2.83584551199322	16.4842017161535\\
-0.458083188674294	16.3333844852605\\
-2.67121614505526	16.4479331626079\\
-0.0182434726076031	16.5061634560254\\
-0.638407427172917	16.1035819856857\\
-1.56593986044861	15.8993919213271\\
-0.627625614638371	16.3123565645695\\
-1.54967357386449	16.7362409924674\\
-0.55619961811947	16.1814098361725\\
1.41908769705308	15.8445361669908\\
-1.94451161605641	16.5323783254834\\
0.783640317019555	16.3880780929947\\
-0.394961628927525	16.2270844441304\\
1.85753189945875	16.359788965869\\
-1.70468733023844	16.536377463701\\
0.247676686976362	16.6322447378364\\
-0.0398971032742584	16.6435560582352\\
-1.06623115654919	16.5662827290322\\
-0.774915953775344	16.7106308144159\\
-0.0562349941210361	16.4829895408016\\
-1.69925901716107	16.7087438372205\\
-1.3421335441374	16.4118320100514\\
-1.5764889421762	16.5253673853234\\
0.293076297601958	16.7959261848993\\
-2.85930892519242	16.6141924538974\\
0.284983839211473	15.953196677526\\
-1.23095769984575	16.4706030443975\\
0.0193678140825842	16.6773520623815\\
0.1908366536131	16.2463635417169\\
-1.20451803603772	16.46431639941\\
-0.3355720421022	16.4856286147254\\
1.2856683180458	16.4005223154625\\
-0.200412433017243	16.4845588977041\\
0.24481307110388	16.3727360086442\\
-1.65857105440429	16.6510489992828\\
-0.911878799973046	16.3363384749162\\
-0.730360730017757	16.7088876912354\\
-1.28379504702444	16.4605563605672\\
-1.12814199311957	16.584357675653\\
-0.0474818041040563	16.329782888564\\
-2.32703057151414	16.5644221417368\\
-1.41599769248913	16.1145989478655\\
0.593054149754757	16.1753216580819\\
0.106674660832387	16.1230430839068\\
-0.480042440486132	16.4298907371549\\
0.156784485616127	16.1282799127372\\
-1.40594179629381	16.5758209058071\\
0.353621243405282	16.7945362522431\\
-0.626494669864864	16.724998635766\\
-1.31434894640454	16.7047293635637\\
-1.96440244649019	16.4061953466939\\
-1.30919901960757	15.6888982490047\\
-2.38022164158106	16.4880358065893\\
-1.98306107552375	16.522718470887\\
-0.574359015993954	16.4982389696766\\
-2.14427157938026	16.7750440972666\\
-1.17024039125892	16.6355435983019\\
0.857670260325348	15.922242462702\\
-1.08693742664991	16.7171786521308\\
0.837115183592017	16.0874865490958\\
-2.23091729845167	16.4862489036867\\
-0.194799241051371	16.4365944643603\\
-0.638354888362502	16.5419146123328\\
-1.18713388566587	16.5975855330347\\
-2.14416633335905	16.5379038910998\\
-2.45697870068991	16.2708235086452\\
0.87011294848024	16.3111590163013\\
0.598180854066251	15.9410039030088\\
-2.96923849010219	16.4019152322881\\
-2.208383305941	15.9328899482706\\
-3.91040849790902	16.6603368491782\\
0.180658510738533	16.6193890870182\\
-2.07883829253721	16.3780245505946\\
-2.80629345147993	16.5492029895443\\
-1.99389734608581	16.3903886219864\\
-0.244055240716808	16.6382005692514\\
0.86315487398016	16.4115393638116\\
-1.16271496791517	16.4689666917958\\
0.878852492351768	16.3882014251664\\
0.685498462615759	15.9336580649378\\
-0.147058132088475	16.5506794921208\\
-0.502878081754515	16.4020119170699\\
-1.51306839305657	16.7271402817038\\
-0.865324040608113	16.0915267594343\\
-0.552404928074679	16.4606892606458\\
-0.344442389801882	16.4130757218064\\
0.789948174663273	16.2881994367494\\
-0.0411116202305273	16.3955704227049\\
-0.832251477967737	16.6530464226767\\
0.260258757380919	16.3217828635593\\
-2.32478375144413	16.6834710709916\\
-0.79675628189301	16.1815118076595\\
0.970550270143576	16.2522762358772\\
-0.782366929665122	16.3144739406566\\
-2.201305344845	16.2696140063092\\
-0.383651408839295	16.2682222678706\\
-1.86970765338956	16.5770581628572\\
0.152420966999531	16.7227861599111\\
-1.53315659240854	16.4558078254432\\
-1.87770888451681	16.5028321724617\\
-2.46388380458231	16.5249810764231\\
1.68675163255223	16.781658174343\\
-1.56980350590248	16.0697268790991\\
-0.600676955774865	16.8140007521737\\
1.17121664088777	16.2761090098121\\
-1.4861989985438	16.2597976548089\\
-1.82623109236523	16.4293021440963\\
-0.95782578371333	16.3593460939017\\
0.0930307765970373	16.3307870313146\\
-0.350440689938356	16.1255895059785\\
-1.10716601062415	16.5248056120297\\
1.1209903703851	16.2164770659581\\
-2.38000022738197	16.2869435780343\\
0.756837927370889	16.0165946574229\\
-0.369507613936717	16.0836218228103\\
-4.48972446084817	16.5157209855237\\
0.52448515698138	16.5145005678519\\
-2.87095311644667	16.6932416274405\\
-0.286531564421195	16.2086711746719\\
-1.87439974303853	16.4800233109815\\
0.228364553373236	16.1204708131213\\
-1.60806081467523	16.3308896726996\\
-2.09201240942536	16.4390677749813\\
-2.24456911205961	16.3666591752747\\
0.884298899478769	16.0252830173858\\
-0.251207006198914	16.0356363679932\\
-0.546776343864849	16.3683448469454\\
-3.04360275927804	16.7420712182462\\
-1.64024383895244	16.428483803303\\
-0.481242911377455	16.624774722346\\
-0.859319048889892	16.5516931413319\\
-0.50335497222333	16.5980814208851\\
-0.318952369222402	16.4395760246365\\
0.743431585043134	16.0008753924685\\
-1.10756320816286	16.4044019388441\\
-0.195621367628242	16.3688764972489\\
-1.86460571698252	16.3628808285468\\
-4.03074711744063	16.5633686647538\\
-0.114842880278648	16.5747058566199\\
0.592605609812324	16.464421866813\\
-1.03869147555287	16.1501886507761\\
-1.34680338822889	16.4265796577243\\
-0.718546606469529	16.3773334244633\\
-0.895486912308333	16.5825285723391\\
-1.94744014487793	15.9278297588593\\
-0.933196227583678	16.5110527132109\\
0.510349056558172	16.433344830156\\
0.626237293334215	16.3040153619092\\
-2.00330697867616	16.4110026426655\\
-1.34603725705865	16.0700638794625\\
-1.48769963940639	16.603346030924\\
0.453806114317715	16.4040865724981\\
-0.712511638945137	16.4280841460264\\
-0.505926363299361	16.6867468725848\\
-1.48501787509259	16.2707619831545\\
-1.25662142279406	16.429719055176\\
0.473079720588714	16.230315331247\\
-2.02065400016072	16.5784082068013\\
-0.175788266847121	16.4936045166934\\
0.588757801697398	16.0609949873394\\
-0.467998695074186	16.4591923482646\\
1.69195074329223	16.0793738440983\\
-0.918368051875652	16.2386390082126\\
-0.367078453126022	16.3093027482748\\
-1.63675193331718	15.9830892682076\\
-2.59826649188156	16.5745014325289\\
-0.579523034517722	16.2070045274792\\
-0.497916944629233	16.3488188558981\\
-0.212769186256448	16.6127071521821\\
-0.463427282901598	16.5154652284902\\
-2.00318189063013	16.5440113819884\\
-1.82291677032837	16.5101455562363\\
0.638891623745087	16.2771792642687\\
0.484120824702945	16.6979650254993\\
-1.38592762039613	16.2970075846573\\
0.541390362084105	16.1524320941363\\
-0.510832751753918	16.6138772054538\\
-2.45506735651566	16.3593355862617\\
-1.82231148925321	16.6850268710614\\
0.349084834482268	16.992101147848\\
-0.955326825772221	16.3242660650758\\
-0.585565702899139	16.5088476336477\\
-1.91563709740488	16.4255095671661\\
0.95147698022436	16.3797822987195\\
-1.16068578365105	16.329101468018\\
-2.63434087775351	16.5923103178724\\
-2.69326481850952	16.6751617933327\\
0.784575307927143	16.3252084235582\\
-0.973153587035972	16.1639692922239\\
-1.69721544249449	16.4114099389451\\
-1.26735654035856	16.2928071271855\\
-1.64981549853542	16.633290723095\\
1.68555050668827	16.4402890231483\\
-1.59344352878631	16.4359305732604\\
-2.50951888070891	16.3005631496244\\
0.298579555692527	16.4097707374105\\
-2.05369061979643	16.4022532153197\\
-0.68132077886643	16.53025065939\\
0.206024050386504	16.6211239743205\\
-1.59562101588012	16.5490507261454\\
0.427316213395342	16.1465519785994\\
-2.09752575632595	16.2883842171964\\
-2.52371807306868	16.2552061084656\\
-0.181432578473752	16.469722568917\\
-1.46344727133011	16.4574167880652\\
0.614185059384166	16.396203000498\\
-0.382061392688839	16.4178180638953\\
-3.02502220903597	16.7682032111164\\
-2.04565332549219	16.8656144753482\\
1.1817360191941	16.643861719949\\
-0.747213382214411	16.2531864155185\\
-1.07823153442446	16.4429961358035\\
-2.10338425277446	16.3925852806095\\
-0.112558843565352	15.903651907584\\
1.37636683033887	16.0951985233925\\
-0.439196157032074	16.3506166443957\\
-0.181851494146582	15.9620557031399\\
-0.251063232481662	16.2572863231983\\
-0.459262528552542	16.1410050177198\\
0.154432019786434	16.1464749941357\\
-1.06975262814655	16.3983563702204\\
-0.969451524325291	16.4823889753768\\
0.0429966147075152	15.8748133190586\\
-1.60535269640444	16.3304514270498\\
-1.99160176558286	16.207250061512\\
0.967471109785502	16.3629586247785\\
-0.813534638399035	16.3384099869542\\
-0.679139711565024	16.7114652878857\\
-2.54467547840235	15.9629468904123\\
-1.20668560757934	16.6419385956506\\
-1.62859533359423	16.6972564970387\\
-0.474465434476914	16.5551223921651\\
0.564740383300711	16.402654063325\\
-2.21334387660214	16.5268711164516\\
-1.95506214331311	16.7421107424101\\
0.68478011654477	16.5753607005293\\
-1.4033015257447	16.6866110552527\\
-1.22064385737917	16.7919580388097\\
-0.569303774687457	16.6056860604287\\
-1.12486011359309	16.2367975130041\\
-1.63265696138404	16.7752247267866\\
-2.86939994404947	16.6793772721352\\
-0.534812793971693	16.6017027919311\\
-2.37698418775158	16.6577874361836\\
0.000906208336632903	16.2898777902069\\
-0.478390877181793	16.1315075252195\\
0.361065955744983	16.5173186069942\\
-0.0442091173974331	16.5189389993648\\
-2.84807950060444	16.4202591760478\\
-1.15176265528203	16.4989151853804\\
-2.40644511703855	16.5774052711609\\
-1.10668982326423	16.5514973815374\\
-0.086531873622794	16.472438807232\\
-1.38776291470627	16.3563239891351\\
-0.762510482869053	16.3145698803909\\
-2.38231655217246	16.5997634910873\\
-1.60028157597628	16.668289877858\\
-1.53654607120307	16.4756783778018\\
-2.18819401935661	16.2541268720517\\
0.182804835477112	16.469004268356\\
-0.69650692253366	16.659096641577\\
-1.71333231915959	16.6462785622889\\
-1.94398268422189	16.4159660135126\\
-1.30262540315847	16.5523204002505\\
-2.71483159468943	16.4029019834898\\
1.09277280897834	16.7177008891726\\
-2.49917029352415	16.4092923185479\\
-0.294536413836022	16.1487845499311\\
-0.197646723470697	16.2948778198672\\
-3.5469390829326	16.7327953704449\\
0.15563598618349	16.3485280611423\\
1.13418267186871	15.9600801343388\\
1.22116332712879	16.664749073494\\
0.256584744342827	16.0112504925719\\
-2.37600357427614	16.7392480325785\\
0.660902500580727	16.2524702581917\\
1.41078514483309	16.2177072367595\\
-2.68810642132643	16.1224543957211\\
-1.66299049931842	16.6798917081017\\
-1.50099494158064	16.4052998896086\\
-1.3149673806883	16.5897938223234\\
0.237315355423122	16.3892475282805\\
-1.89585947723462	16.6017897703119\\
-2.25874453102215	16.4252230515612\\
-0.772294625851472	16.313110860032\\
-0.56214569718618	16.4175188703048\\
-2.12340113000108	16.2577731114832\\
-0.186555147104842	16.4762280811395\\
0.755230364448011	16.1345220317737\\
0.275886607720959	16.5850899894716\\
0.671772076059698	16.5257661611197\\
-1.02496581777928	16.7328042990906\\
-1.87349010930697	16.5687313496086\\
0.623167123440348	15.6591687296723\\
-3.32839421742931	16.6425566174484\\
0.33738450726066	16.0193875834178\\
-1.77188906059369	16.2356124377283\\
-1.44089401731562	16.5023474971414\\
1.4205746510911	16.4707702752713\\
0.851189781000609	16.0539302511116\\
-3.02512347472769	16.6978001571358\\
-1.32766003367624	16.1007577162078\\
0.666478492658226	15.9924641989232\\
-0.385478144478027	16.4649940015345\\
-0.263205005371912	16.6001409145106\\
-1.62783711246534	16.2410948244782\\
-1.50076370678711	16.6212485682871\\
-2.4104204525269	16.5849855841126\\
0.636403463705284	16.452979902076\\
-1.84359992472392	16.3199494128351\\
-2.34371748256596	16.5744960431263\\
-0.881502908330518	16.3624401998121\\
-1.3856928672339	16.5403249116245\\
-0.598414882754993	16.5903038359529\\
0.705430974371762	16.475287684481\\
-0.0634553475025234	16.3519268091059\\
-0.616691824184301	16.5489653511614\\
0.209654989629218	16.3080220115328\\
-0.90113396657751	16.6633200663022\\
-0.0554032682809196	16.3725445878581\\
-2.07893718601299	16.710438022202\\
-0.554157180655393	16.2634418255216\\
1.38610832553285	16.2778255085233\\
-2.38283939427986	16.2739646010415\\
-0.79323135461123	16.5465349811112\\
0.330418108938694	16.2797317149221\\
-0.521976827620012	16.091870251041\\
-0.28006827844747	16.7097374154216\\
0.846952070767119	16.2357396814773\\
0.660777221043946	16.5064613993909\\
-3.12960181395605	16.2031938470013\\
-1.17357279104461	16.4543791810265\\
-1.24274116891773	16.5577036214072\\
-1.09173043782619	16.537543185826\\
-0.415832944227919	16.1844636797438\\
-0.33532925200561	16.4940284183362\\
-0.00559173256591582	16.4667029449038\\
-0.896134149907673	16.570806717629\\
-1.76804153152099	16.8174142899151\\
-3.17091329632427	16.4975328158336\\
-1.70103449356306	16.6080794303334\\
-1.99715491158087	16.4655597744745\\
-0.926175887629419	16.4424022746457\\
-1.29619545341724	16.3029889596017\\
-2.17202476363939	16.7562724612409\\
-1.21586636406057	16.1033134091841\\
-0.123058177638398	16.550541150333\\
-0.541787054265819	16.5965555493376\\
0.0243771824418088	16.7370980223464\\
-0.745490485802532	16.1227094690276\\
-0.438404994593198	16.4485823891318\\
-2.72777353522043	16.7271311039847\\
0.329112304472228	16.3463059334343\\
-1.44141766473423	16.2812577739896\\
0.163422338219053	16.3627961205485\\
-0.223040876796204	16.4249113542978\\
-2.20608391637482	16.317498881886\\
-0.624915246875214	16.6021415045769\\
-1.60131686628588	16.3782866344971\\
-2.82667059579231	16.851766743957\\
0.48788379571215	16.1044511014381\\
-0.464953927459182	16.1014193736595\\
-2.25356127082872	16.8203930596291\\
-0.579769019740653	16.816293806894\\
-1.24799949905128	16.495842843038\\
-0.713708072341111	16.5242005677345\\
-0.267501229474493	16.457410822324\\
-0.148464957355075	16.6089854849424\\
-0.899413067187469	16.4467207052411\\
-1.03320341521125	16.8448505234254\\
-0.451123143843315	16.2286441960468\\
0.172873032551247	16.2619786616851\\
-1.99902944245381	16.5650481330977\\
-2.76060361212952	16.7802204156802\\
0.0107978142182832	16.3530327010336\\
-0.858729369552171	15.8533052457474\\
-2.38452885476534	16.4515822557049\\
-2.48288193278907	16.5224809726029\\
-0.166119230304128	16.3010236659715\\
-2.13376256625748	16.2770508311979\\
1.25013442185507	16.360891144237\\
0.330500122924813	16.1670920312255\\
-0.0352228032421779	16.3992040306835\\
-0.386138440519637	16.5785435797241\\
0.117898504835337	16.4536507290044\\
-0.713549775839041	16.1627399392299\\
-4.05644061167975	16.637863323203\\
-0.515169874251575	16.5724779006528\\
-0.11758019173147	16.6001177373732\\
0.668669166445401	16.3512091745523\\
-3.13957333238468	16.5193717039049\\
0.0996914158255954	16.4705074532354\\
-0.647477373931485	16.3120046631657\\
-0.516105469964498	16.3316703752075\\
0.452703875498111	16.7488304102841\\
0.25652398269816	16.5686594957772\\
-2.45826547464477	16.6077879678765\\
-0.383037989077524	16.4490675202801\\
-1.66248159021385	16.6592195572905\\
-0.882435464173481	16.2969072102774\\
-0.820261231067944	16.5070613676862\\
-1.8808938247321	16.726037546539\\
-3.14272604094871	16.5039484823562\\
-2.13164229083125	16.4492472483809\\
1.65851777535488	16.3793418219452\\
-0.977740511698118	16.16227207043\\
-0.891264595119577	16.5544897741682\\
-1.47610475575385	16.4873163301924\\
-3.43752533184465	16.6518872296616\\
-0.159187558547373	16.5520371500967\\
-3.5277274152966	16.5054748095666\\
-1.72040513913878	16.3474662853734\\
-1.03477566010693	16.6808995918361\\
0.513855131938815	16.2915788854044\\
-2.3849352261691	16.1334766943225\\
-0.247629240352214	16.1411874287016\\
0.112102775431271	16.1931849783022\\
-2.74413378028334	16.5599249070452\\
0.87068233865811	16.6037459266412\\
1.09602665073378	15.8452776878549\\
-0.762893106816381	16.2385282806\\
-0.259941079379546	16.5168778776975\\
0.348366663782914	16.5524889422178\\
0.110049795511307	16.2952706805843\\
-0.233775125324017	16.6660154787321\\
0.487051584129376	16.6139276534742\\
-0.929491188321325	16.6062716005706\\
-3.16354461974638	16.6501656650843\\
-1.75911603487369	16.1023610235582\\
-1.55518446631753	16.2596696249415\\
-1.60196030151593	16.0516648927123\\
0.642465604005489	16.2822356713621\\
0.980550481629831	15.9163556531936\\
-2.03974228112042	16.2687610098762\\
0.418381133135428	16.6069659241686\\
-1.47119589631223	16.7255463820389\\
-1.47921220719265	16.4628226601986\\
0.916957434305737	16.55820420147\\
-0.711792874914016	16.6508763339714\\
-1.16893010738611	16.611262721101\\
-0.136114069234684	16.7020172710099\\
-0.875274946980811	16.8513431586561\\
-1.07982354807857	16.5480339108458\\
-1.86328591452426	16.5789900488066\\
-0.935975297680307	16.2780787346962\\
1.15391963934105	16.43709081141\\
-1.77828600085996	16.6933644363373\\
-0.795848243126412	16.4617803834397\\
-0.25778549976158	16.2464754679273\\
-0.96229055255736	16.6597304713105\\
-0.638251939349328	16.4159027708303\\
-0.637460554588811	16.1823575245745\\
0.289941607610202	16.3168209166593\\
-1.51576077217778	16.3228968811421\\
0.355004182232607	16.5648963891071\\
-2.684918032816	16.1714082739948\\
-2.17107319197383	16.685038068726\\
-2.68354455870501	16.5836098952702\\
-1.14938772298531	16.3096594663058\\
-1.02833527214158	16.3347769508521\\
-0.0470916111165087	16.5849723385152\\
-0.337609373480401	15.9685678605758\\
-0.108509581801837	16.0695851201366\\
-1.65124960318626	16.4699449092101\\
0.395717359125528	16.6421856629103\\
-0.644533966407263	16.1446848006794\\
-1.84211826494865	16.3630364820702\\
-1.94567483450093	16.4546058682571\\
-1.28639359660039	16.381517078404\\
-1.61873253153183	16.6932766135974\\
-1.05513542939719	16.0807330763389\\
-2.20441955253351	16.8786125695629\\
-0.104989788862778	16.2227231619125\\
1.01506191814285	15.8079217065631\\
-1.39534336768005	16.7505192173531\\
-0.879632062246208	16.2229412370358\\
-0.238509104496834	16.351522181941\\
0.00713223086798761	16.723458991687\\
-2.76400572714825	16.4655146538001\\
-1.0652632480251	16.5692052988638\\
-1.1597371966835	16.6414754486791\\
0.439471333333383	16.4680948445322\\
-1.13820552129417	16.5346491571963\\
0.698768658976661	16.4127639083151\\
0.547301376929975	16.4287572873778\\
0.211122863571207	16.3652689040031\\
-1.26014245031607	16.4586174811989\\
-1.85702618138052	16.3240747240182\\
-2.42786835056844	16.3843155420514\\
0.373828879191202	16.2011541510177\\
0.242841850162116	16.3346964113344\\
-1.72996977711965	16.5652481624127\\
0.199183768589982	16.8183230024157\\
-1.12233359428826	16.3085539856591\\
-1.12816301414668	16.8003982124628\\
0.480781112570617	16.3723363501546\\
-0.442038065656205	16.5618288751079\\
0.452968442491181	16.1941907359478\\
-1.84660644291538	16.1376581318739\\
-2.16173221942197	16.0406543199514\\
-0.915535750766416	16.648968565505\\
-2.84761129067542	16.7780390616884\\
0.374091582039792	16.4951404435991\\
-0.546996213362264	16.5068308143827\\
-1.38459062860338	16.1412580431127\\
0.0826929751411382	16.0384519976795\\
-0.426813403465932	16.3861140692398\\
0.629198934590298	16.4973088154603\\
-1.20023449736866	16.3861075035869\\
-0.722992045418038	16.5107493895038\\
-3.80873955073133	16.6486132357039\\
-0.94349137204196	16.680523525501\\
0.495374319511719	16.2977163527772\\
-0.407740883276225	16.629302835977\\
-2.16625833799563	16.4836099616212\\
-0.983132525919915	16.6554723696313\\
-2.90252238243786	16.6553018087582\\
-0.494786630146955	16.3939489112955\\
1.41051453431916	16.045003543023\\
0.00665613204765139	16.1293650925889\\
-0.138273409020878	16.5666960652627\\
1.12914880194172	16.3313952357035\\
-1.02263865873255	16.4766026946576\\
-1.2109346874763	16.1441117664018\\
0.943208454688912	16.3061642977421\\
-0.502610051735314	16.5382040177034\\
-1.75474943780101	16.5465640884081\\
0.489292125663002	16.3293601951654\\
-1.20261291403529	16.6049589345646\\
0.421018837175516	16.3529806380577\\
-0.284989080432632	16.5486995575127\\
0.581564642492913	16.2392535107585\\
-3.09445426254584	16.5490514433588\\
-1.11579118168915	16.1216157759893\\
-1.80357261879952	16.4925898317651\\
-1.05864995406451	16.3048599353626\\
-4.41772045021775	16.3979456474121\\
1.86168473309572	16.3553081407141\\
0.0866055762965056	16.5842565017694\\
-0.686551127642238	16.370467611103\\
-0.775810483149555	16.4991441553405\\
-0.894198274387718	16.661792377031\\
-0.488543583347325	16.7887236900032\\
-2.4087470093883	16.3365524995031\\
0.193131880313312	16.3318404539506\\
-0.637718020951479	16.4727226954821\\
-1.23771619691689	16.4958633083406\\
-1.0220722927604	16.5061114323488\\
-1.40076906537551	16.6052122322726\\
-2.50875526816736	16.2489816180753\\
0.295360998508946	16.3954130918403\\
-1.40039782903393	16.3795366247249\\
0.610136163016593	16.2320788092985\\
-0.785731353602896	16.6441866712272\\
1.08076264863278	16.1526781453516\\
-0.153972342087951	16.5436685490106\\
-1.53045237185457	16.3113238382866\\
0.643122598189586	16.5480632985445\\
-0.281658938000027	16.0854548258331\\
-0.537566787241332	16.6736882615658\\
-1.74920598431276	16.2877602847943\\
-0.523727922271288	16.2324216147715\\
-0.395698824696955	16.382989543049\\
0.741850778559029	16.4379163158394\\
-0.126640734063987	16.0430933807996\\
1.68554494397417	16.2399074722977\\
-0.0908601886346732	15.9299020208477\\
-0.267187764609352	16.6307672334844\\
-0.414115434021698	16.4930242769514\\
-1.1663725413587	16.087477929478\\
-0.5835429455335	16.3339781146448\\
-1.32912992578218	16.5312117948697\\
-0.558024247123065	16.6467012765003\\
-1.72631960192695	16.6714801513898\\
-2.0259489131225	16.575821083644\\
-0.710402198641489	16.5918220419767\\
-1.41734171242229	16.6086860653889\\
-2.39908911342305	16.6713472308007\\
-0.212587722415616	16.4413936499386\\
-5.13806522445594	16.7177334415478\\
-1.79962630165794	16.4831858358957\\
1.09557130400652	16.2548671535908\\
-1.72696050787999	16.474248902198\\
-1.40967697885975	16.5423229405797\\
-0.438673841872549	16.445944501599\\
0.565438476048852	16.1082868055101\\
-2.14953699039196	16.4401346245144\\
-4.15122585598785	16.3597036083923\\
1.85883623072615	16.3596469102161\\
-1.81013966741499	16.535402962846\\
-1.23829743191961	16.3544861953462\\
-0.130679668707479	16.7702318359016\\
-0.262370013385034	16.2902070680252\\
-4.47434450668147	16.4780807053706\\
-1.70653270289437	16.325959875001\\
-2.17648476162918	16.5660892444089\\
-0.255235358354898	16.5350769901044\\
0.255311803997959	16.514368161517\\
-0.733563091703978	16.4038974908168\\
-2.1419717279859	16.4159180791069\\
1.26125335561757	15.6233542534316\\
-1.56923674840951	16.3997591364359\\
-0.0240607684537089	16.442845924532\\
-0.0524538140414617	16.5090275213611\\
0.827495376198687	15.7065675260199\\
-1.86635480234501	16.5982990275972\\
0.644201839780523	16.3364620945825\\
-0.0935558736718246	16.2039334329663\\
-1.56802941963636	16.7922254933965\\
-0.930795277000322	16.2947758209948\\
-4.31328394043073	16.4438554164204\\
-0.599983813644091	16.6678465436963\\
-2.55948282097677	16.4908873812276\\
-1.72160291444534	16.7140516457014\\
-2.8313570890556	16.903235425454\\
-0.890511835823522	16.3299600986194\\
-0.926388350799642	16.7457930599583\\
0.869758705859454	16.169540915707\\
-0.0667450956548926	16.4287055411607\\
-1.23738833790262	16.7043927819353\\
0.788019527681021	16.4284512191953\\
0.602268034558832	16.5469163381247\\
0.170468983024447	16.5690916675018\\
1.47804012480069	16.2791233856595\\
-0.236378513427966	16.3428378764145\\
-1.81215727995316	16.5340187959718\\
-0.333201364488098	16.7065995640063\\
-1.94456832353863	16.9008191619435\\
-1.52107661229946	16.6355963743594\\
-0.518244905415779	16.5458832431245\\
-2.33224117219226	16.4690784733114\\
-2.11232967021953	16.2939482480109\\
-1.40853278185538	16.8745347794265\\
-1.65318164072979	16.5587534685\\
-1.1716710424767	16.7307236722194\\
-0.770078201067782	16.5588105991911\\
-1.32734910459668	16.664276706994\\
1.69885306077968	16.3860924535059\\
-0.285384648669861	16.3343873564036\\
-0.139099404725819	16.4354180487171\\
-0.313347759965009	16.014210932422\\
1.11237463933986	16.2112679517227\\
-2.81189381449437	16.7984000207768\\
-1.97719865902114	16.4986113810602\\
1.1515550609398	16.3104921701915\\
0.477831555774476	16.2806238977404\\
-1.23173515231936	16.5018739970912\\
0.307257161383831	16.0625446289499\\
-1.57978289313133	16.1013795852368\\
0.178513124470311	16.2590085231212\\
0.417431068459667	16.8239264315276\\
-2.83012342541756	16.4994199010556\\
0.725788053295484	16.5522279895265\\
-4.10862159555202	16.5093617874871\\
-1.43902543202021	16.5948501746656\\
-0.425030076988334	16.3925892424157\\
-2.21250041382518	16.2785733477073\\
-1.01414060871513	15.7728953202914\\
-2.00761078117731	16.7959365223905\\
-0.0234839497106471	16.5116508697773\\
0.300823037063517	16.7929933884042\\
0.654210592923547	16.5096018531235\\
-1.11923035280014	16.2375156584901\\
1.15708174529636	16.4065501920726\\
-0.318898154652981	16.7791630956972\\
-1.21128629463354	16.8421173242255\\
-1.61423388910786	16.4454268054975\\
-0.0973036225186543	16.5665150744211\\
-1.29993237786649	16.4131181425829\\
-2.01325666652028	16.3515590935293\\
0.0311560114858319	16.4787406996035\\
-2.42505738675089	16.4347334377401\\
-3.15729127142175	15.9704527663447\\
-2.08269089843392	16.4547202779823\\
1.17999772929855	15.6667324542748\\
0.554957464139098	16.506972726859\\
-1.41854476297346	16.5085659374863\\
-1.07716889796279	16.3319563863174\\
-1.37551225720603	16.3685620621497\\
-0.403627898273345	15.9348725756072\\
-1.69639975141121	16.3513043711232\\
0.171958902426265	16.4788655222201\\
-0.904717208528788	16.3061404417579\\
-0.515056741866885	15.8175843542946\\
-0.0737247605279565	16.1010491253878\\
-0.357384525783336	16.1930876822265\\
-1.14840191714667	16.5658514274524\\
-2.17861646303855	16.8051125676588\\
0.266065989821775	16.4229917119724\\
0.00691261109302777	16.2227625107719\\
0.240610920019806	16.3108776438747\\
-0.48652404396648	16.70654846315\\
0.59802534934139	16.6952654387426\\
0.990385683098328	16.3995533669825\\
-1.14340401823176	16.3961241892541\\
0.0247462678396923	16.4343440617617\\
-0.807847214157728	16.4251070607189\\
0.0904690876513917	16.02644826147\\
};
\addlegendentry{$v=0$}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt,draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
-5.02293466495509	16.4228015121663\\
-4.62237267799711	16.6845027904848\\
-3.6882294176776	16.6391491831103\\
-4.70961415063937	16.6774700282121\\
-4.32337056793526	16.9752349786064\\
-4.08957719605634	16.6462495801724\\
-4.24817282345527	16.5815565202075\\
-4.02532425293524	16.8393302626377\\
-4.5357978975899	16.4575169357151\\
-3.66297613945971	16.7466090658915\\
-4.01197651156691	16.5788801237349\\
-3.55991440660723	16.7585402569199\\
-4.42904466284712	16.4868637522094\\
-4.56397025772334	16.9627166624586\\
-4.91651795854984	16.6502682973801\\
-4.55157852231917	16.9203294693005\\
-4.30391468287493	16.7637385205218\\
-4.17542463719986	16.8749740504759\\
-4.05693979263377	16.7596122049527\\
-4.12716054962652	16.8165479130867\\
-3.23093823347447	16.7035627666297\\
-4.32440917861186	16.8748672712657\\
-5.53811977169438	17.0795603905615\\
-4.11470709837593	16.7310634262503\\
-4.64714499581804	16.8565108610619\\
-4.38600083254313	16.9015219536027\\
-4.48081952380041	17.0863081716532\\
-3.82398460377409	16.7224987308033\\
-3.57593953438786	16.7917791071483\\
-3.50644509968661	16.5625208290932\\
-5.07795494663882	16.8683021152984\\
-4.18774035679821	16.7565498785057\\
-4.44021178006867	16.9266884439643\\
-4.13843053131305	16.8494920969936\\
-4.82172058562079	16.9189739722816\\
-3.72874338818604	16.6956325815482\\
-4.54808150063	16.9196253007427\\
-5.53713835076166	17.0867292255606\\
-3.90435123801787	16.8182792172406\\
-4.51041277418043	16.6800035529407\\
-4.91603178663638	16.5048349057267\\
-4.32948528776764	16.4172175987094\\
-4.74393520130808	16.8339105042106\\
-4.78405050828483	17.0832084480195\\
-3.94536692303762	16.7456164201808\\
-4.8515308031099	16.6863544809873\\
-4.41240320774565	16.7875875966113\\
-3.66750509881212	16.696060373032\\
-3.80483955620946	16.8263333508369\\
-4.80370499528628	16.6639729363282\\
-3.60626101069964	16.6537119547469\\
-5.02072985473161	16.8846803464746\\
-4.69255724316508	17.0011369302266\\
-4.15467840165343	16.6393798320509\\
-4.36658476382246	16.5521565558577\\
-4.25545943388569	17.0316748933712\\
-4.49885487862129	16.6485970064317\\
-4.14754085970239	16.6798994093134\\
-3.97818429219262	16.682726860558\\
-4.37112007260315	16.6214794566266\\
-4.95381329108651	16.7956035976888\\
-3.97981735775173	16.6351136127418\\
-4.24999660722225	17.069071716067\\
-4.30460017372806	16.9856770140426\\
-3.50384177943043	16.4827963592784\\
-3.93281843297398	16.9252979736808\\
-4.2665243428439	16.714809091454\\
-5.09449696386948	16.5096842352828\\
-5.08713445742378	16.4877762640738\\
-3.68996972220033	16.981975865542\\
-5.05096862304162	17.0299188544342\\
-4.78052104805733	16.7674379909888\\
-3.55349938298599	16.7629528010373\\
-3.72211001592478	16.4176806409303\\
-4.44987147566901	16.6382881537446\\
-4.16603385453221	16.7851154889313\\
-4.67834122781037	16.6224874827645\\
-4.36705792011511	16.8226855302057\\
-5.1760528917469	16.77952298027\\
-4.02381168502678	16.6797624256218\\
-4.29319242069605	16.8532772606069\\
-3.69617268772861	17.0201732689225\\
-4.32506599931857	16.8513760836526\\
-4.02724104006213	16.9106525600817\\
-4.61789569091654	16.945848833663\\
-4.1192266626135	16.4127896562283\\
-3.6201137481299	16.737551090546\\
-4.78633754910181	16.8451695874276\\
-4.07152958324048	16.8559521688509\\
-4.07132065422068	16.4875172952935\\
-4.66548377725295	16.7936785777482\\
-4.96715487536349	16.8267267277057\\
-3.81348101813441	16.8697265257348\\
-3.72961251766889	16.6492052911521\\
-4.488840306934	16.7150772431366\\
-3.57116069979297	16.9873613648636\\
-4.01045348776298	16.7167707565785\\
-3.76566310615956	16.6220581577715\\
-3.9218676180501	16.6714540331069\\
-3.6640184888658	16.581345966485\\
-4.11824532060321	16.8272842002403\\
-4.58713342626726	16.8143751210762\\
-4.0005838290975	16.8465126144273\\
-4.38846954097909	16.907169246498\\
-3.57676648152973	16.7514633717701\\
-4.07604515681621	16.7981363423996\\
-4.02710723392919	16.4560095824432\\
-4.34219042009086	16.4004895793203\\
-4.93163081567475	16.6147135853981\\
-3.50943393637681	16.9202020694966\\
-4.90504940068486	16.4484454107366\\
-5.31993443612634	16.7553839757202\\
-3.8823673004709	16.8508556304097\\
-3.80843745281211	16.654171209761\\
-5.72572514073694	16.7988283882414\\
-4.50983087900756	16.9681717362745\\
-4.13058662423194	16.7964946074601\\
-3.05616084271341	16.6407942526084\\
-5.05393253533639	16.7322935980677\\
-4.82637296219841	16.4808064593464\\
-3.57699918310943	16.7501441243734\\
-3.7995086752189	16.5643549764682\\
-4.58003281834698	17.1077748325464\\
-5.23512535576324	17.1414834660362\\
-5.59701379170198	16.8868102751903\\
-4.64311921945808	17.0452854950923\\
-4.65701021977357	17.0589276345599\\
-3.10551038684783	16.7340669354942\\
-4.01120226116893	16.6556665740909\\
-4.37070980840013	16.6237896902362\\
-4.4969328135324	16.6984050872913\\
-3.67169904900774	16.6745266746902\\
-4.55810269321574	16.3036293470907\\
-3.8267800948746	16.5995713988794\\
-3.59086389637977	16.7970301787574\\
-3.99377929346619	16.6546476866252\\
-5.19370596984322	16.8614303838257\\
-4.08164813811821	16.7996830871323\\
-4.29194643491182	16.7778431438449\\
-4.24414743951185	16.6567617507242\\
-4.17957437641937	16.7893846712458\\
-4.14020370584815	16.8652461035348\\
-4.00763746225742	16.7365109053683\\
-3.91198049160475	16.7390366550734\\
-3.76481305736906	16.6873653364946\\
-4.17059302883137	16.5137798229513\\
-4.07861311578914	16.6900922027086\\
-3.7670738115088	16.5523523503288\\
-4.56181341120486	16.8201649394562\\
-3.42018628886139	16.818600613429\\
-3.52184556271191	16.7266476505339\\
-6.61678601052481	16.7257486072896\\
-3.87494178288865	16.7314520997954\\
-3.99557150872693	16.8502250662481\\
-4.00625142652507	16.9718358220724\\
-5.29467657225417	16.7467276402299\\
-3.74323397388643	17.030307766033\\
-4.5841254209822	16.8598368853889\\
-3.89942025897102	16.5967558430241\\
-3.85006407754997	16.6638135897515\\
-4.00012676361201	16.460618861215\\
-4.55902736781732	16.6264411764951\\
-5.02232479646711	16.4701140371508\\
-4.073201184759	17.0374856023015\\
-4.5229787078724	16.6531117670335\\
-4.50160450020489	16.8534132981479\\
-4.54353732339308	17.1007486588081\\
-3.41795442938674	16.7786113669186\\
-3.96661594622231	16.8307973575448\\
-3.53927315967997	16.8570807734916\\
-4.43292638492295	16.3771734480685\\
-4.3121425269752	16.6472609853072\\
-4.10771903014309	16.5545807657218\\
-4.30130057910849	16.4791230227695\\
-4.556087099208	16.5750557018366\\
-4.27023240122664	16.8914441753824\\
-4.17199624305581	16.7964059764094\\
-4.31327375036083	17.0850371858812\\
-4.76076025235125	16.2659925786751\\
-5.03587774166271	16.7496397228329\\
-4.83317948493267	16.7270502482511\\
-4.93715708298853	16.8955739739243\\
-3.76102380383856	16.7117764491116\\
-3.85128830365753	16.6089360932804\\
-3.74849265663782	16.5197387310588\\
-3.76716428960845	16.81233561211\\
-3.68668289717707	16.7332937240252\\
-3.85582486322548	16.7802745213689\\
-4.44545651753717	17.0093273249916\\
-4.41033905959812	16.8415414574467\\
-3.76492090892692	16.6079746185978\\
-4.06348805869818	16.5966136921258\\
-4.56022788565152	16.869750459915\\
-4.30819372060238	16.7015348784701\\
-4.00093274473436	16.7995023648254\\
-4.69022674959125	16.924501364289\\
-3.75223827926713	16.7587562495067\\
-4.16133238199018	16.60850136396\\
-3.8846064989852	16.5148973254501\\
-3.88930018745418	16.5061569656074\\
-3.91705708857284	16.3892722346306\\
-4.74485144452219	16.7809378781359\\
-3.96751211020709	16.8759732970988\\
-4.66451970922187	16.9597068505849\\
-5.99879735269807	16.8340301800599\\
-3.75851325065495	16.5854285158634\\
-3.93206684972076	16.8273359841573\\
-5.29173213127699	16.7801390398893\\
-3.14277945870514	16.3973343324764\\
-4.67718845731704	16.875403506024\\
-5.50527185354662	16.9318760725741\\
-3.51261792981471	16.3872451605026\\
-4.16376117309079	16.9157273468426\\
-4.09381677826042	16.6547450511016\\
-4.83194919424437	16.7587785285174\\
-4.54316791556525	16.7670462880347\\
-4.50675659165474	16.9093992286139\\
-4.92556199696584	16.8739665377673\\
-4.22623357089457	16.7919649371506\\
-5.14152298719085	16.6617136389834\\
-4.12041442745651	17.0677618418647\\
-4.34712006921017	16.7453174157914\\
-3.56570405401011	16.6744504944667\\
-5.92395641873449	16.6318904744342\\
-3.84380570614005	16.6699799953087\\
-5.15195177200597	16.8392967299569\\
-5.08964881218715	16.9505755566368\\
-3.83782985357616	16.8650717257122\\
-4.76358119070571	16.7246531794254\\
-4.62725831471119	16.7876562203006\\
-4.13093199278882	16.5718077701061\\
-3.47014987498665	16.6683925849079\\
-3.72767147182171	16.7636345846963\\
-4.77376748155729	16.7698163341283\\
-5.128838326181	16.6332831988123\\
-4.70794770217275	16.2844935906562\\
-4.04396841633532	16.959393825666\\
-3.87168494150816	16.6171742806438\\
-4.59034906417132	16.8618089957878\\
-5.01008902496206	16.6356430025087\\
-4.67559975551411	16.9414883245012\\
-3.94715209554019	16.970349645763\\
-3.43486627107624	16.3358438893262\\
-4.22845301306052	16.680933806095\\
-4.02499049749991	17.0777400509116\\
-4.95700449943175	16.8000696664829\\
-4.84347033590029	16.8989495907882\\
-5.11695590498262	16.8641152603262\\
-5.25944512387122	16.8654729895747\\
-6.21298895067089	16.9377944161764\\
-5.26025968103995	16.789840484703\\
-4.91209352626792	16.7854129942244\\
-4.3162902420709	16.8276483772872\\
-5.45065148088171	16.9118943531136\\
-4.39692860272852	16.6588409963682\\
-3.6559441631473	16.8388506921686\\
-4.27043640766493	16.8649966308287\\
-4.27414331234624	16.6493592666414\\
-4.02451538722393	16.8905520030943\\
-3.86613603458435	16.7625876950957\\
-4.92398399237714	17.0298229958859\\
-4.34560902911644	16.9493678921961\\
-3.94132428210809	16.6146362060127\\
-4.08099577334576	16.7636193984214\\
-4.37450736456204	16.8147703364592\\
-4.16661485034594	16.8989024504147\\
-4.5788424760419	16.6952100514872\\
-5.13615344019776	16.7054360018301\\
-4.1349697973621	16.6992735709167\\
-4.9493102446214	16.5903018285155\\
-4.46466003888448	16.8450374771089\\
-3.8012105891362	16.6639622216389\\
-4.60833945504401	16.5416694946632\\
-5.62135690432512	16.8222685554971\\
-4.36826274665419	16.912644721811\\
-3.43797796033863	17.0486867533473\\
-5.14278060523714	16.6745187262227\\
-3.59089150719517	16.7130503139186\\
-4.32133832776267	16.7086240689444\\
-4.01957471006784	16.8143354787683\\
-4.16460920582864	16.6968627770894\\
-4.84224896873836	16.7346387432165\\
-4.6811914174691	17.0152383511515\\
-4.72742247080626	16.7759241000539\\
-4.1633126644888	16.4926863106718\\
-3.77361869706482	16.6073352100164\\
-4.9963480729686	16.8500543256303\\
-3.52597711209834	16.6727335382439\\
-4.39300432560821	16.4500181601015\\
-3.8289936454253	16.8732960996422\\
-4.16336732605604	16.6556995185415\\
-4.04443015532338	17.0704764619191\\
-3.79061020509412	16.7455253841391\\
-4.78739570084509	16.7890738080043\\
-3.21679106346216	16.7152620274001\\
-4.87199571312812	16.9022436764299\\
-3.77430890773553	16.4682330326229\\
-5.08504481078791	16.9080000798118\\
-3.01208534901213	16.4342065622117\\
-3.91390316328554	16.7724587713813\\
-4.70922656701513	16.6902655092511\\
-4.46954501481185	16.8477424570198\\
-3.71868839272714	16.9908121521362\\
-4.12349383119401	16.7459251721412\\
-4.36254541201515	16.6494891962608\\
-4.23647715093833	16.7608819155253\\
-3.95543433556708	16.6114644945211\\
-4.05113795110949	16.7592797069295\\
-4.24749691457523	16.9258113982934\\
-4.39886204492036	16.7300431304391\\
-4.80433497137104	16.9491928119609\\
-4.90834748428144	16.9910780839527\\
-5.00286777038109	16.7281993853317\\
-3.79936232136567	16.8146596625338\\
-3.42525393315233	16.6684602729555\\
-3.87203629490396	16.5092818994114\\
-4.37573533893964	16.9051866027736\\
-3.31327882165507	16.7037300421825\\
-3.96074803538616	16.6146622949194\\
-5.72577330003006	16.6212404095408\\
-3.79978070129534	16.7786395862568\\
-3.92404285833617	16.3695016149956\\
-5.51716640733734	17.0247076090217\\
-5.39680418656731	16.9641865401386\\
-4.69722324460645	16.5841520619846\\
-3.25351636658039	17.0363149764935\\
-4.85093141521903	16.9653767950278\\
-5.20111404737403	16.7699520124608\\
-3.28818147659148	16.5774491872488\\
-4.12100835842113	17.0372513167538\\
-3.95039524911981	16.660198028007\\
-4.37578606718731	16.666305026888\\
-3.58860424192838	16.7599441677231\\
-4.37267213195123	17.0066663829675\\
-5.09102099954693	16.9645579647487\\
-4.28295044081098	16.8166207660695\\
-4.14605555868339	16.8074500281661\\
-4.11561034199391	16.8550229320187\\
-4.78077909177748	16.8490379501959\\
-3.87536986325024	16.633858386235\\
-4.41966506635575	16.8387958579119\\
-4.86619740434928	17.0275427663286\\
-4.6980819159947	16.8108427709197\\
-5.53696976074969	16.7027352974382\\
-4.59519758108189	16.8683502581964\\
-4.0783302101717	16.8953777869401\\
-4.48491644591293	16.9131956035993\\
-3.94337168616968	16.7391976347486\\
-4.61211361661643	16.6338099492551\\
-4.07790582673863	16.6865189720748\\
-4.71379009071819	16.9254784894954\\
-4.73597104851431	16.948732091651\\
-3.64337367560994	16.8199214078022\\
-4.66055695766133	16.3441650043779\\
-5.28952936666335	16.7688530519547\\
-3.88749858052894	16.707396048436\\
-4.09723268241466	16.9537579647432\\
-3.5341165844038	16.936919925745\\
-4.36517447743551	16.9056000457127\\
-3.90120244298686	16.5740396864172\\
-4.50626974140284	16.6727158707138\\
-4.10547144867719	16.5937050849519\\
-4.55175844351871	16.991289204139\\
-5.14481685336772	16.6710876166029\\
-4.54969442018449	16.9223029289209\\
-4.00314780327882	16.8130846875135\\
-5.0763915154136	16.7322510443077\\
-4.28807678434695	17.0063117096136\\
-3.65553675175501	16.9772125225639\\
-5.09032227861395	16.8662333125227\\
-5.36037261393722	16.8856268802812\\
-4.29162134770612	16.742209094565\\
-5.1829427014214	16.7491714570155\\
-4.12649219174835	16.8740178926226\\
-3.49273312272526	16.9464385541404\\
-3.89686364313643	16.7985307677935\\
-4.21784474799992	16.597920912272\\
-3.59998621463607	16.8777754178009\\
-4.37010459970999	16.9820588966195\\
-4.47119945115695	17.0686233091699\\
-4.66105253265156	16.9363271863297\\
-4.28220974521616	16.7758669031752\\
-3.82747004885142	16.9700424433751\\
-3.65347870067153	16.6434388401647\\
-4.02088689281352	16.7328799147459\\
-4.2373703964578	16.5295986170574\\
-4.05430491835553	16.5972182260519\\
-5.0429773638664	17.0076942426182\\
-4.88220360273023	16.8783350043915\\
-4.57509022905635	16.8254209008414\\
-4.69978576481757	16.9948552706982\\
-3.83991857184259	17.0676947383676\\
-4.82650425034992	16.7081765562064\\
-4.51733531364705	16.6563811516989\\
-5.16370366797933	16.7800964874969\\
-4.02870871313384	16.4845442059916\\
-4.12448362877115	16.8148944198785\\
-4.4249887772293	16.5324872971523\\
-4.50943496828081	17.0415522875635\\
-3.99590672493055	16.6944752894338\\
-3.45403091967817	16.695397278251\\
-4.04537115721096	16.6487516119558\\
-3.83661134992601	16.4152745781102\\
-4.93307335496382	16.6883383775485\\
-4.42558959555762	17.0188592703737\\
-4.13111087574317	16.7785125119841\\
-4.41157138139777	16.769451398209\\
-4.81975938885054	17.0107251252904\\
-3.69738387911559	16.7890383008358\\
-4.05793673582227	16.9168493896826\\
-3.98971802085207	16.918118556152\\
-4.16191391030182	16.8023818955231\\
-4.14684382029072	16.7943812437175\\
-4.57259021277307	16.7774750912098\\
-4.28607410205218	17.0073388162637\\
-3.88717374778565	16.920055544766\\
-3.61078792086766	16.7936620550811\\
-4.27145613162275	16.8521445289138\\
-3.71294914171202	16.603728471142\\
-4.88318099208357	16.938359714425\\
-4.07003019756726	16.8357472584952\\
-3.79165409773368	16.8394975721268\\
-4.34508893822289	16.9533246857755\\
-3.93530861864629	16.7211618800768\\
-3.50524297755139	16.8025393745815\\
-4.09682441097093	16.4098809199029\\
-4.18310074334449	16.9575079413221\\
-3.54802637001576	16.8918074503659\\
-4.22031328231206	16.9002056798581\\
-5.47566524783498	16.7718678789599\\
-3.58056851981385	16.8395732725216\\
-3.94855734707298	17.0459192157379\\
-3.71283764028885	16.8766138454206\\
-4.27536678334647	16.6227725628662\\
-3.44589040688625	16.8274787344965\\
-4.97391248858776	17.1008558425796\\
-4.93818867657908	16.4639472870242\\
-4.67773666138086	16.8622621894271\\
-4.17202673772071	16.7764996366025\\
-4.09793440190615	16.9591526273124\\
-4.4123727595529	16.7951408697161\\
-4.77166077691369	16.9620054184481\\
-4.08058932970606	16.7909714382326\\
-4.62610542976675	16.7256466236747\\
-4.58795239737222	16.7971741777793\\
-4.39141440998611	16.8690829050144\\
-3.93684409189496	16.7647743752657\\
-5.23367766813109	16.7808938102869\\
-4.51611249613606	16.952470179895\\
-4.57698954623896	16.9638783841056\\
-4.11305220285664	16.7656493587227\\
-3.81785764673415	16.8592130871322\\
-3.81888659008618	17.0397532392895\\
-3.40714979641237	16.7327456104141\\
-4.665392545566	16.9833595042998\\
-3.61966184078929	16.6672497324416\\
-3.80225641317121	16.6641213245065\\
-4.21500637238092	16.5831385930534\\
-5.08516409586252	16.7760667125462\\
-4.1145116123143	16.7958339082368\\
-3.71019875014082	16.397751897127\\
-3.86907524677042	16.836648230647\\
-3.58124934740875	16.5237823727647\\
-6.02227383009372	16.9595876917046\\
-4.4554767692671	16.9621233822023\\
-4.79835613117162	16.5797780492482\\
-4.8152112273274	16.4022053519924\\
-3.79359326928343	16.7541280084557\\
-4.36702637697379	16.5366046262314\\
-4.21223080537259	16.9120840512388\\
-3.57738583273552	16.9918218938837\\
-4.46316148778885	16.9290802059233\\
-4.1366776154201	16.6173901239323\\
-4.1287339497448	16.7065297873684\\
-4.14166264537242	17.038058597779\\
-3.49258371038671	16.7177777779996\\
-4.48392269139622	16.7324963176391\\
-4.90094233272997	16.8132252192998\\
-4.54841390989233	16.6878120679309\\
-3.72745817244701	16.8270752906969\\
-4.44394480410689	16.9579769127202\\
-4.20543734938176	16.9617154764728\\
-5.24636966429578	16.7029923599834\\
-3.52220676141098	16.7485144364015\\
-3.8629819430897	16.7859690264656\\
-4.34856134281371	16.7561833839421\\
-3.91941911425712	16.8372163033718\\
-4.43617262857084	16.6498191450721\\
-3.95747079858235	16.7426509883181\\
-4.08313771763639	16.3615187173437\\
-3.45679364552467	16.6865976560977\\
-4.30302646610393	16.9243390894636\\
-4.02975128686145	16.7159864135834\\
-4.30208536552394	16.7163137711799\\
-4.32239768151739	16.7404498939048\\
-3.62316708455745	16.7895044923893\\
-3.63904417158672	16.8356645943447\\
-4.545998338934	16.8790106684767\\
-3.70161397105076	16.8239140337024\\
-4.48562791664882	16.6622812756423\\
-5.18585392784392	16.9219514131643\\
-3.33643498976627	17.135770624248\\
-4.48854309572671	16.9456070687602\\
-3.75866097178109	16.8109664782506\\
-3.97157525081953	16.7130086609138\\
-4.3997151681602	16.9090386645176\\
-3.97206859197634	17.1405844692652\\
-4.21160588706231	16.5698237756956\\
-3.057377562391	16.8780019591214\\
-4.37044367083379	16.6010801874314\\
-4.20008555250459	16.7670076269877\\
-4.35876766948512	16.7730255870997\\
-4.49097955449518	16.8339738552342\\
-4.2838008207623	16.6799467904517\\
-4.02053597183567	16.6419407708977\\
-3.74132449467558	16.8368223663162\\
-4.08172479624058	16.8076820752709\\
-4.12072763503027	16.8125174907811\\
-3.8121304080589	16.8414474553753\\
-5.6223295261891	16.6254399102355\\
-3.76561002524443	16.5834481598687\\
-4.25149836391021	16.6761526570053\\
-4.04626063718033	16.6162358740485\\
-3.7062641484752	17.0325985184671\\
-4.09851050663615	16.5840189845576\\
-4.45558951617556	16.8473206476635\\
-4.61705406231032	16.668993639366\\
-4.12657745280672	16.3912885537005\\
-4.08025926133052	17.0984135426327\\
-4.27615809023256	16.9256547602317\\
-3.92924491348481	17.0081898128162\\
-5.03879190000186	16.7830033867863\\
-4.25676613643722	16.9046394678537\\
-3.84945110883384	16.9234088877076\\
-4.57317353876547	16.735637169058\\
-4.45649333684696	16.6525467087387\\
-4.94927751314313	16.7103825717702\\
-4.45942329154329	16.5550757418562\\
-4.02766380574677	16.9313286504912\\
-3.31451013906105	16.6852157144276\\
-4.03533762635506	16.4152946797067\\
-4.70485672376124	16.918994917617\\
-4.74648309192797	16.8697239410364\\
-4.2356643270942	16.6090774571954\\
-4.97911575123145	16.5917699961003\\
-3.71639251549099	16.8530824874521\\
-3.92328363071254	16.8883314184808\\
-4.10082651426097	16.6749346893189\\
-5.03656807839943	17.2147362286665\\
-3.95100165478774	16.8598029615754\\
-3.8321120469359	16.7443038242083\\
-3.92091449171716	16.6760258055003\\
-4.91171318145303	16.7510841164937\\
-4.36016245428996	16.7638072470411\\
-4.56795072762659	16.7149530645764\\
-5.23864073747641	16.8467798611491\\
-3.79302717713145	16.9037893622\\
-4.14586071967802	16.7717690184409\\
-4.08771421175569	16.6389465673046\\
-3.98160377309125	16.9278488862955\\
-3.80041958762552	17.128637303391\\
-4.45901079615985	16.3889462016032\\
-4.53460852570717	16.59549693719\\
-4.61902571851993	16.8701492718909\\
-3.91455162993414	16.7426269925229\\
-4.45818799581072	17.0679992280373\\
-4.88988336319732	16.8899739955407\\
-3.75326364898797	17.1901104731639\\
-4.61481987963897	16.65920622019\\
-4.14342162140132	17.0691817542478\\
-4.41571232132034	16.6954484990592\\
-4.89856861972041	17.0653431434477\\
-5.21831666455747	17.0160329094801\\
-4.63326311407793	16.7406832126328\\
-4.69446614258863	16.8719396225362\\
-4.16437355827348	16.6518200633162\\
-4.82499218242412	16.7955438462203\\
-4.5617441896931	16.6485114178545\\
-4.54031010108005	16.8404627850422\\
-4.60177093356258	16.8494841688149\\
-4.34401069121323	16.9791086771226\\
-4.38947493049385	16.743820079016\\
-4.3072215096952	16.7976243156722\\
-4.81248980611927	16.6376448701742\\
-5.05921020492049	16.6364875927115\\
-3.54162522573382	16.755623231162\\
-5.09114953594028	16.8243374033332\\
-5.12442375766022	16.6872081356993\\
-3.95052736151759	16.6416401693827\\
-4.60896712113299	16.8610277723716\\
-4.43583794687515	16.6252169626205\\
-4.12531842356722	16.6986764249715\\
-4.32909022084835	16.470957583965\\
-4.8447597529408	16.7770034069523\\
-4.63020527416254	16.6306391228146\\
-4.98342517381419	16.6750586653579\\
-3.59297032711195	16.6538251141529\\
-4.31017509150084	16.88747664867\\
-4.62025601115363	16.8004216504742\\
-4.2290149191236	16.8652203626151\\
-4.07065709771707	16.7548760578923\\
-4.02189471286093	16.4311313552202\\
-4.58581207857536	16.7739778170346\\
-4.56668822079901	16.9510366934873\\
-4.89972258634273	17.0040170607658\\
-4.32774458300985	16.7771367569997\\
-3.27622100174736	16.8457546964239\\
-3.67664204478531	16.8268315583878\\
-4.28465312740902	16.8046310357101\\
-3.56124101108443	16.6506692055761\\
-3.96536977985165	16.7059165653205\\
-4.46484084094353	16.8916609158172\\
-4.22405581477934	16.5992049626668\\
-4.60599549049	16.7623237288268\\
-4.29531136623493	16.6702802887072\\
-4.45008546420232	16.9825733936166\\
-4.81041757968362	16.9710835687665\\
-4.58550880916243	16.7688001269601\\
-3.94326984211921	16.9066697539252\\
-3.94678633496397	16.4733319504574\\
-5.10310503373155	16.961315780842\\
-5.78446945485949	16.7826826993196\\
-5.19171225501629	16.7093954850843\\
-4.4661434466408	16.6840265024188\\
-4.49792535430285	16.8800870941162\\
-3.97973446794355	16.875943491938\\
-3.83241761168398	16.6584087835761\\
-4.71855572214583	16.9092512523664\\
-4.35063694905723	16.845644736105\\
-3.51367679565291	16.4709075057173\\
-4.148061960941	16.6141863439459\\
-4.23158960180733	16.3310931456572\\
-4.84662631345111	16.6597730022785\\
-4.42439062022374	17.0182102493121\\
-5.08523254237763	16.9926258322757\\
-3.43672522751106	16.6017623650257\\
-4.56378103529715	16.7416411396468\\
-4.3889066347647	16.6140724684379\\
-4.33457448321135	16.7526734495303\\
-4.51607965156991	16.8642313306055\\
-3.93241889057168	16.931086158846\\
-5.16685116116663	17.1664810887821\\
-4.40518707371563	16.5256236334121\\
-3.62674248353374	16.59156361254\\
-4.11759045534406	16.829872672826\\
-3.73761215210386	16.5220815329843\\
-3.62628384537439	16.9292826771075\\
-4.79431330984606	16.6940709326557\\
-3.68453838999035	17.1400394463414\\
-3.87169793815489	16.7723061068938\\
-3.52167022825095	16.8568564215493\\
-3.73344295508773	16.5622686483228\\
-4.90887556219256	16.7729612585155\\
-4.05560067789743	17.046754968479\\
-4.26866461693481	16.7388453337567\\
-4.45478131671099	16.7387706600687\\
-4.37852056933495	16.745668853989\\
-3.76153336764231	16.7606249500388\\
-4.28378377590735	16.6880989313926\\
-3.68743060964995	16.4531727887998\\
-5.05840300241342	16.8164203371441\\
-4.47256765062647	16.5108662051044\\
-4.02270273081356	16.9555052641257\\
-4.11084289314044	16.6271359918984\\
-4.57520258075018	16.5217158235215\\
-4.18839542608627	16.5819547186668\\
-4.63071829053315	16.9063352680454\\
-4.30130475166671	16.7445982361549\\
-4.01670176857577	16.6104237608826\\
-4.02992553332082	16.5649795972973\\
-3.94024340574511	16.3363156695931\\
-4.55784925241875	16.7397919936743\\
-4.14777579249693	16.495339936187\\
-3.602463521474	16.7240694528902\\
-5.37629663938404	16.856792618625\\
-3.82275372138177	16.7756706709528\\
-4.01946813161472	16.683312248969\\
-3.4071461354558	16.8193693256097\\
-3.89127619043799	16.6498647541451\\
-4.60153974512025	16.7927077266634\\
-3.87265220068205	16.5122872268461\\
-4.00378505453041	16.6081666779095\\
-3.76003570070815	17.0690082751779\\
-5.19751748128535	16.5539941410414\\
-3.73683957270997	16.8941057359947\\
-3.77255221427914	16.9398738557356\\
-3.89928069605598	16.9543422528738\\
-4.99446064795886	16.7487806374327\\
-4.85246777385887	16.930351516555\\
-3.30806526567591	17.1240924177681\\
-4.03156143125303	16.9122046486364\\
-4.09538704545683	16.7795248134961\\
-4.0817449804211	16.6648844987916\\
-4.63242399065	16.8145232920567\\
-4.25280487685979	17.099552580815\\
-5.63848055570678	16.9393256175963\\
-3.63432037383758	16.9755147564055\\
-4.20343007802468	16.9101420597688\\
-4.22711062060181	16.7119613445719\\
-4.52377470453118	16.9707577104324\\
-4.73414499089853	16.7297785280464\\
-3.47455502117355	17.1446420500944\\
-3.40167871973005	16.8974589975163\\
-3.5152053867152	16.7654270029139\\
-4.59220539325735	16.5917163198351\\
-4.10282879336452	16.7253621275231\\
-3.81770496777036	16.89147577739\\
-4.75421329071223	16.8872508650868\\
-3.60405160782725	16.7015339306475\\
-4.97536031011116	16.5667133452774\\
-4.2788101154465	16.7299735180292\\
-5.34376041251311	16.8068747949788\\
-3.60017967974261	16.8305407728198\\
-5.32756648378716	16.7800548999527\\
-4.23533461620756	16.4246992650483\\
-3.48760179776997	16.7390193687039\\
-4.57977260821899	16.8001124734936\\
-4.00381671669007	17.1556263031932\\
-5.07936733326917	16.3413151576371\\
-4.03972082467534	16.8833232647529\\
-3.58709065038824	16.560325476867\\
-4.71076027462751	16.8616039604703\\
-3.78352989869586	16.6646126327571\\
-3.43134759647038	16.8120236968157\\
-4.33124764757985	16.6978938743203\\
-4.53123885608632	16.7155842714539\\
-5.0358384568018	16.9168027611751\\
-4.91004767652401	16.7791782078004\\
-4.00673408212259	16.6905380093354\\
-3.65255903759903	17.0710885963713\\
-3.88356300672278	16.7287283335924\\
-4.48961724539693	17.0946580039827\\
-4.71285531681643	16.6147032909916\\
-4.12261520492258	16.683568119836\\
-4.81207208833317	16.4145766930756\\
-3.94256721682334	16.8903122542011\\
-4.76397885291543	16.7969501990354\\
-4.68338154559432	16.6546156078079\\
-4.17414669816547	17.0088942960789\\
-4.07335752818016	16.8479235874642\\
-3.94765858412732	16.9032931790645\\
-4.35075749583568	16.844640296533\\
-3.65001538445002	16.5921182295643\\
-3.33825226740792	16.9914079735459\\
-3.90759458258094	16.7895190627778\\
-4.60213405499251	16.6265272165997\\
-4.68588423088706	16.9120736329581\\
-4.52874822313288	16.860286025326\\
-4.51026328150132	16.8591746280667\\
-4.16096281554166	16.9053491200623\\
-4.19652735080792	16.5412447980482\\
-4.07348494741142	16.2309126101475\\
-5.08116242385848	16.6944206018779\\
-4.82649260756491	17.0527828749433\\
-4.31348138366999	16.6719973564656\\
-3.30757920018706	16.8141036090812\\
-4.88848840522821	17.0270163898599\\
-3.59794836305559	17.1170330716355\\
-4.55845917706752	16.78021114758\\
-3.75178955362364	17.0256777893482\\
-4.71152456128851	16.7583992334286\\
-4.8964096386849	16.8215086940502\\
-3.31103944069012	16.8594992133294\\
-3.99512329636604	16.9253145183675\\
-3.45286424511111	16.6191549651397\\
-3.5868699098648	16.7150627832908\\
-4.95838833802217	16.6570119120563\\
-4.28208921278363	16.8207693169225\\
-3.52062319798744	17.0173614935073\\
-3.75093631792795	16.7894693313163\\
-4.23682797264934	16.6272385161406\\
-4.10795512242439	16.9372481708535\\
-4.68674033753934	16.8443389787071\\
-5.15385791698182	16.7407840552222\\
-3.59152296510745	16.8071849405836\\
-4.65239251723545	16.5502291843986\\
-5.73182257330629	17.1292080722067\\
-3.69843245818271	16.9054052234548\\
-4.64995426676993	16.6562391312438\\
-3.67438043310165	16.6427296003032\\
-4.33283136127632	16.9822982775798\\
-4.68130453109556	16.9011523509388\\
-4.72969000491602	16.9664202143024\\
-3.40282043884725	17.0241183656885\\
-4.09707047612144	16.8375514114992\\
-5.0247115323196	16.8083458836337\\
-3.95004084854417	16.863425201918\\
-4.16539456216824	16.7917593422291\\
-4.11755110398897	16.9244382461407\\
-4.28160297928657	16.8944035733788\\
-4.8553511600295	16.7405749168143\\
-4.49277604649726	16.7992276466303\\
-4.45466536485332	16.6081384327657\\
-4.3097059106652	16.8202385860756\\
-4.24869137357678	16.8583492357069\\
-4.37608844084217	16.6149174958008\\
-3.94634442667511	16.3284979561051\\
-5.07580801677607	16.8085023351952\\
-3.07520673701482	16.5525019137769\\
-4.68257017781455	16.5658286493402\\
-4.4184393748005	16.7288598794884\\
-4.50128261627327	16.8886937849538\\
-3.81018066354393	16.7246713360939\\
-4.54079086581107	16.9684216984053\\
-4.86374852062621	16.8529662859854\\
-3.57863160877973	16.7519095833478\\
-4.40061467846272	16.8815271394775\\
-5.14584895722167	16.9167123057852\\
-5.60712474026093	16.6726077546891\\
-4.28461780839359	16.8724517930617\\
-4.34423370199208	16.8429974540987\\
-3.98989492389344	16.7935928636163\\
-3.72601122520787	16.6955215485384\\
-4.85387554776764	16.7831615445076\\
-4.09651729081692	16.8666696303514\\
-3.54117660385668	16.8436879549038\\
-3.94929805001826	16.6033286747667\\
-4.38457388955977	16.6837972275164\\
-4.30615985155637	16.6097765591845\\
-4.71187835267519	17.0408640430817\\
-4.15584698567871	16.5912466406017\\
-4.20844183524475	16.7484938401291\\
-3.81035089538301	16.8833666369271\\
-6.14498185531249	16.8392185769431\\
-4.81842223401194	16.6197380954128\\
-4.04338073412001	16.8978682652747\\
-4.44201401239648	16.5673053930515\\
-4.42317510675993	16.6012677189929\\
-3.7631023878776	16.4540546966688\\
-3.63538214877847	16.8025991030385\\
-4.83925980129844	16.5915412754361\\
-3.91286497164322	16.8919198003106\\
-3.87152693335229	16.7037014910649\\
-4.44512891706004	16.6182648598121\\
-4.65141136623492	16.6748164807708\\
-4.67366889527554	16.8702293683218\\
-5.45288175898963	16.8003745431851\\
-5.03799994306987	17.028313446568\\
-4.33896618377928	16.9692400964318\\
-3.99775847579018	16.805555740594\\
-3.99351950646822	16.8152959208916\\
-4.42258218198235	16.3169645897712\\
-5.19310659042295	16.6526028778\\
-4.34373496193771	16.7961122711911\\
-5.17587779041472	16.9852233066328\\
-3.41263429120298	16.7977453344368\\
-4.20389572086069	16.7845658090947\\
-4.7929027788654	16.5376372789107\\
-4.19249994801872	16.982921818399\\
-3.88911024065686	16.7642383252274\\
-5.10328048713919	16.6133824903014\\
-4.85426964397371	16.6439219050041\\
-4.58560682229827	16.9445610454154\\
-4.206237655419	16.5509257474065\\
-4.46687993376563	16.5823255364742\\
-4.92483189263816	16.6492155569745\\
-3.76252521200913	16.832899253919\\
-4.79630409437726	16.8506551509885\\
-3.4195088536927	16.8995542825686\\
-3.55838659595808	16.7340207900907\\
-3.83336829911499	16.5268718520763\\
-4.23589378279967	16.872395593961\\
-4.18674481200908	16.7159619695841\\
-3.80065509465345	16.9433992836593\\
-4.15182579888244	16.7723887471867\\
-4.09230117115655	16.6649906787635\\
-4.14768139300384	16.8115654059215\\
-4.25978714659359	16.6988308699887\\
-4.65857975471186	16.6224415692748\\
-4.00604905486716	16.5777211591082\\
-4.22386558337027	16.9170092425194\\
-4.7530713453484	16.7802165966868\\
-4.15700447083559	16.7719659066264\\
-4.87864877484852	16.8379773366822\\
-3.93433960172443	16.634491746898\\
-4.94753202524499	16.8845112098515\\
-4.19630514656754	16.8247873443168\\
-4.32012398668073	16.706002302868\\
-3.42765205820011	16.5307974202576\\
-4.75209485842904	16.761743111826\\
-4.71108582340958	16.7167115659022\\
-4.57040470913501	16.7224889668947\\
-3.71204884583453	16.9565049999372\\
-3.6729712287967	16.7584778461042\\
-4.37243978599012	16.7158351217061\\
-3.97130591489938	17.1276511798168\\
-4.1980286113852	16.5746707368044\\
-4.20688287898221	16.6614060501405\\
-4.8796608402612	16.8344924892679\\
-3.63341302739851	17.1953915827366\\
-4.31410135991146	16.6124060193546\\
-4.7960005259373	16.7936868366212\\
-4.7603544347331	16.7092426833364\\
-4.14278125734348	16.742194650003\\
-3.59442109925892	16.5753739915\\
-5.51235220283576	16.963882395565\\
-4.76206996402874	16.8393513576761\\
-4.74298784206377	16.765017716368\\
-3.34281958912459	16.9818122287012\\
-3.73721981146148	16.5185356363351\\
};
\addlegendentry{$v=4$}

\end{axis}


\begin{axis}[at={(mainplot.south west)},%
yshift=0.9cm,
xshift=1.0cm,
% width=0.3\textwidth,
width=1.5in,
height=1in,
scale only axis,
xmin=15.5,
xmax=17.5,
xlabel style={at={(axis description cs:0.5,-0.15)},anchor=north, font=\normalsize	\color{white!15!black}},
xlabel={Per-Block Effective SNR [dB]},
ymin=0,
ymax=0.09,
ylabel style={at={(axis description cs:-0.2,0.5)},anchor=north, font=\normalsize	\color{white!15!black}},
ylabel={Probability},
axis background/.style={fill=white},
legend style={at={(0.01,0.99)}, anchor=north west,legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
15.6	0.00111111111111111\\
15.63	0.00111111111111111\\
15.66	0.00222222222222222\\
15.69	0.00222222222222222\\
15.72	0\\
15.75	0.00222222222222222\\
15.78	0.00111111111111111\\
15.81	0.00111111111111111\\
15.84	0.00555555555555556\\
15.87	0.00222222222222222\\
15.9	0.00666666666666667\\
15.93	0.00555555555555556\\
15.96	0.0111111111111111\\
15.99	0.00666666666666667\\
16.02	0.0111111111111111\\
16.05	0.0144444444444444\\
16.08	0.0188888888888889\\
16.11	0.0188888888888889\\
16.14	0.02\\
16.17	0.0155555555555556\\
16.2	0.0244444444444444\\
16.23	0.0366666666666667\\
16.26	0.0388888888888889\\
16.29	0.0466666666666667\\
16.32	0.0444444444444444\\
16.35	0.0511111111111111\\
16.38	0.0522222222222222\\
16.41	0.0622222222222222\\
16.44	0.0577777777777778\\
16.47	0.0577777777777778\\
16.5	0.05\\
16.53	0.0577777777777778\\
16.56	0.0533333333333333\\
16.59	0.04\\
16.62	0.0311111111111111\\
16.65	0.0322222222222222\\
16.68	0.03\\
16.71	0.0255555555555556\\
16.74	0.0122222222222222\\
16.77	0.02\\
16.8	0.0122222222222222\\
16.83	0.00666666666666667\\
16.86	0.00444444444444444\\
16.89	0.00222222222222222\\
16.92	0\\
16.95	0\\
16.98	0.00111111111111111\\
17.01	0.00111111111111111\\
17.04	0.00111111111111111\\
};
\addlegendentry{$v=0$}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.8, draw=black, area legend] table[row sep=crcr] {%
x	y\\
16.23	0.00111111111111111\\
16.26	0.00222222222222222\\
16.29	0.00222222222222222\\
16.32	0.00666666666666667\\
16.35	0.00333333333333333\\
16.38	0.01\\
16.41	0.0111111111111111\\
16.44	0.01\\
16.47	0.0144444444444444\\
16.5	0.0177777777777778\\
16.53	0.0155555555555556\\
16.56	0.03\\
16.59	0.05\\
16.62	0.0488888888888889\\
16.65	0.0644444444444444\\
16.68	0.0566666666666667\\
16.71	0.0611111111111111\\
16.74	0.0733333333333333\\
16.77	0.0844444444444444\\
16.8	0.0633333333333333\\
16.83	0.07\\
16.86	0.0588888888888889\\
16.89	0.0566666666666667\\
16.92	0.0422222222222222\\
16.95	0.0411111111111111\\
16.98	0.0288888888888889\\
17.01	0.0255555555555556\\
17.04	0.0177777777777778\\
17.07	0.0122222222222222\\
17.1	0.00888888888888889\\
17.13	0.00666666666666667\\
17.16	0.00111111111111111\\
17.19	0.00333333333333333\\
17.22	0.00333333333333333\\
};
\addlegendentry{$v=4$}
\end{axis}

\begin{axis}[anchor=north east,at={(mainplot.north east)},%
yshift=-0.2cm,
xshift=-0.8cm,
% width=0.3\textwidth,
width=1.5in,
height=1in,
scale only axis,
xmin=-7,
xmax=2,
xlabel style={fill=white,at={(axis description cs:0.5,-0.15)},anchor=north, font=\normalsize	\color{white!15!black}},
xlabel={EDI $\hat{\Psi}$ [dB]},
%%%%%%%%%%%% Customize abs ticks
ytick={0,0.05,0.1,0.15},
yticklabels={$0$,$0.05$,$0.1$,$0.15$},
%%%%%%%%%%%%
ymin=0,
ymax=0.18,
ylabel style={fill=white,at={(axis description cs:-0.37,0.5)},anchor=north, font=\normalsize	\color{white!15!black}},
ylabel={Probability},
axis background/.style={fill=white},
legend style={at={(0.51,0.99)}, anchor=north west,legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-5.2	0.00111111111111111\\
-5	0\\
-4.8	0\\
-4.6	0.00333333333333333\\
-4.4	0.00111111111111111\\
-4.2	0.00555555555555556\\
-4	0.00222222222222222\\
-3.8	0\\
-3.6	0.00555555555555556\\
-3.4	0.00222222222222222\\
-3.2	0.0122222222222222\\
-3	0.0155555555555556\\
-2.8	0.0166666666666667\\
-2.6	0.0255555555555556\\
-2.4	0.0333333333333333\\
-2.2	0.0411111111111111\\
-2	0.0477777777777778\\
-1.8	0.0488888888888889\\
-1.6	0.0555555555555556\\
-1.4	0.0522222222222222\\
-1.2	0.0611111111111111\\
-1	0.0611111111111111\\
-0.800000000000001	0.0555555555555556\\
-0.600000000000001	0.0755555555555556\\
-0.4	0.0644444444444444\\
-0.2	0.0566666666666667\\
0	0.0488888888888889\\
0.2	0.05\\
0.4	0.04\\
0.600000000000001	0.0388888888888889\\
0.800000000000001	0.0244444444444444\\
1	0.0211111111111111\\
1.2	0.01\\
1.4	0.00666666666666667\\
1.6	0.0122222222222222\\
1.8	0.00333333333333333\\
2	0.00333333333333333\\
};
\addlegendentry{$v=0$}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.8, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-6.8	0.00111111111111111\\
-6.6	0\\
-6.4	0.00111111111111111\\
-6.2	0.00222222222222222\\
-6	0.00222222222222222\\
-5.8	0.00888888888888889\\
-5.6	0.0111111111111111\\
-5.4	0.0188888888888889\\
-5.2	0.0577777777777778\\
-5	0.0744444444444444\\
-4.8	0.0966666666666667\\
-4.6	0.122222222222222\\
-4.4	0.14\\
-4.2	0.16\\
-4	0.118888888888889\\
-3.8	0.0933333333333333\\
-3.6	0.07\\
-3.4	0.0144444444444444\\
-3.2	0.00666666666666667\\
-3	0.00666666666666667\\
};
\addlegendentry{$v=4$}
\end{axis}

\node[font=\Large] at (12.8,9.6) {(b)};
\end{tikzpicture}

==> Figures/WndEngSliding.tikz <==

\tikzstyle{symBlk0} = [rectangle,draw=black, line width = 0.7pt, minimum height=30pt, minimum width=38pt,inner sep = 0pt]

\tikzstyle{symBlk} = [rectangle, minimum height=10pt, minimum width=10pt,inner sep = 0.3pt]

\begin{tikzpicture}

\foreach \i in {1,2,...,10}
\node[symBlk0] (sym\i) at (38*\i pt,0) {};

%%%%% different notation
\node[symBlk] () at (sym1){$X_1$};
\node[symBlk] () at (sym2){$X_2$};
\node[symBlk] () at (sym3){$...$};
\node[symBlk] () at (sym4){$X_W$};
\node[symBlk] () at (sym5){$X_{W+1}$};
\node[symBlk] () at (sym6){$...$};
\node[symBlk] () at (sym7){$X_{n-W}$};
\node[symBlk] () at (sym8){$...$};
\node[symBlk] () at (sym9){$X_{n-1}$};
\node[symBlk] () at (sym10){$X_{n}$};

\draw [decorate, line width = 1 pt, decoration={brace,amplitude=10pt,raise=3pt}] (sym1.north west) -- (sym4.north east) node [midway,above=12pt] {$G_{1+W/2}^W=|X_1|^2+|X_2|^2+\ldots+|X_W|^2$};

\draw [decorate, line width = 1 pt, decoration={brace,amplitude=10pt,mirror,raise=3pt}] (sym2.south west) -- (sym5.south east) node [midway,below=12pt] { $G_{2+W/2}^W$};

\draw [decorate, line width = 1 pt, decoration={brace,amplitude=10pt,raise=3pt}] (sym7.north west) -- (sym10.north east) node [midway,above=12pt] {$G_{n-W/2}^W$};

\node[above=14pt] () at (sym5.north east){$......$};

\end{tikzpicture}

==> Figures/blockDiagrams_rx.tikz <==

% \documentclass[tikz,border=5pt]{standalone}
\documentclass[tikz,float=false,crop=true]{standalone}
\usepackage{pgfplots}
\usetikzlibrary {arrows.meta,shapes.misc,calc}
\usepackage{amsmath}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary {positioning}
\usetikzlibrary{graphs,graphs.standard,quotes}
\pgfplotsset{compat=newest}
\begin{document}

\tikzstyle{block} = [draw, fill=blue!20, rectangle, rounded corners=0.1cm,
    minimum height=3em, minimum width=3em,inner sep = 0.5pt,text width=1.2cm,align=center]
    
\tikzstyle{block2} = [draw, fill=green!20, rectangle, rounded corners=0.1cm,
    minimum height=12em, minimum width=2em,inner sep = 0.3pt,text width=1.4cm,align=center]
    
\tikzstyle{sum} = [draw, fill=blue!20, circle, node
distance=1cm]

\tikzstyle{mux} = [ trapezium, fill=gray!20, draw, shape border rotate = 270, trapezium angle = 60, 
inner ysep=1.5cm,
inner xsep=0.1cm, 
% text width = 3em, 
font=\large]
                
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]


\begin{tikzpicture}[auto, node distance=1.5cm,>=latex',>={Stealth[length=5pt]},thick]
    % % placing the blocks
    
    \node [input] (input) {};
    \node [block, right = 1cm of input] (CCDM) {CCDM \scriptsize{DEC.}};
    \node [block, above = 1.9cm of CCDM] (CCDM2){CCDM \scriptsize{DEC.}};
    \node [input, left = 1cm of CCDM2] (input2){ } ;
    \node [output, right = of CCDM](output){ };
    \node [output, right = of CCDM2](output2){};
    
    % We draw edges between nodes
    
    % top
    \draw [->,color=red,line width = 1.5pt,text width=2cm,align=center] ($(input2)+(-0.2cm,0)$) -- node[xshift=-0.9cm,yshift=-0.3cm,color=black] 
    {$\hat{\boldsymbol{a}}^*_{I}$} 
    (CCDM2);
    \draw [->,dashed, text width=2cm,align=center,below] ($(CCDM2.east)+(0,-0.3cm)$) -- node[xshift=2cm,yshift=+0.25cm]  
    {$v$ \\Flip. Bits} 
    ($(output2)+(-0.8cm,-0.3cm)$);
    \draw [->,color=red,line width = 1.5pt,text width=2cm,align=center] ($(CCDM2.east)+(0,0.3cm)$) -- node[xshift=1.6cm,yshift=-0.4cm,color=black]  
    {$k-v$ \\Dec. Bits} 
    ($(output2)+(0,0.3cm)$);
    \node[color=red] at ($(output2)+(-0.9cm,-0.3cm)$) {\large{$\times$}}; 
       
    % bottom
    \draw [->,color=red,line width = 1.5pt,text width=2cm,align=center] ($(input)+(-0.2cm,0)$) -- node[xshift=-0.9cm,yshift=-0.3cm,color=black] 
    {$\hat{\boldsymbol{a}}^*_{Q}$} 
    (CCDM);
    \draw [->,dashed, text width=2cm,align=center,below] ($(CCDM.east)+(0,0.3cm)$) -- node[xshift=2cm,yshift=+0.5cm]  
    {$v$ \\Flip. Bits} 
    ($(output)+(-0.8cm,0.3cm)$);
    \draw [->,color=red,line width = 1.5pt,text width=2cm,align=center] ($(CCDM.east)+(0,-0.3cm)$) -- node[xshift=1.6cm,yshift=-0.6cm,color=black]  
    {$k-v$ \\Dec. Bits} 
    ($(output)+(0,-0.3cm)$);
    \node[color=red] at ($(output)+(-0.9cm,0.3cm)$) {\large{$\times$}};

    
    %% List CCDM dashed rectangle
    \draw [fill=blue,rounded corners=1mm,thin,dashed,fill opacity=0.1] ($(input.south west)+(0.3cm,-3.5em)$) rectangle ($(output2.north east)+(-0.7cm,4em)$);
    \node[text width=12em,scale=1,align=center] at ($(CCDM.south)+(0,-1.3em)$) {\large{ L-CCDM RX}};
    
\end{tikzpicture}

\end{document}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%% back up 2020.9.14
% \tikzstyle{block} = [draw, fill=blue!20, rectangle, rounded corners=0.1cm,
%     minimum height=3em, minimum width=6em,text width=2cm,align=center]
    
% \tikzstyle{block2} = [draw, fill=red!20, rectangle, rounded corners=0.1cm,
%     minimum height=10em, minimum width=6em,text width=2cm,align=center]
    
% \tikzstyle{sum} = [draw, fill=blue!20, circle, node
% distance=1cm]

% \tikzstyle{mux} = [ trapezium, draw, shape border rotate = 270, trapezium angle = 60, 
% inner ysep=1.5cm,
% inner xsep=0.2cm, 
% % text width = 3em, 
% font=\large]
                
% \tikzstyle{input} = [coordinate]
% \tikzstyle{output} = [coordinate]
% \tikzstyle{pinstyle} = [pin edge={to-,thin,black}]


% \begin{tikzpicture}[auto, node distance=1.5cm,>=latex']
%     % % placing the blocks
    
%     \node [input] (input) {};
%     \node [block, right = 2.5cm of input] (CCDM) {List-encoding\\CCDM};
%     \node [block, below = of CCDM] (CCDM2){List-encoding \\CCDM};
%     \node [input, left = 2.5cm of CCDM2] (input2){ } ;
%     \node [output, right = of CCDM](output){ };
%     \node [output, below = of output](output2){};
%     %\node [mux, below right = 0.1cm and 2 cm of CCDM, pin={[pinstyle]above:Sign Bits}] (mux) {I/Q};
%     \node [mux, below right = 0.1cm and 2 cm of CCDM] (mux) {I/Q};
%     \node [block2, right = 2cm of mux] (selector) {Energy Dispersion Index Selector};
%     \node [output, right = 2.5cm of selector] (output) {};
    
%     % We draw edges between nodes
    
%     \draw [->] (input) -- node 
%     {$m-k$ Bits} 
%     %{$b^{m-k}$} 
%     (CCDM);
%     \draw [->] (input2) -- node 
%     {$m-k$ Bits} 
%     %{$b^{m-k}$} 
%     (CCDM2);
    
%     \draw [->] ($(CCDM.north east)+(0,-1mm)$) -- node [text width=1.8cm,right=4pt,above=3pt,align=center] 
%     {$n$ \\Amplitudes} 
%     %{$a^n$} 
%     ($(CCDM.north east)+(20mm,-1mm)$);
%     \draw [->] ($(CCDM.south east)+(0,+1mm)$) -- node {} ($(CCDM.south east)+(20mm,+1mm)$);
%     \draw [->] ($(CCDM2.north east)+(0,-1mm)$) -- node {} ($(CCDM2.north east)+(20mm,-1mm)$);
%     \draw [->] ($(CCDM2.south east)+(0,+1mm)$) -- node {} ($(CCDM2.south east)+(20mm,+1mm)$);
    
%     \draw [->] ($(mux.east)+(0,+15mm)$) -- node [text width=2cm,align=center] 
%     {$n$ QAM \\Symbols} 
%     %{$x^n$}
%     ($(mux.east)+(20mm,+15mm)$);
%     \draw [->] ($(mux.east)+(0,+10mm)$) -- node {} ($(mux.east)+(20mm,+10mm)$);
%     \draw [->] ($(mux.east)+(0,-15mm)$) -- node {} ($(mux.east)+(20mm,-15mm)$);
    
%     \draw [-] (selector) -- node [xshift=3mm,text width = 2 cm] 
%     %{Survival Block {$x^n_{\circ}$}} 
%     {Selected QAM Block}
%     (output);
    
%     \draw[decoration={brace,mirror,raise=5pt},decorate] ($(output.north)+(3mm,1cm)$) -- node[text width = 3 cm] {Inphase \newline Amplitude Block \newline\newline Quadrature\newline Amplitude Block} ($(output.south)+(3mm,-1cm)$);
    
%     % some extra elements
%     \draw node [below right = 0.3cm and 0.5cm of mux] {......};
%     \draw node [right = 4mm of mux, text width = 1.5 cm, align = center] {$2^{2k}$ \\ Candidate\\ Blocks};
    
%     \draw ($(CCDM.south east)+(2mm,-7mm)$) node [ text width = 2 cm, align = center] {$2^{k}$ Amplitude\\ Blocks};
    
%     %% dash and circle
%     \draw node [right = 0.3cm and 0.5cm of CCDM] {......};
%     \draw node [right = 0.3cm and 0.5cm of CCDM2]  {......};
    
%     \draw ($(CCDM2.east)+(3mm,0)$) [densely dashed] ellipse [x radius=5pt, y radius=20pt];
    
%     \draw ($(CCDM.east)+(3mm,0)$) [densely dashed] ellipse [x radius=5pt, y radius=20pt];
    
%     \draw ($(mux.east)+(3mm,0)$) [densely dashed] ellipse [x radius=5pt, y radius=50pt];

    
% \end{tikzpicture}


% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> Figures/blockDiagrams_tx.tikz <==

% \documentclass[tikz,border=5pt]{standalone}
\documentclass[tikz,float=false,crop=true]{standalone}
\usepackage{pgfplots}
\usetikzlibrary {arrows.meta,shapes.misc,calc}
\usepackage{amsmath}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary {positioning}
\usetikzlibrary{graphs,graphs.standard,quotes}
\pgfplotsset{compat=newest}
\begin{document}

\tikzstyle{block} = [draw, fill=blue!20, rectangle, rounded corners=0.1cm,
    minimum height=3em, minimum width=3em,inner sep = 0.5pt,text width=1.2cm,align=center]
    
\tikzstyle{block2} = [draw, fill=green!20, rectangle, rounded corners=0.1cm,
    minimum height=12em, minimum width=2em,inner sep = 0.3pt,text width=1.4cm,align=center]
    
\tikzstyle{sum} = [draw, fill=blue!20, circle, node
distance=1cm]

\tikzstyle{mux} = [ trapezium, fill=gray!20, draw, shape border rotate = 270, trapezium angle = 60, 
inner ysep=1.5cm,
inner xsep=0.1cm, 
% text width = 3em, 
font=\large]
                
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]


\begin{tikzpicture}[auto, node distance=1.5cm,>=latex',>={Stealth[length=5pt]},thick]
    % % placing the blocks
    
    \node [input] (input) {};
    \node [block, right = 1cm of input] (CCDM) {CCDM \scriptsize{ENC.}};
    \node [block, below = of CCDM] (CCDM2){CCDM \scriptsize{ENC.}};
    \node [input, left = 1cm of CCDM2] (input2){ } ;
    \node [output, right = of CCDM](output){ };
    \node [output, below = of output](output2){};
    %\node [mux, below right = 0.1cm and 2 cm of CCDM, pin={[pinstyle]above:Sign Bits}] (mux) {I/Q};
    \node [mux, below right = 0.1cm and 2 cm of CCDM, yshift = -3mm] (mux) {I/Q};
    \node [block2, right = 2cm of mux] (selector) {EDI Selector};
    \node [output, right = 0.5cm of selector] (output) {};
    
    % We draw edges between nodes
    
    \draw [->,color=red,line width = 1.5pt,text width=2cm,align=center] ($(input.south)+(0,0.3cm)$) -- node[xshift=-1.4cm,yshift=-0.3cm,color=black] 
    {$k-v$ Info. Bits} 
    ($(CCDM.west)+(0,0.3cm)$);
    \draw [->,dashed, text width=2cm,align=center,below] ($(input.south)+(0.48cm,-0.3cm)$) -- node[xshift=-1.2cm,yshift=+0.3cm]  
    {$v$ \\Flip. Bits} 
    ($(CCDM.west)+(0,-0.3cm)$);
    
    \draw [->,color=red,line width = 1.5pt,text width=2cm,align=center] ($(input2.south)+(0,-0.3cm)$) -- node[xshift=-0.95cm,yshift=+0.3cm,color=black] 
    {$v$ \\Flip. Bits} 
    ($(CCDM2.west)+(0,-0.3cm)$);
    \draw [->,dashed, text width=2cm,align=center,below] ($(input2.south)+(0.48cm,0.3cm)$) -- node[xshift=-1.6cm,yshift=-0.3cm]   
    {$k-v$ Info. Bits} 
    ($(CCDM2.west)+(0,0.3cm)$);
    
    \draw [->] ($(CCDM.north east)+(0,-1mm)$) -- node [text width=1.8cm,right=4pt,above=3pt,align=center] 
    {$n$ \\Amplitudes} 
    %{$a^n$} 
    ($(CCDM.north east)+(20mm,-1mm)$);
    \draw [->] ($(CCDM.south east)+(0,+1mm)$) -- node {} ($(CCDM.south east)+(20mm,+1mm)$);
    \draw [->] ($(CCDM2.north east)+(0,-1mm)$) -- node {} ($(CCDM2.north east)+(20mm,-1mm)$);
    \draw [->] ($(CCDM2.south east)+(0,+1mm)$) -- node {} ($(CCDM2.south east)+(20mm,+1mm)$);
    
    \draw [->] ($(mux.east)+(0,+15mm)$) -- node [text width=2cm,align=center] 
    {$n$ QAM \\Symbols} 
    %{$x^n$}
    ($(mux.east)+(20mm,+15mm)$);
    \draw [->] ($(mux.east)+(0,+10mm)$) -- node {} ($(mux.east)+(20mm,+10mm)$);
    \draw [->] ($(mux.east)+(0,-15mm)$) -- node {} ($(mux.east)+(20mm,-15mm)$);
    
    \draw [->,color=red,line width = 1.5pt] ($(selector.east)+(0,15mm)$) -- node[above,near end,color=black] {$\boldsymbol{a}^{*}_{I}$} ($(output.east)+(5mm,15mm)$);
    \draw [->,color=red,line width = 1.5pt] ($(selector.east)+(0,-15mm)$) -- node[above,near end,color=black] {$\boldsymbol{a}^{*}_{Q}$} ($(output.east)+(5mm,-15mm)$);
    %\draw [-] (selector) -- node [xshift=3mm,text width = 2 cm]  {} (output);
    
    % Brace
    % \draw[decoration={brace,mirror,raise=5pt},decorate] ($(output.north)+(2.2mm,1cm)$) -- node[text width = 1.4 cm,align = center, xshift=-2.7mm] {Selected \\ I/Q \\ Amplitude \\ Blocks} ($(output.south)+(2.2mm,-1cm)$);
    \node [text width = 1.7 cm,align = center] at ($(output)+(8mm,0mm)$) {Selected \\ Amplitude \\Codewords};
    
    % some extra elements
    \draw node [below right = 0.3cm and 0.5cm of mux] {$\vdots$};
    \draw node [right = 3.1mm of mux, text width = 1.5 cm, align = center] {$2^{2v}$ \\ Candidate\\ Blocks};
    
    \draw ($(CCDM.south east)+(2mm,-7.5mm)$) node [ text width = 2 cm, align = center] {$2^{v}$\\ Amplitude\\ Codewords};
    
    %% dash and circle
    \draw node [right = 0.3cm and 0.5cm of CCDM] {$\vdots$};
    \draw node [right = 0.3cm and 0.5cm of CCDM2]  {$\vdots$};
    
    \draw ($(CCDM2.east)+(3mm,0)$) [densely dashed] ellipse [x radius=5pt, y radius=20pt];
    
    \draw ($(CCDM.east)+(3mm,0)$) [densely dashed] ellipse [x radius=5pt, y radius=20pt];
    
    \draw ($(mux.east)+(3mm,0)$) [densely dashed] ellipse [x radius=5pt, y radius=50pt];
    
    %% List CCDM dashed rectangle
    \draw [fill=blue,rounded corners=1mm,thin,dashed,fill opacity=0.1] ($(CCDM2.south west)+(-1.5em,-3em)$) rectangle ($(selector.north east)+(1em,3em)$);
    \node[text width=9em,scale=1,align=center] at ($(mux.south)+(0,-1.6em)$) {\large{ L-CCDM TX}};
    
\end{tikzpicture}

\end{document}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%% back up 2020.9.14
% \tikzstyle{block} = [draw, fill=blue!20, rectangle, rounded corners=0.1cm,
%     minimum height=3em, minimum width=6em,text width=2cm,align=center]
    
% \tikzstyle{block2} = [draw, fill=red!20, rectangle, rounded corners=0.1cm,
%     minimum height=10em, minimum width=6em,text width=2cm,align=center]
    
% \tikzstyle{sum} = [draw, fill=blue!20, circle, node
% distance=1cm]

% \tikzstyle{mux} = [ trapezium, draw, shape border rotate = 270, trapezium angle = 60, 
% inner ysep=1.5cm,
% inner xsep=0.2cm, 
% % text width = 3em, 
% font=\large]
                
% \tikzstyle{input} = [coordinate]
% \tikzstyle{output} = [coordinate]
% \tikzstyle{pinstyle} = [pin edge={to-,thin,black}]


% \begin{tikzpicture}[auto, node distance=1.5cm,>=latex']
%     % % placing the blocks
    
%     \node [input] (input) {};
%     \node [block, right = 2.5cm of input] (CCDM) {List-encoding\\CCDM};
%     \node [block, below = of CCDM] (CCDM2){List-encoding \\CCDM};
%     \node [input, left = 2.5cm of CCDM2] (input2){ } ;
%     \node [output, right = of CCDM](output){ };
%     \node [output, below = of output](output2){};
%     %\node [mux, below right = 0.1cm and 2 cm of CCDM, pin={[pinstyle]above:Sign Bits}] (mux) {I/Q};
%     \node [mux, below right = 0.1cm and 2 cm of CCDM] (mux) {I/Q};
%     \node [block2, right = 2cm of mux] (selector) {Energy Dispersion Index Selector};
%     \node [output, right = 2.5cm of selector] (output) {};
    
%     % We draw edges between nodes
    
%     \draw [->] (input) -- node 
%     {$m-k$ Bits} 
%     %{$b^{m-k}$} 
%     (CCDM);
%     \draw [->] (input2) -- node 
%     {$m-k$ Bits} 
%     %{$b^{m-k}$} 
%     (CCDM2);
    
%     \draw [->] ($(CCDM.north east)+(0,-1mm)$) -- node [text width=1.8cm,right=4pt,above=3pt,align=center] 
%     {$n$ \\Amplitudes} 
%     %{$a^n$} 
%     ($(CCDM.north east)+(20mm,-1mm)$);
%     \draw [->] ($(CCDM.south east)+(0,+1mm)$) -- node {} ($(CCDM.south east)+(20mm,+1mm)$);
%     \draw [->] ($(CCDM2.north east)+(0,-1mm)$) -- node {} ($(CCDM2.north east)+(20mm,-1mm)$);
%     \draw [->] ($(CCDM2.south east)+(0,+1mm)$) -- node {} ($(CCDM2.south east)+(20mm,+1mm)$);
    
%     \draw [->] ($(mux.east)+(0,+15mm)$) -- node [text width=2cm,align=center] 
%     {$n$ QAM \\Symbols} 
%     %{$x^n$}
%     ($(mux.east)+(20mm,+15mm)$);
%     \draw [->] ($(mux.east)+(0,+10mm)$) -- node {} ($(mux.east)+(20mm,+10mm)$);
%     \draw [->] ($(mux.east)+(0,-15mm)$) -- node {} ($(mux.east)+(20mm,-15mm)$);
    
%     \draw [-] (selector) -- node [xshift=3mm,text width = 2 cm] 
%     %{Survival Block {$x^n_{\circ}$}} 
%     {Selected QAM Block}
%     (output);
    
%     \draw[decoration={brace,mirror,raise=5pt},decorate] ($(output.north)+(3mm,1cm)$) -- node[text width = 3 cm] {Inphase \newline Amplitude Block \newline\newline Quadrature\newline Amplitude Block} ($(output.south)+(3mm,-1cm)$);
    
%     % some extra elements
%     \draw node [below right = 0.3cm and 0.5cm of mux] {......};
%     \draw node [right = 4mm of mux, text width = 1.5 cm, align = center] {$2^{2k}$ \\ Candidate\\ Blocks};
    
%     \draw ($(CCDM.south east)+(2mm,-7mm)$) node [ text width = 2 cm, align = center] {$2^{k}$ Amplitude\\ Blocks};
    
%     %% dash and circle
%     \draw node [right = 0.3cm and 0.5cm of CCDM] {......};
%     \draw node [right = 0.3cm and 0.5cm of CCDM2]  {......};
    
%     \draw ($(CCDM2.east)+(3mm,0)$) [densely dashed] ellipse [x radius=5pt, y radius=20pt];
    
%     \draw ($(CCDM.east)+(3mm,0)$) [densely dashed] ellipse [x radius=5pt, y radius=20pt];
    
%     \draw ($(mux.east)+(3mm,0)$) [densely dashed] ellipse [x radius=5pt, y radius=50pt];

    
% \end{tikzpicture}


% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> Figures/flpBitPrefix.tikz <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.1647in,%4.521in,
height=2.4962in,%3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$v$},
%%%%%%%%%%%% Customize abs ticks
xtick={0,1,2,3,4},
xticklabels={$0$,$1$,$2$,$3$,$4$},
%%%%%%%%%%%%
ymin=-6.5,
ymax=-2.5,
ylabel style={font=\color{white!15!black}},
ylabel={EDI $\hat{\Psi}$ [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=*, mark options={solid, mycolor1, fill=white!60!mycolor1}, line width=1.5pt]
  table[row sep=crcr]{%
0	-2.71137686416995\\
1	-3.88196220644932\\
2	-4.80231166953095\\
3	-5.6328090906937\\
4	-6.22574830627187\\
};
\addlegendentry{Prefix Flipping Bits}

\addplot [color=mycolor2, mark=square*, mark options={solid, mycolor2, fill=white!60!mycolor2}, line width=1.5pt]
  table[row sep=crcr]{%
0	-2.71137686416995\\
1	-3.45140317093313\\
2	-3.8921105466292\\
3	-4.31585459385628\\
4	-4.57361850916861\\
};
\addlegendentry{Suffix Flipping Bits}

\end{axis}

\end{tikzpicture}%

==> Figures/listCCDM_Pos.tikz <==
\begin{tikzpicture}
%% styles
[
%% two parallel input
hp path/.style = {to path={-- (\tikztostart-|\tikztotarget.west)}},
%% two parallel output
ph path/.style = {to path={(\tikztostart.east|-\tikztotarget) -- (\tikztotarget)}},
%% point
point/.style = {coordinate},
%% text block
txtblock/.style = {
rectangle, minimum size=9mm, very thick, draw=black!0,text width=3ex},
%% DSP block 1
block/.style = {
rectangle,fill=red!20,draw=black,thick, rounded corners = 0.1cm, minimum height=8.5em, minimum width=1em,align=center, text width =3em},
%% DSP block 2
block2/.style = {
rectangle, fill=blue!20,draw=black,thick,rounded corners=0.1cm, minimum height=3.5em, minimum width=4em,align=center, text width =5em},
%% Cross circle
cross/.style={path picture={\draw[black,thick]
        (path picture bounding box.south east) -- (path picture bounding box.north west)
        (path picture bounding box.south west) -- (path picture bounding box.north east);}},
%% Edge style
fontscale/.style = {font=\relsize{#1}},
>={Stealth[length=5pt]},thick,
]

\graph [grow right sep=2.5em, branch down=5em,simple,edge quotes={sloped, midway,above,text width=3.8em}] {
/[point,xshift=7mm] -- ["Info. Bits" at end,scale=0.8] p[point, xshift=4mm] -- 
{[nodes={yshift=5em}]
%% top branch
p1[point,xshift=4mm] -- p2[point] -- {[nodes={yshift=2.5em}] 
P21[point], p24[point] ->[color=red,line width = 1.5pt] DM1[as=Amplitude Shaper,xshift=2mm, block2]} -> [hp path] FEC1[as=Syst.\\FEC\\Enc,xshift=3mm,block] -- [ph path] {[nodes={yshift=2.5em}]q1[point,< "Sign Bits" scale=0.7],q2[point,< "Amplitudes" scale=0.7, below]} -> /[circle,draw=black,thick,cross] -- /[point,xshift=-4mm],
%% bottom branch
p3[point,xshift=4mm] -- p4[point] -- {[nodes={yshift=2.5em}] 
P41[point] ->[color=red,line width = 1.5pt] DM2[as=Amplitude Shaper,xshift=2mm, block2], p43[point]} -> [hp path] FEC2[as=Syst.\\FEC\\Enc,xshift=3mm,block]-- [ph path] {[nodes={yshift=2.5em}]q3[point],q4[point]} -> /[circle,draw=black,thick,cross] -- /[point,xshift=-4mm]
} -- p7[point,xshift=-4mm] -> p8[point,> "QAM Symbols" scale=0.8,xshift=-1mm]
};

%% additional elements
% red arrows
\draw [->,color=red,line width = 1.5pt] (DM1.east) -- ($(DM1.east)+(2.79em,0)$);
\draw [->,color=red,line width = 1.5pt] (DM2.east) -- ($(DM2.east)+(2.79em,0)$);
%% List CCDM Block
\draw [fill=blue,rounded corners=1mm,thin,dashed,fill opacity=0.1] ($(DM2.south west)+(-1.5em,-2em)$) rectangle ($(DM1.north east)+(1.5em,2em)$);
\node[text width=7em,scale=1,align=center] at ($(DM2.south)+(0,-1em)$) {L-CCDM};
%% imaginary unit
\draw [->] ($(q4.south)+(1.05cm,0)$) -- node[left] {$\jmath$} ($(q4.south)+(1.05cm,0.7cm)$);
%% In-phase dimension
\draw [fill=yellow,rounded corners=1mm,thick,dotted,fill opacity=0.05] ($(p3.south west)+(0.5em,-4.5em)$) rectangle ($(p7.north east)+(-3em,-0.5em)$);
\node[text width=7em,scale=1,align=center,font=\itshape] at ($(q4.south)+(1.8em,-1.5em)$) {Quadrature};
%% Quadrature dimension
\draw [fill=green,rounded corners=1mm,thick,dotted,fill opacity=0.05] ($(p1.south west)+(0.5em,-4.5em)$) rectangle ($(p7.north east)+(-3em,9.5em)$);
\node[text width=7em,scale=1,align=center,font=\itshape] at ($(q2.south)+(2.3em,-1.5em)$) {In-phase};

\end{tikzpicture}



==> Figures/listCCDM_Pos2.tikz <==
% \documentclass[tikz,border=5pt]{standalone}
\documentclass[tikz,float=false,crop=true]{standalone}
\usepackage{pgfplots}
\usetikzlibrary {arrows.meta,shapes.misc,calc}
\usepackage{amsmath}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary {positioning}
\usetikzlibrary{graphs,graphs.standard,quotes}
\pgfplotsset{compat=newest}
\begin{document}

\tikzstyle{block} = [draw, line width = 1pt, fill=blue!20, rectangle, minimum height=50pt, minimum width=25pt, rounded corners=0.1cm, text width=1.8cm,align=center]
    
\tikzstyle{block2} = [draw, line width = 1pt,fill=red!20, rectangle, minimum height=40pt, minimum width=15pt, rounded corners=0.1cm, text width=1cm,align=center]

\tikzstyle{block3} = [draw,line width = 1pt, fill=black!20, rectangle, minimum height=25pt, minimum width=30pt, rounded corners=0.1cm, text width=1.6cm,align=center]

\tikzstyle{mux} = [trapezium,line width=0.7pt, minimum width=7.5cm,text width=0.2cm, fill=gray!20, draw, shape border rotate = 90, trapezium angle = 80,trapezium stretches=true ]

\tikzstyle{smux} = [trapezium,line width=0.7pt, minimum width=1.2cm,text width=0.1cm, fill=gray!20, draw, shape border rotate = 270, trapezium angle = 80,trapezium stretches=true ]
                
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
% \tikzstyle{pinstyle} = [pin edge={to-,black}]


\begin{tikzpicture}[auto, node distance=0.5cm,>=Stealth,line width=0.5pt]

    %% top branch
    %% placing the blocks
    % First row
    \node [input] (input_t) {};
    \node [block, right =  1cm of input_t] (Shaper_t) {Amplitude Shaper\\ \footnotesize{$\{0,1\}^{k} \rightarrow \mathcal{A}^{n}$}};
    \node [block3, right = 0.5cm of Shaper_t, yshift=1cm] (A2B_t) {Amplitude to Bits};
    \node [input] (cnj_t) at (Shaper_t-|A2B_t) {};
    \node [input, right = 1.4cm of A2B_t] (FEC1_t){};
    
    % Second row
    \node [block2, right = 0.001cm of FEC1_t] (FEC_t){Syst. FEC\\Enc.};
    \node [inner sep=-1pt, right = 1.8cm of FEC_t] (times_t){$\bigotimes$};
    \node [output, right = 0.5cm of times_t] (output_t){};
    
    % Third row
    \node [input, above = 2 cm of input_t] (input2_t) {};
    \node [input, above = 1 cm of FEC1_t,xshift=-1.1cm] (FEC2_t){};
    \node [smux] (cnj_tf) at ($(A2B_t-|FEC2_t)+(0.5cm,0)$) {};
    \node [smux] (cnj_xf) at ($(times_t)+(-1.05cm,0)$) {};
    \fill [black]  (FEC2_t) circle (1pt);
    
    % We draw edges between nodes
    \draw [->] (input_t) -- node[align = center,above,text width =0.7cm,xshift=5pt] {} (Shaper_t);
    \draw [->] (A2B_t) -- node {} (cnj_tf);
    \draw [->] (cnj_tf) -- node {} (FEC_t);
    \draw [-] (input2_t) -| node[very near start, below,xshift=-1cm] {} ($(cnj_xf.west)+(-0.4cm,0.25cm)$);
    \draw [->] ($(cnj_xf.west)+(-0.4cm,0.25cm)$) -- node[]{} ($(cnj_xf.west)+(0,0.25cm)$);
    \draw [->] (FEC_t) -- node[align = center,midway,below,text width=1cm] {\footnotesize{Parity Bits}} (cnj_xf);
    \draw [->] (cnj_xf) -- node[midway,below] {} (times_t);
    \draw [->] (Shaper_t) -| node[very near start, above, xshift=-0.8cm] { $\boldsymbol{A}_I$} (times_t);
    
    \fill [black]  (cnj_t) circle (1pt);
    \draw [->] (cnj_t) -- node[]{} (A2B_t.south);
    \draw [->] (FEC2_t) |- node[]{} ($(cnj_tf.west)+(0,0.25cm)$);
    \draw [-] (times_t) -- node[below] {$\boldsymbol{X}_I$} (output_t);
    
    %% bottom branch
    %% placing the blocks
    % First row
    \node [input,below = 2.5cm of input_t] (input_b) {};
    \node [block, right =  1cm of input_b] (Shaper_b) {Amplitude Shaper\\ \footnotesize{$\{0,1\}^{k} \rightarrow \mathcal{A}^{n}$}};
    \node [block3, right = 0.5cm of Shaper_b, yshift=-1cm] (A2B_b) {Amplitude to Bits};
    \node [input] (cnj_b) at (Shaper_b-|A2B_b) {};
    \node [input, right = 1.4cm of A2B_b] (FEC1_b){};
    
    % Second row
    \node [block2, right = 0.001cm of FEC1_b] (FEC_b){Syst. FEC\\Enc.};
    \node [inner sep=-1pt, right = 1.8cm of FEC_b] (times_b){$\bigotimes$};
    \node [inner sep=-1pt, right = 0.5cm of times_b] (output_b){$\bigotimes$};
    
    % Third row
    \node [input, below = 2 cm of input_b] (input2_b) {};
    \node [input, below = 1 cm of FEC1_b,xshift=-1.1cm] (FEC2_b){};
    \node [smux] (cnj_bf) at ($(A2B_b-|FEC2_b)+(0.5cm,0)$) {};
    \node [smux] (cnj_yf) at ($(times_b)+(-1.05cm,0)$) {};
    \fill [black]  (FEC2_b) circle (1pt);
    
    % We draw edges between nodes
    \draw [->] (input_b) -- node[at start, text width =1cm,xshift=10pt] {} (Shaper_b);
    % % \draw [->] (Shaper) -- node {} (A2B);
    \draw [->] (A2B_b) -- node {} (cnj_bf);
    \draw [->] (cnj_bf) -- node {} (FEC_b);
    \draw [-] (input2_b) -| node[] {} ($(cnj_yf.west)+(-0.4cm,-0.25cm)$);
    \draw [->] ($(cnj_yf.west)+(-0.4cm,-0.25cm)$) -- node[]{} ($(cnj_yf.west)+(0,-0.25cm)$);
    \draw [->] (FEC_b) -- node[] {} (cnj_yf);
    \draw [->] (cnj_yf) -- node[midway,above] {} (times_b);
    \draw [->] (Shaper_b) -| node[very near start, above, xshift=-0.8cm] {$\boldsymbol{A}_Q$} (times_b);
    
    \fill [black]  (cnj_b) circle (1pt);
    \draw [->] (cnj_b) -- node[]{} (A2B_b.north);
    \draw [->] (FEC2_b) |- node[]{} ($(cnj_bf.west)+(0,-0.25cm)$);
    \draw [-] (times_b) -- node[above] {$\boldsymbol{X}_Q$} (output_b);
    
    \draw [->] ($(output_b)-(0,0.8cm)$) -- node[left] {$\jmath$} (output_b);
    
    %%% final QAM node
    \node [inner sep=-1pt, above = 2.0cm of output_b,xshift=0.5cm] (QAM) {$\bigoplus$};
    \node [output,right=0.8cm of QAM] (output0) {};
    \draw [->] (output_t) -- node[above] {} (QAM);
    \draw [->] (output_b) -- node[above] {} (QAM);
    \draw [->] (QAM) -- node[above] {$\boldsymbol{X}$} (output0);
    
    %% In-phase dimension
    \draw [fill=yellow,rounded corners=1mm,thick,dotted,fill opacity=0.05] ($(times_t)+(3.1em,3.5em)$) rectangle ($(Shaper_t.south west)+(-1.9em,-0.5em)$);
    \node[text width=7em,scale=1,align=center,font=\itshape] at ($(times_t)+(0.5em,-7.5em)$) {Quadrature};
    %% Quadrature dimension
    \draw [fill=green,rounded corners=1mm,thick,dotted,fill opacity=0.05] ($(times_b)+(3.1em,-3.5em)$) rectangle ($(Shaper_b.north west)+(-1.9em,0.5em)$);
    \node[text width=7em,scale=1,align=center,font=\itshape] at ($(times_b)+(0.5em,7.5em)$) {In-phase};
    
    %% mux
    \node [mux, left = 11.1 cm of QAM] (muxIn) {\small{S / P}};
    \node [input, left = 0.5 cm of muxIn] (input0) {};
    \draw [->] (input0) -- node[above, text width = 0.7cm, xshift=-0.05cm] {\small{Info.\\Bits}} (muxIn);
    
    %% labeling
    \node [below,xshift=-0.2cm] at (cnj_t) {\small{Amplitudes}};
    \node [below,xshift=-0.4cm, text width=0.85cm] at (times_t) {\footnotesize{Sign Bits}};
    \node [above,xshift=-0.35cm,yshift=0.1cm, text width=1.05cm] at (times_t) {\footnotesize{$0\!\rightarrow\!+1$ $1\!\rightarrow \!-1$}};
    \node [align = center,below,xshift=-0.4cm, text width=1.2cm] at (output0) {\small{QAM Symbols}};
    
    %% additional elements
    % red arrows
    \draw [->,color=red,line width = 0.8pt] ($(input_b)+(0.15cm,0)$) -- (Shaper_b);
    \draw [->,color=red,line width = 0.8pt] (Shaper_b) -- ($(Shaper_b.east)+(0.8cm,0)$);
    \draw [->,color=red,line width = 0.8pt] ($(input_t)+(0.15cm,0)$) -- (Shaper_t);
    \draw [->,color=red,line width = 0.8pt] (Shaper_t) -- ($(Shaper_t.east)+(0.8cm,0)$);
    %% List CCDM Block
    \draw [fill=blue,rounded corners=1mm,thin,dashed,fill opacity=0.1] ($(Shaper_b.south west)+(-1.2em,-2em)$) rectangle ($(Shaper_t.north east)+(1.2em,2em)$);
    \node[text width=7em,scale=1,align=center] at ($(Shaper_b.south)+(0,-1em)$) {L-CCDM TX};
    
\end{tikzpicture}

\end{document}




==> Figures/listCCDMvsAIR.tikz <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%

\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
log ticks with fixed point,
xmin=100,
xmax=10000,
% xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Blocklength $n$},
ymin=10.6,
ymax=11.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathrm{AIR}_{\mathrm{n}}$ [bit/4D-sym]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.99,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width=1pt,mark=star, mark options={solid, fill=white!60!mycolor1}]
  table[row sep=crcr]{%
180	10.628690281379\\
200	10.6699022911837\\
300	10.7507317758828\\
600	10.7904832049773\\
900	10.7906963988294\\
1080	10.7955773628752\\
1350	10.7852594481854\\
1620	10.7850287439936\\
1800	10.7864793602081\\
2025	10.7761932343254\\
2700	10.761924211783\\
5400	10.7439405949495\\
};
\addlegendentry{$v=0$}

\addplot [color=mycolor2, line width=1pt, mark=pentagon*, mark options={solid, fill=white!60!mycolor2}]
  table[row sep=crcr]{%
180	10.6838660759427\\
200	10.7105801180938\\
300	10.8270043278788\\
600	10.9020835543515\\
900	10.9078255921378\\
% 1080	10.9069871859151\\
% 1350	10.8766420056192\\
% 1620	10.8869803327967\\
% 1800	10.8801135262114\\
% 2025	10.8963956106104\\
%%% added 
1080	10.9065421019504\\
1350	10.8964650477773\\
1620	10.8876100953446\\
1800	10.8801135262114\\%1800	10.8906502678284\\
2025	10.880731569463250\\%average of the added 10.8650675283161 and the original 10.8963956106104
%%%
2700	10.8734069767658\\
5400	10.8316880774561\\
};
\addlegendentry{$v=1$}

\addplot [color=mycolor3, line width=1pt, mark=square*, mark options={solid, fill=white!60!mycolor3}]
  table[row sep=crcr]{%
180	10.6898351088195\\
200	10.7327949735789\\
300	10.8530085808027\\
600	10.9462682762433\\
900	10.9658046091607\\
% 1080	10.950676048979\\
% 1350	10.9622503611078\\
% 1620	10.954334871319\\
% 1800	10.959946912053\\
% 2025	10.9385535791468\\
%%% added 
1080	10.9652852706545\\
1350	10.9619155244133\\
1620	10.9518243501713\\
1800	10.9420395458467\\
2025	10.9355227251424\\
%%%
2700	10.9209783038375\\
5400	10.864498308123\\
};
\addlegendentry{$v=2$}

\addplot [color=mycolor4, line width=1pt, mark=triangle*, mark options={solid, fill=white!60!mycolor4}]
  table[row sep=crcr]{%
180	10.6833193867348\\
200	10.7341554849778\\
300	10.8715811324066\\
600	10.9741349760663\\
900	10.9833625124371\\
% 1080	10.9904841828041\\
% 1350	10.9900296754674\\
% 1620	10.9888586022726\\
% 1800	11.0003879797704\\
% 2025	10.9814197170574\\
%%% added 
1080	10.999676931681\\
1350	11.0002694987682\\
1620	10.9878075254277\\
1800	10.9836299198308\\
2025	10.978867770743\\
%%%
2700	10.9746972887577\\
5400	10.9172246591473\\
};
\addlegendentry{$v=3$}

\addplot [color=mycolor5,line width=1pt,mark=*, mark options={solid, fill=white!60!mycolor5}]
  table[row sep=crcr]{%
180	10.6732195057898\\
200	10.7297474481655\\
300	10.8663863748904\\
600	10.9768146846224\\
900	11.0095400654673\\
1080	11.0115443758814\\
1350	11.0242495741238\\
1620	11.0192918231342\\
1800	11.0171898547305\\
2025	11.003173877303\\
2700	10.995247443733\\
5400	10.9283329766967\\
};
\addlegendentry{$v=4$}

%% additional Markers
\addplot [color=mycolor1,line width=2.5pt,mark=triangle, mark options={solid, rotate=180, fill=mycolor1}]
  table[row sep=crcr]{%
  1800	10.7864793602081\\
};
\addplot [color=mycolor5,line width=2.5pt,mark=triangle, mark options={solid, fill=mycolor5}]
  table[row sep=crcr]{%
  1800	11.0171898547305\\
 };

% reference lines
\draw[-, very thick, dashed, draw opacity=0.9] (1350,11.0242495741238) -- (200,11.0242495741238) node[] {};
\draw[-, very thick, dashed, draw opacity=0.9] (1080,10.7955773628752) -- (200,10.7955773628752) node[] {};
\draw[<->, very thick, draw opacity=0.9,align=center] (200,10.795)--(200,11.024) node[midway,left, xshift=0.2cm,text width = 5em] {$0.23$ bit/4D-sym};

\end{axis}
\node[font=\Large] at (13,10) {(b)};

\end{tikzpicture}


==> Figures/listCCDMvsSNR.tikz <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
log ticks with fixed point,
xmin=100,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Blocklength $n$},
ymin=15.95,
ymax=17.05,
ylabel style={font=\color{white!15!black}},
ylabel={Effective SNR [dB]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.99,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width=1pt,mark=star, mark options={solid, fill=white!60!mycolor1}]
  table[row sep=crcr]{%
180	16.8095286636128\\
200	16.7920584557472\\
300	16.7186630239659\\
600	16.573419306428\\
900	16.4935438831659\\
1080	16.4659248573284\\
1350	16.4253579897316\\
1620	16.3992072883036\\
1800	16.3908524382923\\
2025	16.3658612462875\\
2700	16.3231039766982\\
5400	16.2601264531003\\
};
\addlegendentry{$v=0$}


\addplot [color=mycolor2, line width=1pt, mark=pentagon*, mark options={solid, fill=white!60!mycolor2}]
  table[row sep=crcr]{%
180	16.9301826425751\\
200	16.895703491965\\
300	16.8505426742412\\
600	16.7480795946895\\
900	16.6778949991857\\
% 1080	16.6436696449361\\
% 1350	16.5662784964675\\
% 1620	16.5608425213304\\
% 1800	16.5425361312104\\
% 2025	16.5553440444519\\
%%% added 
1080	16.6436322532829\\
1350	16.5950925873343\\
1620	16.5617805153422\\
1800	16.5425361312104\\%1800	16.5580939580459\\
2025	16.532219334388800\\%average of the added 16.5090946243257 and the original 16.5553440444519
%%%
2700	16.4970103858426\\
5400	16.3937112851264\\
};
\addlegendentry{$v=1$}

\addplot [color=mycolor3, line width=1pt, mark=square*, mark options={solid, fill=white!60!mycolor3}]
  table[row sep=crcr]{%
180	16.9720637847051\\
200	16.9680893818949\\
300	16.9161206955154\\
600	16.8259515262904\\
900	16.7714224971975\\
% 1080	16.7159322949615\\
% 1350	16.7011221211938\\
% 1620	16.6699362206248\\
% 1800	16.6665047597767\\
% 2025	16.6230216467642\\
%%% added 
1080	16.7377080004158\\
1350	16.7006457383024\\
1620	16.6649071326735\\
1800	16.6388244309677\\
2025	16.6175379451473\\
%%%
2700	16.5714196597422\\
5400	16.4477052923342\\
};
\addlegendentry{$v=2$}

\addplot [color=mycolor4, line width=1pt, mark=triangle*, mark options={solid, fill=white!60!mycolor4}]
  table[row sep=crcr]{%
180	16.9879155384635\\
200	17.0014928978227\\
300	16.9629670017132\\
600	16.8800938257214\\
900	16.8044532489469\\
% 1080	16.783214896359\\
% 1350	16.7475216307912\\
% 1620	16.7253721812391\\
% 1800	16.7336931160404\\
% 2025	16.6911436984464\\
%%% added 
1080	16.7964233928515\\
1350	16.7632571187894\\
1620	16.7237292918515\\
1800	16.7056070365163\\
2025	16.6871172457971\\
%%%
2700	16.6561770182224\\
5400	16.5289569540605\\
};
\addlegendentry{$v=3$}

\addplot [color=mycolor5,line width=1pt,mark=*, mark options={solid, fill=white!60!mycolor5}]
  table[row sep=crcr]{%
180	17.0061993260011\\
200	17.0124200900081\\
300	16.9878728895811\\
600	16.8968314389618\\
900	16.851090671405\\
1080	16.8195220992094\\
1350	16.804386708856\\
1620	16.771053864935\\
1800	16.7575768077382\\
2025	16.7268815980934\\
2700	16.6891247248068\\
5400	16.5469764665976\\
};
\addlegendentry{$v=4$}

%% additional Markers
\addplot [color=mycolor1,line width=2.5pt,mark=triangle, mark options={solid, rotate=180, fill=mycolor1}]
  table[row sep=crcr]{%
  1800	16.3908524382923\\
};
\addplot [color=mycolor5,line width=2.5pt,mark=triangle, mark options={solid, fill=mycolor5}]
  table[row sep=crcr]{%
  1800	16.7575768077382\\
 };

% reference lines
\draw[-, very thick, dashed, draw opacity=0.9] (1350,16.804386708856) -- (6500,16.804386708856) node[] {};
\draw[-, very thick, dashed, draw opacity=0.9] (1350,16.4253579897316) -- (6500,16.4253579897316) node[] {};
\draw[<->, very thick, draw opacity=0.9,align=center] (6500,16.80)--(6500,16.43) node[midway,right, text width = 2em] {$0.38$ dB};

\end{axis}
\node[font=\Large] at (13,10) {(a)};

\begin{axis}[%
at={(mainplot.south east)},
anchor=south east,
yshift=0.7cm,
xshift=-5.3cm,
width=0.28\textwidth,
height=0.18\textwidth,
scale only axis,
xmode=log,
log ticks with fixed point,
xmin=100,
xmax=10000,
%%%%%%%%%%%% Customize abs ticks
xtick={100,1000,10000},
xticklabels={$10$,$1000$,$10000$},
%%%%%%%%%%%%
xminorticks=true,
xlabel style={at={(axis description cs:0.5,-0.1)},anchor=north, font=\footnotesize	\color{white!15!black}},
xlabel={Blocklength $n$},
xtick distance=1,
ymin=-9,
ymax=0,
ylabel style={at={(axis description cs:-0.22,0.45)},anchor=north, font=\footnotesize	\color{white!15!black}},
ylabel={EDI $\hat{\Psi}$ [dB]},
xmajorgrids,
xminorgrids,
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1,line width=1pt,mark=star, mark options={solid, fill=white!60!mycolor1}]
  table[row sep=crcr]{%
180	-3.0636973595673\\
200	-2.82879976897928\\
300	-2.03982956972106\\
600	-1.00437235311927\\
900	-0.864495737865003\\
1080	-0.844241071318713\\
1350	-0.646815084392287\\
1620	-0.55213203734565\\
1800	-0.675091514207156\\
2025	-0.56103872739604\\
2700	-0.570489475458478\\
5400	-0.420066786205176\\
};

\addplot [color=mycolor2, line width=1pt, mark=pentagon*, mark options={solid, fill=white!60!mycolor2}]
  table[row sep=crcr]{%
180	-5.67105181124705\\
200	-5.35084761288977\\
300	-4.52388908540388\\
600	-3.10016130474135\\
900	-2.54268448249654\\
1080	-2.29555673477982\\
1350	-2.04404029486761\\
1620	-1.86345052489963\\
1800	-1.69345266684985\\
2025	-1.73310954412152\\
2700	-1.55292001823157\\
5400	-1.00387532152798\\
};

\addplot [color=mycolor3, line width=1pt, mark=square*, mark options={solid, fill=white!60!mycolor3}]
  table[row sep=crcr]{%
180	-7.22881031702929\\
200	-7.26776689106791\\
300	-6.30235023505596\\
600	-4.53885145405928\\
900	-3.81439054797208\\
1080	-3.39385633144086\\
1350	-3.13512394253466\\
1620	-2.87930789522114\\
1800	-2.56670184862398\\
2025	-2.51899125953954\\
2700	-2.23371336421265\\
5400	-1.60847775572023\\
};

\addplot [color=mycolor4, line width=1pt, mark=triangle*, mark options={solid, fill=white!60!mycolor4}]
  table[row sep=crcr]{%
180	-7.97650524557651\\
200	-8.08750043665999\\
300	-7.45833489533211\\
600	-5.67815066826381\\
900	-4.73893577712236\\
1080	-4.43441145308593\\
1350	-3.94181972847369\\
1620	-3.6205813285773\\
1800	-3.44634460348879\\
2025	-3.21499255259541\\
2700	-2.85972278243988\\
5400	-2.01602376077474\\
};

\addplot [color=mycolor5,line width=1pt,mark=*, mark options={solid, fill=white!60!mycolor5}]
  table[row sep=crcr]{%
180	-8.35458698907518\\
200	-8.65781761369112\\
300	-8.37006426329926\\
600	-6.57478801018213\\
900	-5.61375981753902\\
1080	-5.14123558164699\\
1350	-4.64922388268374\\
1620	-4.30996783177199\\
1800	-4.04169221299712\\
2025	-3.8771554779498\\
2700	-3.28685524252768\\
5400	-2.38300446932422\\
};


\end{axis}

\end{tikzpicture}


%%%% Back up, no EDI

% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% \definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
% %
% \begin{tikzpicture}

% \begin{axis}[%
% width=4.521in,
% height=3.566in,
% at={(0.758in,0.481in)},
% scale only axis,
% xmode=log,
% log ticks with fixed point,
% xmin=100,
% xmax=10000,
% xminorticks=true,
% xlabel style={font=\color{white!15!black}},
% xlabel={Blocklength $n$},
% ymin=16.2,
% ymax=17.1,
% ylabel style={font=\color{white!15!black}},
% ylabel={Effective SNR [dB]},
% axis background/.style={fill=white},
% xmajorgrids,
% xminorgrids,
% ymajorgrids,
% legend style={at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
% ]
% \addplot [color=mycolor1,line width=1pt,mark=star, mark options={solid, fill=white!60!mycolor1}]
%   table[row sep=crcr]{%
% 180	16.8095286636128\\
% 200	16.7920584557472\\
% 300	16.7186630239659\\
% 600	16.573419306428\\
% 900	16.4935438831659\\
% 1080	16.4659248573284\\
% 1350	16.4253579897316\\
% 1620	16.3992072883036\\
% 1800	16.3908524382923\\
% 2025	16.3658612462875\\
% 2700	16.3231039766982\\
% 5400	16.2601264531003\\
% };
% \addlegendentry{$v=0$}


% \addplot [color=mycolor2, line width=1pt, mark=pentagon*, mark options={solid, fill=white!60!mycolor2}]
%   table[row sep=crcr]{%
% 180	16.9301826425751\\
% 200	16.895703491965\\
% 300	16.8505426742412\\
% 600	16.7480795946895\\
% 900	16.6778949991857\\
% 1080	16.6436696449361\\
% 1350	16.5662784964675\\
% 1620	16.5608425213304\\
% 1800	16.5425361312104\\
% 2025	16.5553440444519\\
% 2700	16.4970103858426\\
% 5400	16.3937112851264\\
% };
% \addlegendentry{$v=1$}

% \addplot [color=mycolor3, line width=1pt, mark=square*, mark options={solid, fill=white!60!mycolor3}]
%   table[row sep=crcr]{%
% 180	16.9720637847051\\
% 200	16.9680893818949\\
% 300	16.9161206955154\\
% 600	16.8259515262904\\
% 900	16.7714224971975\\
% 1080	16.7159322949615\\
% 1350	16.7011221211938\\
% 1620	16.6699362206248\\
% 1800	16.6665047597767\\
% 2025	16.6230216467642\\
% 2700	16.5714196597422\\
% 5400	16.4477052923342\\
% };
% \addlegendentry{$v=2$}

% \addplot [color=mycolor4, line width=1pt, mark=triangle*, mark options={solid, fill=white!60!mycolor4}]
%   table[row sep=crcr]{%
% 180	16.9879155384635\\
% 200	17.0014928978227\\
% 300	16.9629670017132\\
% 600	16.8800938257214\\
% 900	16.8044532489469\\
% 1080	16.783214896359\\
% 1350	16.7475216307912\\
% 1620	16.7253721812391\\
% 1800	16.7336931160404\\
% 2025	16.6911436984464\\
% 2700	16.6561770182224\\
% 5400	16.5289569540605\\
% };
% \addlegendentry{$v=3$}

% \addplot [color=mycolor5,line width=1pt,mark=*, mark options={solid, fill=white!60!mycolor5}]
%   table[row sep=crcr]{%
% 180	17.0061993260011\\
% 200	17.0124200900081\\
% 300	16.9878728895811\\
% 600	16.8968314389618\\
% 900	16.851090671405\\
% 1080	16.8195220992094\\
% 1350	16.804386708856\\
% 1620	16.771053864935\\
% 1800	16.7575768077382\\
% 2025	16.7268815980934\\
% 2700	16.6891247248068\\
% 5400	16.5469764665976\\
% };
% \addlegendentry{$v=4$}

% %% additional Markers
% \addplot [color=mycolor1,line width=2.5pt,mark=triangle, mark options={solid, rotate=180, fill=mycolor1}]
%   table[row sep=crcr]{%
%   1800	16.3908524382923\\
% };
% \addplot [color=mycolor5,line width=2.5pt,mark=triangle, mark options={solid, fill=mycolor5}]
%   table[row sep=crcr]{%
%   1800	16.7575768077382\\
%  };

% % reference lines
% \draw[-, very thick, dashed, draw opacity=0.9] (1350,16.804386708856) -- (6500,16.804386708856) node[] {};
% \draw[-, very thick, dashed, draw opacity=0.9] (1350,16.4253579897316) -- (6500,16.4253579897316) node[] {};
% \draw[<->, very thick, draw opacity=0.9,align=center] (6500,16.80)--(6500,16.43) node[midway,right, text width = 2em] {$0.38$ dB};

% \end{axis}
% \node[font=\Large] at (13,10) {(a)};



% \end{tikzpicture}


==> Figures/patent figures/ListCCDM_256QAM_AIR_pt.tikz <==
% \documentclass[tikz,border=5pt]{standalone}
\documentclass[tikz,float=false,crop=true]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{shapes,arrows,positioning,calc,decorations.pathreplacing}
\usetikzlibrary {arrows.meta,shapes.misc}
\usetikzlibrary{graphs,graphs.standard,quotes}
\pgfplotsset{compat=newest}
\begin{document}


\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[font=\large]

\begin{axis}[name=mainplot,
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-6.5,
xmax=-1,
xlabel style={font=\large\color{white!15!black}},
xlabel={Launch Power [dBm]},
ymin=9.5,
ymax=11.2,
ylabel style={font=\large\color{white!15!black}},
ylabel={$\mathrm{AIR}_{\mathrm{n}}$ [bit/4D-sym]},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={800 km},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.005)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1pt, mark=star, mark options={solid, fill=white!60!mycolor1}
%color=mycolor1
]
  table[row sep=crcr]{%
-6.5	9.95283128781238\\
-6	10.2076670724132\\
-5.5	10.4224995997901\\
-5	10.5954364246123\\
%% Original results
-4.5	10.72681505671\\
-4	10.8010371251889\\
-3.5	10.7943659428964\\
-3	10.71395581475\\
%% BER results
% -4.5	10.7097056882617\\
% -4.25	10.7537766267098\\
% -4	10.7747057831305\\
% -3.75	10.7825323733241\\
% -3.5	10.7605804322474\\
% -3.25	10.7237383383575\\
% -3	10.6819766420993\\
% -2.75	10.6067014727368\\
%%%%%%%%5
-2.5	10.5448695512306\\
-2	10.3294909946416\\
-1.5	9.96486492402685\\
-1	9.5724380407546\\
};
\addlegendentry{$v=0$}

\addplot [color=mycolor2, line width=1pt, mark=pentagon*, mark options={solid, fill=white!60!mycolor2}
%color=mycolor2
]
  table[row sep=crcr]{%
-6.5	9.97287421389854\\
-6	10.2338636958886\\
-5.5	10.4569276047093\\
-5	10.6426986107327\\
%% Original results
-4.5	10.7868134571179\\
-4	10.8730333554568\\
-3.5	10.9017291284222\\
-3	10.837110018443\\
%% BER results
% -4.5	10.7812120853399\\
% -4.25	10.8263732487974\\
% -4	10.8662912947593\\
% -3.75	10.8800963842802\\
% -3.5	10.8751245625578\\
% -3.25	10.8582279603575\\
% -3	10.8204533539456\\
% -2.75	10.7641627421881\\
%%%%%%%%%%
-2.5	10.7063499621957\\
-2	10.4793646606038\\
-1.5	10.1729814994759\\
-1	9.78050502141693\\
};
\addlegendentry{$v=1$}

\addplot [color=mycolor3, line width=1pt, mark=square*, mark options={solid, fill=white!60!mycolor3}
%color=mycolor1
]
  table[row sep=crcr]{%
-6.5	9.98597264969602\\
-6	10.2475823952514\\
-5.5	10.4823225865216\\
-5	10.6760494022708\\
%% Orginal results
-4.5	10.8323615244899\\
-4	10.9282480232254\\
-3.5	10.9649426927446\\
-3	10.915959949931\\
%% BER results
% -4.5	10.8212118594572\\
% -4.25	10.8735994743909\\
% -4	10.9145440466795\\
% -3.75	10.9373541744825\\
% -3.5	10.9435984670795\\
% -3.25	10.93146910719\\
% -3	10.9027543117347\\
% -2.75	10.8466664803147\\
%%%%%%
-2.5	10.7968253624177\\
-2	10.5973521999738\\
-1.5	10.3108613886221\\
-1	9.91923692252063\\
};
\addlegendentry{$v=2$}

\addplot [color=mycolor4, line width=1pt, mark=triangle*, mark options={solid, fill=white!60!mycolor4}
%color=mycolor4
]
  table[row sep=crcr]{%
-6.5	9.99126285600122\\
-6	10.2575285656517\\
-5.5	10.492229768208\\
-5	10.6992993723708\\
-4.5	10.8529088492175\\
-4	10.9611342915782\\
-3.5	10.9987707793663\\
-3	10.9719671423968\\
-2.5	10.8676843394349\\
-2	10.6656097086558\\
-1.5	10.3853643067947\\
-1	10.0226021916382\\
};
\addlegendentry{$v=3$}

\addplot [color=mycolor5, line width=1pt, mark=*, mark options={solid, fill=white!60!mycolor5}
%color=mycolor1
]
  table[row sep=crcr]{%
-6.5	9.9967997483853\\
-6	10.264089211689\\
-5.5	10.5043444430416\\
-5	10.7038352441102\\
-4.5	10.8719377347761\\
-4	10.9834409868507\\
-3.5	11.0247809415053\\
-3	11.0050618597016\\
-2.5	10.9020150070234\\
-2	10.7197832911908\\
-1.5	10.4633385203269\\
-1	10.0956319362315\\
};
\addlegendentry{$v=4$}

% reference line
\draw[-, very thick, dashed, draw opacity=0.9] (-4,10.8010371251889) -- (-5,10.8010371251889) node[] {};

\draw[-, very thick, dashed, draw opacity=0.9] (-3.5,11.0247809415053) -- (-5,	11.0247809415053) node[] {};

\draw[<->, very thick, draw opacity=0.9] (-5,11.0247809415053) -- (-5, 10.8010371251889) node[xshift=-30pt, yshift=17pt, text width = 2.2cm,align=center] {$0.22$ bit/4D-sym};
% reference line2
\draw[-,very thick, dashed, draw opacity=0.5] (-6.5,10.4) -- (-1,10.4) node[align=center,midway,below,text width=3.6cm] {Total rate $R$\\ $10.4$ bit/4D-sym};

%% additional Markers
\addplot [color=mycolor1,line width=2.5pt,mark=triangle, mark options={solid, rotate=180, fill=mycolor1}]
  table[row sep=crcr]{%
  -4	10.8010371251889\\
};
\addplot [color=mycolor5,line width=2.5pt,mark=triangle, mark options={solid, fill=mycolor5}]
  table[row sep=crcr]{%
  -3.5	11.0247809415053\\
 };


\end{axis}

\end{tikzpicture}%


\end{document}


==> Figures/patent figures/ListCCDM_256QAM_BER_pt.tikz <==
% \documentclass[tikz,border=5pt]{standalone}
\documentclass[tikz,float=false,crop=true]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{shapes,arrows,positioning,calc,decorations.pathreplacing}
\usetikzlibrary {arrows.meta,shapes.misc}
\usetikzlibrary{graphs,graphs.standard,quotes}
\pgfplotsset{compat=newest}
\begin{document}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[name=mainplot,
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-6.5,
xmax=-1,
xlabel style={font=\color{white!15!black}},
xlabel={Launch Power [dBm]},
ymode=log,
ymin=0.0001,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={BER},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={800 km},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.005)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width =1pt,mark=star, mark options={solid, fill=white!60!mycolor1}
%color=mycolor1
]
  table[row sep=crcr]{%
-6.5	0.463573717948718\\
-6	0.463339031339031\\
-5.5	0.462726970560304\\
-5	0.462437559354226\\
% -4.5	0.389725664767331\\
% % -4.25 0.271788698955366\\ % added point 
% % -4	0.143639482431149\\
% % -3.75 0.192580959164292\\ % added point 
% % -3.5	0.166900997150997\\
% % -3.25 0.264325261158595\\ % added point 
% % -3	0.322912630579297\\
% % -2.75 0.424962725546059\\ % added point 
% % added point
% -4.25	0.299794278252612\\
% % -4.125	0.256938865147198\\
% -4	0.218107193732194\\
% % -3.875	0.229997744539411\\
% -3.75	0.169195156695157\\
% % -3.625	0.257651946818613\\
% -3.5	0.293687084520418\\
% % -3.375	0.313840455840456\\
% -3.25	0.350601614434948\\
% % -3.125	0.372816239316239\\
% -3	0.391730294396961\\
% % -2.875	0.42232905982906\\
% -2.75	0.443745014245014\\
% % -2.625	0.453211775878443\\
-4.5	0.413905745489079\\
-4.25	0.285972198480532\\
-4	0.213907051282051\\
-3.75	0.18658896011396\\
-3.5	0.242003727445394\\
-3.25	0.319996082621083\\
-3	0.385170156695157\\
-2.75	0.440619112060779\\
-2.5	0.462558404558405\\
% -2.5	0.46239245014245\\
-2	0.462860873694207\\
-1.5	0.463278727445394\\
-1	0.464087606837607\\
};
\addlegendentry{$v=0$}

\addplot [color=mycolor2,line width =1pt,mark=pentagon*, mark options={solid, fill=white!60!mycolor2}
%color=mycolor2
]
  table[row sep=crcr]{%
-6.5	0.464159483270405\\
-6	0.463548479019734\\
-5.5	0.463207356747643\\
-5	0.462501365438959\\
%% original results
% -4.5	0.215123839376885\\
% -4	0.0332832276602313\\
% -3.5	0.00585381491771746\\
% -3	0.0836723183966185\\
%% BER results
-4.5	0.240006411626416\\
-4.25	0.0996982261166916\\
-4	0.0289723112725891\\
-3.75	0.0235970411531429\\
-3.5	0.0268897200256465\\
-3.25	0.0554080644012253\\
-3	0.119715893709482\\
-2.75	0.259963524969723\\
%%%%%%%%%%%
-2.5	0.375512455177982\\
-2	0.462682909453587\\
-1.5	0.463480325805609\\
-1	0.463840208021657\\
};
\addlegendentry{$v=1$}

\addplot [unbounded coords=jump,color=mycolor3, line width =1pt,mark=square*, mark options={solid, fill=white!60!mycolor3}
%color=mycolor1
]
  table[row sep=crcr]{%
-6.5	0.464329485535129\\
-6	0.463382143366111\\
-5.5	0.463290580019951\\
-5	0.459866514654886\\
%% Orginal results
% -4.5	0.069757612464966\\
% -3.7	nan\\
% -3.2	nan\\
% -3	0.00459609994774595\\
%% BER results
-4.5	0.0925163966874101\\
-4.25	0.0122784072015581\\
-4	0.00278671638718667\\
-3.75	0.00107984577138062\\
-3.625 5.147641442211771e-04\\ % added BER
% -3.6 6.087834307158804e-04\\ % added BER
-3.5	0.000386046585277026\\
-3.375 0.001373585577882\\ % added BER
% -3.3 0.001996567859009\\ % added BER
-3.25	0.002738888888889\\%0.00206036926195113
-3	0.0103158638544487\\
-2.75	0.0668928039839753\\
%%%%%%%%%%
-2.5	0.17366182129115\\
-2	0.45592418412427\\
-1.5	0.463337608664671\\
-1	0.463647095149874\\
};
\addlegendentry{$v=2$}

\addplot [unbounded coords=jump,color=mycolor4, line width =1pt,mark=triangle*, mark options={solid, fill=white!60!mycolor4}
%color=mycolor4
]
  table[row sep=crcr]{%
-6.5	0.46398332264272\\
-6	0.463547264390754\\
-5.5	0.462967357993016\\
-5	0.445955265721141\\
%% Orginal results
% -4.5	0.021372318437745\\
% -4	nan\\
% -3.2	nan\\
%% BER results
% -4.5	0.0394599101988454\\
% -4.25	0.000460147768037441\\
% -4	0.000104800409482898\\
% -3.75	5.47261954146709e-05\\
% -3.5	8.498817873298191e-05\\
% -3.25	2.218302330553774e-04\\
% -3	9.218872496614640e-04\\
% -2.75 0.005287933860737\\
-4.5	0.0363197166591436\\
-4.25	0.00204994100365065\\
-4	7.75940576026101e-05\\
-3.75	nan\\
-3.5	nan\\
-3.25	6.67094291212316e-05\\
-3	0.000981220155370252\\
-2.75	0.00616844447612034\\
%%%%%%%%%%%
-2.5	0.0355530610790393\\
-2	0.427895968450811\\
-1.5	0.463143515548904\\
-1	0.463450454945003\\
};
\addlegendentry{$v=3$}

\addplot [unbounded coords=jump,color=mycolor5,line width =1pt,mark=*, mark options={solid, fill=white!60!mycolor5}
%color=mycolor1
]
  table[row sep=crcr]{%
-6.5	0.464160963786712\\
-6	0.463188385134493\\
-5.5	0.463035239045718\\
-5	0.441172298260622\\
%% orginal results
% -4.5	0.00689763330481893\\
% -4	nan\\
% -3.1	nan\\
%% BER results
-4.5	0.0201975453854196\\
-4.25	0.000745714919367614\\
-4	1e-6\\
-3.75	nan\\
-3.5	nan\\
-3.25	nan\\
-3	7.4505750403954e-05\\
-2.75	0.00115153423312106\\
%%%%%%%%%%
-2.5	0.0110646564014827\\
-2	0.373930947628553\\
-1.5	0.463088465925292\\
-1	0.463576775021386\\
};
\addlegendentry{$v=4$}


\end{axis}

\end{tikzpicture}%
\end{document}

==> Figures/patent figures/ListCCDM_256QAM_Reach2_pt.tikz <==
% \documentclass[tikz,border=5pt]{standalone}
\documentclass[tikz,float=false,crop=true]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{shapes,arrows,positioning,calc,decorations.pathreplacing}
\usetikzlibrary {arrows.meta,shapes.misc}
\usetikzlibrary{graphs,graphs.standard,quotes}
\pgfplotsset{compat=newest}
\begin{document}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[name=mainplot,
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=800,
xmax=2400,
xlabel style={font=\color{white!15!black}},
xlabel={Transmission Distance [km]},
ymin=9,
ymax=11.5,
ylabel style={font=\color{white!15!black}},
ylabel={AIR [bit/4D-sym]},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={800 km},
xmajorgrids,
ymajorgrids,
legend style={at={(0.99,0.99)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=mycolor1, line width=1pt
%color=mycolor1
]
  table[row sep=crcr]{%
800	12.5044391899599\\
880	12.3083061638554\\
960	12.1149497529332\\
1040	11.9249806857376\\
1120	11.7438355112238\\
1200	11.5710895363172\\
1280	11.4037505131751\\
1360	11.2405510073332\\
1440	11.0855254514132\\
1520	10.9340592738734\\
1600	10.7886711479075\\
1680	10.6477715312059\\
1760	10.5141592165348\\
1840	10.3854230859865\\
1920	10.2630678361605\\
2000	10.1440684155836\\
2080	10.0250682356019\\
2160	9.91054863905039\\
2240	9.79776845677009\\
2320	9.6906924140402\\
2400	9.5880927154701\\
};
\addlegendentry{AIR $v=0$}

\addplot [color=mycolor5, line width=1pt
%color=mycolor1
]
  table[row sep=crcr]{%
800	12.6795158484532\\
880	12.497249552183\\
960	12.3166737287451\\
1040	12.1353311462607\\
1120	11.9595934098502\\
1200	11.7875631645036\\
1280	11.6220277814513\\
1360	11.4601918785659\\
1440	11.3054896138963\\
1520	11.1559525793252\\
1600	11.0113930901481\\
1680	10.8729582496408\\
1760	10.7387857220625\\
1840	10.6097686307663\\
1920	10.4846613932095\\
2000	10.3641498135954\\
2080	10.246565756687\\
2160	10.133974558104\\
2240	10.0236980356231\\
2320	9.91744344451391\\
2400	9.81244141394119\\
};
\addlegendentry{AIR $v=4$}

\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
800	12.3586421387156\\
880	12.0729029579898\\
960	11.8176017158607\\
1040	11.5701956581982\\
1120	11.3407551578361\\
1200	11.1309687269733\\
1280	10.9352238746064\\
1360	10.7480325314819\\
1440	10.5691438288553\\
1520	10.3955480272835\\
1600	10.2287542125213\\
1680	10.0730136720106\\
1760	9.91952870563246\\
1840	9.77642572667647\\
1920	9.64322465123707\\
2000	9.51602339002137\\
2080	9.39064952713975\\
2160	9.27482142300375\\
2240	9.15652904348047\\
2320	9.04460335371348\\
2400	8.94206354884899\\
};
\addlegendentry{AIR Uniform}

\addplot [color=mycolor1,dashed, line width=1pt, mark=star, mark options={solid, fill=white!60!mycolor1}
%color=mycolor1
]
  table[row sep=crcr]{%
2000    9.6\\
1680	10\\
1440	10.4\\
1280	10.8\\
};
\addlegendentry{LDPC $v=0$}

\addplot [color=mycolor5, dashed,line width=1pt,mark=*, mark options={solid, fill=white!60!mycolor5}
%color=mycolor1
]
  table[row sep=crcr]{%
2160    9.6\\
1840	10\\
1600	10.4\\
1360	10.8\\
};
\addlegendentry{LDPC $v=4$}

\addplot [color=black,dashed, line width=1pt, mark=square*, mark options={solid, fill=white!60!black}
%color=mycolor1
]
  table[row sep=crcr]{%
%720	12\\
960	10.6667\\
1520	9.6\\
};
\addlegendentry{LDPC Uniform}

% reference line
\draw[<->, dotted,thick,draw opacity=0.9] (2000,9.6) -- (2160,9.6) node[midway,below,xshift=2pt] {160 km};
\draw[<->, dotted,very thick,draw opacity=0.9] (2000,9.6) -- (1520,9.6) node[midway,below,xshift=0pt] {480 km};


\end{axis}
%\node[font=\Large] at (13,10) {(d)};
\end{tikzpicture}%
\end{document}

==> Figures/patent figures/ListCCDM_256QAM_SNR_pt.tikz <==
% \documentclass[tikz,border=5pt]{standalone}
\documentclass[tikz,float=false,crop=true]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{shapes,arrows,positioning,calc,decorations.pathreplacing}
\usetikzlibrary {arrows.meta,shapes.misc}
\usetikzlibrary{graphs,graphs.standard,quotes}
\pgfplotsset{compat=newest}
\begin{document}


\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[font=\large]

\begin{axis}[name=mainplot,
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-6.5,
xmax=-1,
xlabel style={font=\large\color{white!15!black}},
xlabel={Launch Power [dBm]},
ymin=14.5,
ymax=17,
ylabel style={font=\large\color{white!15!black}},
ylabel={Effective SNR [dB]},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={800 km},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.005)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1pt, mark=star, mark options={solid, fill=white!60!mycolor1}
%color=mycolor1
]
  table[row sep=crcr]{%
-6.5	15.1445984247618\\
-6	15.5197207372625\\
-5.5	15.8407068984313\\
-5	16.1026060910459\\
%% Orginal Results
-4.5	16.3044463183528\\
-4	16.421524202965\\
-3.5	16.4168816717157\\
-3	16.300397475549\\
%% BER Results
% -4.5	16.2785002004634\\
% -4.25	16.3471964381193\\
% -4	16.38176213186\\
% -3.75	16.3962242326096\\
% -3.5	16.3655903112828\\
% -3.25	16.3124069009058\\
% -3	16.2504885231133\\
% -2.75	16.1385900729742\\
%%%%%%%%%%%%%%%%%%%%%%%%%%
-2.5	16.0467005460235\\
-2	15.7231847905006\\
-1.5	15.1850070109583\\
-1	14.6061966535861\\
};
\addlegendentry{$v=0$}

\addplot [color=mycolor2, line width=1pt, mark=pentagon*, mark options={solid, fill=white!60!mycolor2}
%color=mycolor2
]
  table[row sep=crcr]{%
-6.5	15.1713617371801\\
-6	15.5551325299959\\
-5.5	15.8880857525484\\
-5	16.1695194150833\\
%% Orginal Results
-4.5	16.3905517436819\\
-4	16.5265027578309\\
-3.5	16.5736754905179\\
-3	16.4802024126838\\
%% BER Results
% -4.5	16.3821172890445\\
% -4.25	16.4528648085013\\
% -4	16.5150941927876\\
% -3.75	16.538903058973\\
% -3.5	16.5337551327881\\
% -3.25	16.509583421911\\
% -3	16.4539614568451\\
% -2.75	16.3698206159302\\
%%%%%%%%%%%%%%%
-2.5	16.2836933338119\\
-2	15.9423919190426\\
-1.5	15.4834208645702\\
-1	14.9042138052923\\
};
\addlegendentry{$v=1$}

\addplot [color=mycolor3, line width=1pt, mark=square*, mark options={solid, fill=white!60!mycolor3}
%color=mycolor1
]
  table[row sep=crcr]{%
-6.5	15.1950370458433\\
-6	15.580631061916\\
-5.5	15.9311930058069\\
-5	16.2243520164232\\
%% Orginal results
-4.5	16.4645456104302\\
-4	16.6148549980152\\
-3.5	16.6755958456197\\
-3	16.6050146857091\\
%% BER results
% -4.5	16.4476852981336\\
% -4.25	16.5296472411974\\
% -4	16.593817172387\\
% -3.75	16.6309432169241\\
% -3.5	16.6424987685232\\
% -3.25	16.6252365097479\\
% -3	16.5830555324413\\
% -2.75	16.4986435200505\\
%%%%
-2.5	16.4236548912407\\
-2	16.1210935590108\\
-1.5	15.6915074473434\\
-1	15.108907825497\\
};
\addlegendentry{$v=2$}

\addplot [color=mycolor4, line width=1pt, mark=triangle*, mark options={solid, fill=white!60!mycolor4}
%color=mycolor4
]
  table[row sep=crcr]{%
-6.5	15.2061104599356\\
-6	15.5986421784612\\
-5.5	15.9490581947594\\
-5	16.2627751661756\\
%% Orginal results
-4.5	16.4994904040038\\
-4	16.6696456771297\\
-3.5	16.7308754060521\\
-3	16.6929052654993\\
%% BER results
% -4.5	16.4850079121043\\
% -4.25	16.5774270670653\\
% -4	16.6443713900625\\
% -3.75	16.6874229409565\\
% -3.5	16.7085543858816\\
% -3.25	16.7020036509088\\
% -3	16.658337574423\\
% -2.75	16.5936842549573\\
%%%%%%%%%%%%
-2.5	16.5360413742094\\
-2	16.2279923407094\\
-1.5	15.8046640573045\\
-1	15.2650327082356\\
};
\addlegendentry{$v=3$}

\addplot [color=mycolor5, line width=1pt, mark=*, mark options={solid, fill=white!60!mycolor5}
%color=mycolor1
]
  table[row sep=crcr]{%
-6.5	15.2162846499886\\
-6	15.6095611454737\\
-5.5	15.9687985263163\\
-5	16.271821365704\\
%% Orginal results
-4.5	16.5299583670542\\
-4	16.7049754516068\\
-3.5	16.7722216079052\\
-3	16.7448841599882\\
%% BER results
% -4.5	16.5100351584149\\
% -4.25	16.6068843875376\\
% -4	16.6807854985288\\
% -3.75	16.7309560749025\\
% -3.5	16.7550719122268\\
% -3.25	16.7500039915306\\
% -3	16.7170172510259\\
% -2.75	16.6527424044206\\
%%%%%%%%%%%%%%%%
-2.5	16.5878446966044\\
-2	16.3106908599726\\
-1.5	15.9224879371761\\
-1	15.3727926469235\\
};
\addlegendentry{$v=4$}

%% additional Markers
\addplot [color=mycolor1,line width=2.5pt,mark=triangle, mark options={solid, rotate=180, fill=mycolor1}]
  table[row sep=crcr]{%
  -4	16.4168816717157\\
};
\addplot [color=mycolor5,line width=2.5pt,mark=triangle, mark options={solid, fill=mycolor5}]
  table[row sep=crcr]{%
  -3.5	16.7722216079052\\
 };

% reference line
\draw[-, very thick, dashed, draw opacity=0.9] (-4,16.421524202965) -- (-5,16.421524202965) node[] {};

\draw[-, very thick, dashed, draw opacity=0.9] (-3.5,16.7722216079052) -- (-5,	16.7722216079052) node[] {};

\draw[<->, very thick, draw opacity=0.9] (-5,16.7722216079052) -- (-5,	16.421524202965) node[xshift=-19pt, yshift=17pt, text width = 1.5cm] {$0.35$ dB};

\end{axis}

\begin{axis}[%
at={(mainplot.south east)},
anchor=south east,
yshift=1cm,
xshift=-3cm,
width=0.42\textwidth,
% xshift=5cm,
% yshift=5cm,
% width=0.3\textwidth
scale only axis,
xmin=0,
xmax=4,
xlabel style={at={(axis description cs:0.5,-0.1)},anchor=north, font=\normalsize	\color{white!15!black}},
xlabel={$v$},
xtick distance=1,
ymin=-5,
ymax=-0,
ylabel style={at={(axis description cs:-0.24,0.45)},anchor=north, font=\normalsize	\color{white!15!black}},
ylabel={EDI $\hat{\Psi}$ [dB]},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=*, mark options={solid, mycolor1, fill=white!60!mycolor1}, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.658001778671189\\
1	-1.75365096048217\\
2	-2.73802866089263\\
3	-3.43746264593544\\
4	-4.034756887524\\
};

\node[] at (0.7,-0.66) {$-0.66$ dB};
\node[] at (3.2,-4.1) {$-4.03$ dB};

\end{axis}


\end{tikzpicture}

\end{document}

==> Figures/patent figures/ScatterSNRvsEDI_pt.tikz <==
% \documentclass[tikz,border=5pt]{standalone}
\documentclass[tikz,float=false,crop=true]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{shapes,arrows,positioning,calc,decorations.pathreplacing}
\usetikzlibrary {arrows.meta,shapes.misc}
\usetikzlibrary{graphs,graphs.standard,quotes}
\pgfplotsset{compat=newest}
\begin{document}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[name=mainplot,%
% width=4.521in,
% height=3.566in,
width=4.41in,
height=3.42in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-7,
xmax=2,
ymin=15.6,
ymax=17.2,
axis background/.style={fill=white},
xlabel style={font=\color{white!15!black}},
xlabel={EDI $\hat{\Psi}$ [dB]},
ylabel style={font=\color{white!15!black}},
ylabel={Per-Block Effective SNR [dB]},
legend style={at={(0.01,0.99)}, anchor=north west,legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=star, mark options={}, mark size=1.5000pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
-0.820904861680338	16.362271925428\\
-1.55603885690746	16.0294290781559\\
-0.612000534434345	16.3848150128762\\
-2.31835695744825	16.6265932894656\\
-0.41447713134496	15.715262477843\\
-1.3283547306963	16.3711674398822\\
0.372900222590285	16.3341275008712\\
1.79535017844811	15.9744230573053\\
0.257337862326993	16.3628115854656\\
-2.3308850454846	16.5248027857401\\
-1.10620411193567	16.4157808978181\\
-0.400267840052959	16.4010598983461\\
-1.26283802927309	16.354240563622\\
0.475188342885898	15.925728094563\\
-2.10373202127078	16.6518664179029\\
-1.06430134881907	16.567255456085\\
-0.541520475174344	16.5365242704857\\
-0.107476084582513	16.4251605802517\\
0.267031625992963	16.2202581671119\\
-2.03611539027992	16.4549095718432\\
0.264619108205174	16.1732455529361\\
1.67518804304741	16.2547503917457\\
-0.593136586913009	16.4457008457917\\
-0.986561968104667	16.4134853206013\\
-0.945733817196697	16.5810611526487\\
-1.12445074462792	16.2632779937147\\
-2.39733613741981	16.418489953897\\
-2.14057224599191	16.6495801252275\\
1.69300478484735	16.4731624860795\\
-0.0181261522933791	16.4349697120249\\
-0.808253816559281	16.4154226965754\\
-0.668804162123846	16.2141371031941\\
-0.979889971627451	16.2349116884811\\
-0.290294619339478	16.6553827095194\\
-1.33839138145277	16.4434678228143\\
-1.77504579088968	16.2821913812854\\
-1.32200622854593	16.7634597223287\\
0.0634207067121286	16.1827745397471\\
-2.75517610427529	16.5197538828287\\
-0.0714211983244505	16.2609359635705\\
-0.248599811532844	16.2704047647532\\
0.22272908701402	16.2879054422702\\
0.394156230492512	17.0328966121016\\
0.353920192212453	16.0355498789913\\
-1.00802411498858	16.5507433783577\\
-2.59369548744348	16.5248835263113\\
-1.80768750972958	16.5870328303953\\
-2.46885578806939	16.540956141957\\
-1.02325612746066	16.4343125752537\\
-2.07893322077516	16.3326124199772\\
-0.0776229887409187	16.4294729038846\\
0.771966412605935	16.5779381402322\\
-0.50611104971128	16.4842360607269\\
-0.219853145062779	16.203563335999\\
0.0599095393419576	16.4061460005732\\
-0.387259769829636	16.1258324333916\\
1.03488007497919	16.3557575886208\\
-2.71656112163695	16.5479114955211\\
-3.06817006261033	16.4759203689004\\
0.848215005231739	16.4119694293747\\
-1.6128885029799	16.6234867025302\\
0.132489593867046	16.4702611025594\\
-1.98573448834891	16.4996868287929\\
-0.284320416911805	16.2537276879062\\
-0.734434600334979	16.2891639916272\\
-1.91266207823721	16.5346775510436\\
-0.124281967552972	16.5859674878214\\
-1.19046400815844	16.697679106052\\
0.376621440876437	16.2352754058313\\
-0.321359992240573	16.8251659804295\\
-1.34134327155137	16.3701890216688\\
0.153998689644127	16.53981293994\\
-1.35620772460278	16.579142504133\\
1.33071795287499	16.0532742871897\\
-1.90475467026478	16.3089475456232\\
-0.0241390498917077	16.4711008708807\\
-0.52674666961714	16.4296495249843\\
1.40748338072995	15.8487920862086\\
-0.111907696269801	16.4593640159866\\
1.68572448365204	16.3078447666393\\
-1.16805464304775	16.623273188049\\
-1.35241303745179	16.6038164172178\\
-1.45452108502409	16.2022624356888\\
-0.857279352268262	16.4890843745278\\
0.47930105725653	15.8522405028707\\
-1.43338951178879	16.4889147971339\\
-1.85221031730654	16.6941622513418\\
0.666090010073156	16.0696758475927\\
-0.70021771304551	16.4573195373419\\
-0.231042832030554	16.640418012564\\
-0.914013776965898	16.3820108226653\\
-0.367517570896181	16.3962938973835\\
-0.754440645166336	16.6838287682384\\
-0.306927542321734	16.537136029235\\
-0.979750716530898	16.1672571205022\\
-1.10473295895459	16.3060534894625\\
0.0575930649503015	16.3652209702321\\
-1.50777318666561	16.3857926892478\\
1.02375491015568	16.3707396299846\\
-3.21960223175784	16.0202606329084\\
-0.630992695807604	16.1658478579895\\
-0.927310263744279	16.7961567899697\\
-2.31253442005864	16.5504811233875\\
-1.16138263812742	16.5510174080345\\
-2.72641945792443	16.4495987068706\\
0.660169978522495	15.9615860129687\\
-1.42197452631626	16.5785314983697\\
0.877370681673984	16.3701244739007\\
-1.11329929905991	16.281778830955\\
-1.03901227442565	16.4285643211874\\
0.0498819293245202	16.5237939134908\\
0.427618794015327	16.2971311733814\\
0.106362141124614	16.4042933053995\\
-0.420447180211276	16.5797813917742\\
-1.39992136075059	16.1391197569452\\
0.371617678965283	16.5977279520959\\
-2.43847741714694	16.6945371321212\\
-0.810695481853704	16.8315939868899\\
-2.11376040447561	16.4147586649478\\
-0.662013182785326	16.4119947121316\\
-0.525300060738298	16.3953404111601\\
-1.67191770791811	16.125202970567\\
-1.40843105954081	16.4116159759526\\
0.681178028827548	16.227626670279\\
-0.945811099398929	16.2717443114182\\
-0.729318175232928	16.1778438729537\\
0.0475053580314844	16.4207890893049\\
0.0044629281630609	16.3437894630007\\
-0.893476638354909	16.5106413630823\\
0.0999173484029126	16.2303396157771\\
-1.57398802765286	16.8114344221247\\
-1.59287569192139	16.8034434767599\\
-0.372286349157465	16.4645704860416\\
-2.26520785978491	16.8449376430919\\
-1.89249039899915	16.3295999373058\\
-1.43337644732568	16.0715514674883\\
-2.28886452499273	16.4672466853044\\
-2.55010924107816	16.7582307373611\\
-0.998590642749568	16.5692487125279\\
0.446279814360996	16.1958128002535\\
-1.85529280105753	16.5142522954213\\
-1.52044579505238	16.3366826328379\\
-0.697821687209884	16.2049446585922\\
1.63830599322736	15.9662785177517\\
-1.57570369831968	16.1825435051936\\
0.873802322572899	16.3386908969097\\
0.434782202863562	16.7199076556184\\
-0.586068817410055	16.4916150455416\\
0.425925979590144	16.2779660657656\\
1.04810957614188	16.3469206798178\\
-1.4259636095586	16.598644613974\\
-0.421869376906366	16.4877406606496\\
0.201866055923315	16.4647335720346\\
-0.504256485324326	16.3212616152836\\
0.0236764085846065	16.0626822125516\\
-2.35522629767489	16.4873330630871\\
-1.83186653979162	16.3439927636239\\
-0.476864847729064	16.4147763198136\\
-0.808790183306013	16.6706453481353\\
-1.38886840079535	16.6399830590243\\
-0.606648791488246	16.4531425927321\\
-1.80188365157619	16.3012077521806\\
-0.216826932094814	16.4027574458314\\
-0.860519581734108	16.4958927805543\\
-1.77496334004684	16.2874148796107\\
-0.355969336205024	16.690878638187\\
-0.43596902777944	16.2857445476868\\
0.333973232841446	16.3025773875768\\
-1.79308146983039	16.8850900136961\\
-0.250849567849825	16.7844711322819\\
-1.5302799727921	16.5392380083644\\
-1.68609498358903	16.5253662278598\\
-2.03421932470549	16.2190144726479\\
-1.62008265830033	16.7522409580876\\
1.36218098844273	15.7695425459505\\
-3.53204016637629	16.5790882982573\\
-0.565291914613442	16.4395536043209\\
-2.05363984432042	16.7869975418049\\
-0.804980559687175	16.7277824256427\\
-1.824537729102	16.3975254141474\\
-0.517204929421045	16.2350189781748\\
-0.120010209822132	16.5842817316596\\
-1.15267680809499	16.3156265622538\\
0.69987161577686	16.4325533654225\\
1.31974737664529	16.2155151562937\\
1.08089264314438	16.4329405873146\\
-0.986312668026406	16.4812596126173\\
-2.66241532898032	15.9811613766165\\
-1.1960086003035	16.1147556099934\\
-0.237860980244237	16.0754279142994\\
-0.824040578189144	16.5074728516121\\
-2.91357707690362	16.7141630530865\\
0.801054076353485	16.3112802550095\\
-3.43247497422424	16.5615696759824\\
-0.689396339522401	16.4090328260684\\
-1.11089554111783	16.292937985234\\
-2.44481370028331	16.6133627733703\\
-0.64091804808561	16.5956721039943\\
-0.339233466636151	16.4435369214876\\
-0.92577942141895	16.7430676556855\\
-2.57005783109182	16.2525450972205\\
-4.07788787738845	16.5098947284933\\
-2.83584551199322	16.4842017161535\\
-0.458083188674294	16.3333844852605\\
-2.67121614505526	16.4479331626079\\
-0.0182434726076031	16.5061634560254\\
-0.638407427172917	16.1035819856857\\
-1.56593986044861	15.8993919213271\\
-0.627625614638371	16.3123565645695\\
-1.54967357386449	16.7362409924674\\
-0.55619961811947	16.1814098361725\\
1.41908769705308	15.8445361669908\\
-1.94451161605641	16.5323783254834\\
0.783640317019555	16.3880780929947\\
-0.394961628927525	16.2270844441304\\
1.85753189945875	16.359788965869\\
-1.70468733023844	16.536377463701\\
0.247676686976362	16.6322447378364\\
-0.0398971032742584	16.6435560582352\\
-1.06623115654919	16.5662827290322\\
-0.774915953775344	16.7106308144159\\
-0.0562349941210361	16.4829895408016\\
-1.69925901716107	16.7087438372205\\
-1.3421335441374	16.4118320100514\\
-1.5764889421762	16.5253673853234\\
0.293076297601958	16.7959261848993\\
-2.85930892519242	16.6141924538974\\
0.284983839211473	15.953196677526\\
-1.23095769984575	16.4706030443975\\
0.0193678140825842	16.6773520623815\\
0.1908366536131	16.2463635417169\\
-1.20451803603772	16.46431639941\\
-0.3355720421022	16.4856286147254\\
1.2856683180458	16.4005223154625\\
-0.200412433017243	16.4845588977041\\
0.24481307110388	16.3727360086442\\
-1.65857105440429	16.6510489992828\\
-0.911878799973046	16.3363384749162\\
-0.730360730017757	16.7088876912354\\
-1.28379504702444	16.4605563605672\\
-1.12814199311957	16.584357675653\\
-0.0474818041040563	16.329782888564\\
-2.32703057151414	16.5644221417368\\
-1.41599769248913	16.1145989478655\\
0.593054149754757	16.1753216580819\\
0.106674660832387	16.1230430839068\\
-0.480042440486132	16.4298907371549\\
0.156784485616127	16.1282799127372\\
-1.40594179629381	16.5758209058071\\
0.353621243405282	16.7945362522431\\
-0.626494669864864	16.724998635766\\
-1.31434894640454	16.7047293635637\\
-1.96440244649019	16.4061953466939\\
-1.30919901960757	15.6888982490047\\
-2.38022164158106	16.4880358065893\\
-1.98306107552375	16.522718470887\\
-0.574359015993954	16.4982389696766\\
-2.14427157938026	16.7750440972666\\
-1.17024039125892	16.6355435983019\\
0.857670260325348	15.922242462702\\
-1.08693742664991	16.7171786521308\\
0.837115183592017	16.0874865490958\\
-2.23091729845167	16.4862489036867\\
-0.194799241051371	16.4365944643603\\
-0.638354888362502	16.5419146123328\\
-1.18713388566587	16.5975855330347\\
-2.14416633335905	16.5379038910998\\
-2.45697870068991	16.2708235086452\\
0.87011294848024	16.3111590163013\\
0.598180854066251	15.9410039030088\\
-2.96923849010219	16.4019152322881\\
-2.208383305941	15.9328899482706\\
-3.91040849790902	16.6603368491782\\
0.180658510738533	16.6193890870182\\
-2.07883829253721	16.3780245505946\\
-2.80629345147993	16.5492029895443\\
-1.99389734608581	16.3903886219864\\
-0.244055240716808	16.6382005692514\\
0.86315487398016	16.4115393638116\\
-1.16271496791517	16.4689666917958\\
0.878852492351768	16.3882014251664\\
0.685498462615759	15.9336580649378\\
-0.147058132088475	16.5506794921208\\
-0.502878081754515	16.4020119170699\\
-1.51306839305657	16.7271402817038\\
-0.865324040608113	16.0915267594343\\
-0.552404928074679	16.4606892606458\\
-0.344442389801882	16.4130757218064\\
0.789948174663273	16.2881994367494\\
-0.0411116202305273	16.3955704227049\\
-0.832251477967737	16.6530464226767\\
0.260258757380919	16.3217828635593\\
-2.32478375144413	16.6834710709916\\
-0.79675628189301	16.1815118076595\\
0.970550270143576	16.2522762358772\\
-0.782366929665122	16.3144739406566\\
-2.201305344845	16.2696140063092\\
-0.383651408839295	16.2682222678706\\
-1.86970765338956	16.5770581628572\\
0.152420966999531	16.7227861599111\\
-1.53315659240854	16.4558078254432\\
-1.87770888451681	16.5028321724617\\
-2.46388380458231	16.5249810764231\\
1.68675163255223	16.781658174343\\
-1.56980350590248	16.0697268790991\\
-0.600676955774865	16.8140007521737\\
1.17121664088777	16.2761090098121\\
-1.4861989985438	16.2597976548089\\
-1.82623109236523	16.4293021440963\\
-0.95782578371333	16.3593460939017\\
0.0930307765970373	16.3307870313146\\
-0.350440689938356	16.1255895059785\\
-1.10716601062415	16.5248056120297\\
1.1209903703851	16.2164770659581\\
-2.38000022738197	16.2869435780343\\
0.756837927370889	16.0165946574229\\
-0.369507613936717	16.0836218228103\\
-4.48972446084817	16.5157209855237\\
0.52448515698138	16.5145005678519\\
-2.87095311644667	16.6932416274405\\
-0.286531564421195	16.2086711746719\\
-1.87439974303853	16.4800233109815\\
0.228364553373236	16.1204708131213\\
-1.60806081467523	16.3308896726996\\
-2.09201240942536	16.4390677749813\\
-2.24456911205961	16.3666591752747\\
0.884298899478769	16.0252830173858\\
-0.251207006198914	16.0356363679932\\
-0.546776343864849	16.3683448469454\\
-3.04360275927804	16.7420712182462\\
-1.64024383895244	16.428483803303\\
-0.481242911377455	16.624774722346\\
-0.859319048889892	16.5516931413319\\
-0.50335497222333	16.5980814208851\\
-0.318952369222402	16.4395760246365\\
0.743431585043134	16.0008753924685\\
-1.10756320816286	16.4044019388441\\
-0.195621367628242	16.3688764972489\\
-1.86460571698252	16.3628808285468\\
-4.03074711744063	16.5633686647538\\
-0.114842880278648	16.5747058566199\\
0.592605609812324	16.464421866813\\
-1.03869147555287	16.1501886507761\\
-1.34680338822889	16.4265796577243\\
-0.718546606469529	16.3773334244633\\
-0.895486912308333	16.5825285723391\\
-1.94744014487793	15.9278297588593\\
-0.933196227583678	16.5110527132109\\
0.510349056558172	16.433344830156\\
0.626237293334215	16.3040153619092\\
-2.00330697867616	16.4110026426655\\
-1.34603725705865	16.0700638794625\\
-1.48769963940639	16.603346030924\\
0.453806114317715	16.4040865724981\\
-0.712511638945137	16.4280841460264\\
-0.505926363299361	16.6867468725848\\
-1.48501787509259	16.2707619831545\\
-1.25662142279406	16.429719055176\\
0.473079720588714	16.230315331247\\
-2.02065400016072	16.5784082068013\\
-0.175788266847121	16.4936045166934\\
0.588757801697398	16.0609949873394\\
-0.467998695074186	16.4591923482646\\
1.69195074329223	16.0793738440983\\
-0.918368051875652	16.2386390082126\\
-0.367078453126022	16.3093027482748\\
-1.63675193331718	15.9830892682076\\
-2.59826649188156	16.5745014325289\\
-0.579523034517722	16.2070045274792\\
-0.497916944629233	16.3488188558981\\
-0.212769186256448	16.6127071521821\\
-0.463427282901598	16.5154652284902\\
-2.00318189063013	16.5440113819884\\
-1.82291677032837	16.5101455562363\\
0.638891623745087	16.2771792642687\\
0.484120824702945	16.6979650254993\\
-1.38592762039613	16.2970075846573\\
0.541390362084105	16.1524320941363\\
-0.510832751753918	16.6138772054538\\
-2.45506735651566	16.3593355862617\\
-1.82231148925321	16.6850268710614\\
0.349084834482268	16.992101147848\\
-0.955326825772221	16.3242660650758\\
-0.585565702899139	16.5088476336477\\
-1.91563709740488	16.4255095671661\\
0.95147698022436	16.3797822987195\\
-1.16068578365105	16.329101468018\\
-2.63434087775351	16.5923103178724\\
-2.69326481850952	16.6751617933327\\
0.784575307927143	16.3252084235582\\
-0.973153587035972	16.1639692922239\\
-1.69721544249449	16.4114099389451\\
-1.26735654035856	16.2928071271855\\
-1.64981549853542	16.633290723095\\
1.68555050668827	16.4402890231483\\
-1.59344352878631	16.4359305732604\\
-2.50951888070891	16.3005631496244\\
0.298579555692527	16.4097707374105\\
-2.05369061979643	16.4022532153197\\
-0.68132077886643	16.53025065939\\
0.206024050386504	16.6211239743205\\
-1.59562101588012	16.5490507261454\\
0.427316213395342	16.1465519785994\\
-2.09752575632595	16.2883842171964\\
-2.52371807306868	16.2552061084656\\
-0.181432578473752	16.469722568917\\
-1.46344727133011	16.4574167880652\\
0.614185059384166	16.396203000498\\
-0.382061392688839	16.4178180638953\\
-3.02502220903597	16.7682032111164\\
-2.04565332549219	16.8656144753482\\
1.1817360191941	16.643861719949\\
-0.747213382214411	16.2531864155185\\
-1.07823153442446	16.4429961358035\\
-2.10338425277446	16.3925852806095\\
-0.112558843565352	15.903651907584\\
1.37636683033887	16.0951985233925\\
-0.439196157032074	16.3506166443957\\
-0.181851494146582	15.9620557031399\\
-0.251063232481662	16.2572863231983\\
-0.459262528552542	16.1410050177198\\
0.154432019786434	16.1464749941357\\
-1.06975262814655	16.3983563702204\\
-0.969451524325291	16.4823889753768\\
0.0429966147075152	15.8748133190586\\
-1.60535269640444	16.3304514270498\\
-1.99160176558286	16.207250061512\\
0.967471109785502	16.3629586247785\\
-0.813534638399035	16.3384099869542\\
-0.679139711565024	16.7114652878857\\
-2.54467547840235	15.9629468904123\\
-1.20668560757934	16.6419385956506\\
-1.62859533359423	16.6972564970387\\
-0.474465434476914	16.5551223921651\\
0.564740383300711	16.402654063325\\
-2.21334387660214	16.5268711164516\\
-1.95506214331311	16.7421107424101\\
0.68478011654477	16.5753607005293\\
-1.4033015257447	16.6866110552527\\
-1.22064385737917	16.7919580388097\\
-0.569303774687457	16.6056860604287\\
-1.12486011359309	16.2367975130041\\
-1.63265696138404	16.7752247267866\\
-2.86939994404947	16.6793772721352\\
-0.534812793971693	16.6017027919311\\
-2.37698418775158	16.6577874361836\\
0.000906208336632903	16.2898777902069\\
-0.478390877181793	16.1315075252195\\
0.361065955744983	16.5173186069942\\
-0.0442091173974331	16.5189389993648\\
-2.84807950060444	16.4202591760478\\
-1.15176265528203	16.4989151853804\\
-2.40644511703855	16.5774052711609\\
-1.10668982326423	16.5514973815374\\
-0.086531873622794	16.472438807232\\
-1.38776291470627	16.3563239891351\\
-0.762510482869053	16.3145698803909\\
-2.38231655217246	16.5997634910873\\
-1.60028157597628	16.668289877858\\
-1.53654607120307	16.4756783778018\\
-2.18819401935661	16.2541268720517\\
0.182804835477112	16.469004268356\\
-0.69650692253366	16.659096641577\\
-1.71333231915959	16.6462785622889\\
-1.94398268422189	16.4159660135126\\
-1.30262540315847	16.5523204002505\\
-2.71483159468943	16.4029019834898\\
1.09277280897834	16.7177008891726\\
-2.49917029352415	16.4092923185479\\
-0.294536413836022	16.1487845499311\\
-0.197646723470697	16.2948778198672\\
-3.5469390829326	16.7327953704449\\
0.15563598618349	16.3485280611423\\
1.13418267186871	15.9600801343388\\
1.22116332712879	16.664749073494\\
0.256584744342827	16.0112504925719\\
-2.37600357427614	16.7392480325785\\
0.660902500580727	16.2524702581917\\
1.41078514483309	16.2177072367595\\
-2.68810642132643	16.1224543957211\\
-1.66299049931842	16.6798917081017\\
-1.50099494158064	16.4052998896086\\
-1.3149673806883	16.5897938223234\\
0.237315355423122	16.3892475282805\\
-1.89585947723462	16.6017897703119\\
-2.25874453102215	16.4252230515612\\
-0.772294625851472	16.313110860032\\
-0.56214569718618	16.4175188703048\\
-2.12340113000108	16.2577731114832\\
-0.186555147104842	16.4762280811395\\
0.755230364448011	16.1345220317737\\
0.275886607720959	16.5850899894716\\
0.671772076059698	16.5257661611197\\
-1.02496581777928	16.7328042990906\\
-1.87349010930697	16.5687313496086\\
0.623167123440348	15.6591687296723\\
-3.32839421742931	16.6425566174484\\
0.33738450726066	16.0193875834178\\
-1.77188906059369	16.2356124377283\\
-1.44089401731562	16.5023474971414\\
1.4205746510911	16.4707702752713\\
0.851189781000609	16.0539302511116\\
-3.02512347472769	16.6978001571358\\
-1.32766003367624	16.1007577162078\\
0.666478492658226	15.9924641989232\\
-0.385478144478027	16.4649940015345\\
-0.263205005371912	16.6001409145106\\
-1.62783711246534	16.2410948244782\\
-1.50076370678711	16.6212485682871\\
-2.4104204525269	16.5849855841126\\
0.636403463705284	16.452979902076\\
-1.84359992472392	16.3199494128351\\
-2.34371748256596	16.5744960431263\\
-0.881502908330518	16.3624401998121\\
-1.3856928672339	16.5403249116245\\
-0.598414882754993	16.5903038359529\\
0.705430974371762	16.475287684481\\
-0.0634553475025234	16.3519268091059\\
-0.616691824184301	16.5489653511614\\
0.209654989629218	16.3080220115328\\
-0.90113396657751	16.6633200663022\\
-0.0554032682809196	16.3725445878581\\
-2.07893718601299	16.710438022202\\
-0.554157180655393	16.2634418255216\\
1.38610832553285	16.2778255085233\\
-2.38283939427986	16.2739646010415\\
-0.79323135461123	16.5465349811112\\
0.330418108938694	16.2797317149221\\
-0.521976827620012	16.091870251041\\
-0.28006827844747	16.7097374154216\\
0.846952070767119	16.2357396814773\\
0.660777221043946	16.5064613993909\\
-3.12960181395605	16.2031938470013\\
-1.17357279104461	16.4543791810265\\
-1.24274116891773	16.5577036214072\\
-1.09173043782619	16.537543185826\\
-0.415832944227919	16.1844636797438\\
-0.33532925200561	16.4940284183362\\
-0.00559173256591582	16.4667029449038\\
-0.896134149907673	16.570806717629\\
-1.76804153152099	16.8174142899151\\
-3.17091329632427	16.4975328158336\\
-1.70103449356306	16.6080794303334\\
-1.99715491158087	16.4655597744745\\
-0.926175887629419	16.4424022746457\\
-1.29619545341724	16.3029889596017\\
-2.17202476363939	16.7562724612409\\
-1.21586636406057	16.1033134091841\\
-0.123058177638398	16.550541150333\\
-0.541787054265819	16.5965555493376\\
0.0243771824418088	16.7370980223464\\
-0.745490485802532	16.1227094690276\\
-0.438404994593198	16.4485823891318\\
-2.72777353522043	16.7271311039847\\
0.329112304472228	16.3463059334343\\
-1.44141766473423	16.2812577739896\\
0.163422338219053	16.3627961205485\\
-0.223040876796204	16.4249113542978\\
-2.20608391637482	16.317498881886\\
-0.624915246875214	16.6021415045769\\
-1.60131686628588	16.3782866344971\\
-2.82667059579231	16.851766743957\\
0.48788379571215	16.1044511014381\\
-0.464953927459182	16.1014193736595\\
-2.25356127082872	16.8203930596291\\
-0.579769019740653	16.816293806894\\
-1.24799949905128	16.495842843038\\
-0.713708072341111	16.5242005677345\\
-0.267501229474493	16.457410822324\\
-0.148464957355075	16.6089854849424\\
-0.899413067187469	16.4467207052411\\
-1.03320341521125	16.8448505234254\\
-0.451123143843315	16.2286441960468\\
0.172873032551247	16.2619786616851\\
-1.99902944245381	16.5650481330977\\
-2.76060361212952	16.7802204156802\\
0.0107978142182832	16.3530327010336\\
-0.858729369552171	15.8533052457474\\
-2.38452885476534	16.4515822557049\\
-2.48288193278907	16.5224809726029\\
-0.166119230304128	16.3010236659715\\
-2.13376256625748	16.2770508311979\\
1.25013442185507	16.360891144237\\
0.330500122924813	16.1670920312255\\
-0.0352228032421779	16.3992040306835\\
-0.386138440519637	16.5785435797241\\
0.117898504835337	16.4536507290044\\
-0.713549775839041	16.1627399392299\\
-4.05644061167975	16.637863323203\\
-0.515169874251575	16.5724779006528\\
-0.11758019173147	16.6001177373732\\
0.668669166445401	16.3512091745523\\
-3.13957333238468	16.5193717039049\\
0.0996914158255954	16.4705074532354\\
-0.647477373931485	16.3120046631657\\
-0.516105469964498	16.3316703752075\\
0.452703875498111	16.7488304102841\\
0.25652398269816	16.5686594957772\\
-2.45826547464477	16.6077879678765\\
-0.383037989077524	16.4490675202801\\
-1.66248159021385	16.6592195572905\\
-0.882435464173481	16.2969072102774\\
-0.820261231067944	16.5070613676862\\
-1.8808938247321	16.726037546539\\
-3.14272604094871	16.5039484823562\\
-2.13164229083125	16.4492472483809\\
1.65851777535488	16.3793418219452\\
-0.977740511698118	16.16227207043\\
-0.891264595119577	16.5544897741682\\
-1.47610475575385	16.4873163301924\\
-3.43752533184465	16.6518872296616\\
-0.159187558547373	16.5520371500967\\
-3.5277274152966	16.5054748095666\\
-1.72040513913878	16.3474662853734\\
-1.03477566010693	16.6808995918361\\
0.513855131938815	16.2915788854044\\
-2.3849352261691	16.1334766943225\\
-0.247629240352214	16.1411874287016\\
0.112102775431271	16.1931849783022\\
-2.74413378028334	16.5599249070452\\
0.87068233865811	16.6037459266412\\
1.09602665073378	15.8452776878549\\
-0.762893106816381	16.2385282806\\
-0.259941079379546	16.5168778776975\\
0.348366663782914	16.5524889422178\\
0.110049795511307	16.2952706805843\\
-0.233775125324017	16.6660154787321\\
0.487051584129376	16.6139276534742\\
-0.929491188321325	16.6062716005706\\
-3.16354461974638	16.6501656650843\\
-1.75911603487369	16.1023610235582\\
-1.55518446631753	16.2596696249415\\
-1.60196030151593	16.0516648927123\\
0.642465604005489	16.2822356713621\\
0.980550481629831	15.9163556531936\\
-2.03974228112042	16.2687610098762\\
0.418381133135428	16.6069659241686\\
-1.47119589631223	16.7255463820389\\
-1.47921220719265	16.4628226601986\\
0.916957434305737	16.55820420147\\
-0.711792874914016	16.6508763339714\\
-1.16893010738611	16.611262721101\\
-0.136114069234684	16.7020172710099\\
-0.875274946980811	16.8513431586561\\
-1.07982354807857	16.5480339108458\\
-1.86328591452426	16.5789900488066\\
-0.935975297680307	16.2780787346962\\
1.15391963934105	16.43709081141\\
-1.77828600085996	16.6933644363373\\
-0.795848243126412	16.4617803834397\\
-0.25778549976158	16.2464754679273\\
-0.96229055255736	16.6597304713105\\
-0.638251939349328	16.4159027708303\\
-0.637460554588811	16.1823575245745\\
0.289941607610202	16.3168209166593\\
-1.51576077217778	16.3228968811421\\
0.355004182232607	16.5648963891071\\
-2.684918032816	16.1714082739948\\
-2.17107319197383	16.685038068726\\
-2.68354455870501	16.5836098952702\\
-1.14938772298531	16.3096594663058\\
-1.02833527214158	16.3347769508521\\
-0.0470916111165087	16.5849723385152\\
-0.337609373480401	15.9685678605758\\
-0.108509581801837	16.0695851201366\\
-1.65124960318626	16.4699449092101\\
0.395717359125528	16.6421856629103\\
-0.644533966407263	16.1446848006794\\
-1.84211826494865	16.3630364820702\\
-1.94567483450093	16.4546058682571\\
-1.28639359660039	16.381517078404\\
-1.61873253153183	16.6932766135974\\
-1.05513542939719	16.0807330763389\\
-2.20441955253351	16.8786125695629\\
-0.104989788862778	16.2227231619125\\
1.01506191814285	15.8079217065631\\
-1.39534336768005	16.7505192173531\\
-0.879632062246208	16.2229412370358\\
-0.238509104496834	16.351522181941\\
0.00713223086798761	16.723458991687\\
-2.76400572714825	16.4655146538001\\
-1.0652632480251	16.5692052988638\\
-1.1597371966835	16.6414754486791\\
0.439471333333383	16.4680948445322\\
-1.13820552129417	16.5346491571963\\
0.698768658976661	16.4127639083151\\
0.547301376929975	16.4287572873778\\
0.211122863571207	16.3652689040031\\
-1.26014245031607	16.4586174811989\\
-1.85702618138052	16.3240747240182\\
-2.42786835056844	16.3843155420514\\
0.373828879191202	16.2011541510177\\
0.242841850162116	16.3346964113344\\
-1.72996977711965	16.5652481624127\\
0.199183768589982	16.8183230024157\\
-1.12233359428826	16.3085539856591\\
-1.12816301414668	16.8003982124628\\
0.480781112570617	16.3723363501546\\
-0.442038065656205	16.5618288751079\\
0.452968442491181	16.1941907359478\\
-1.84660644291538	16.1376581318739\\
-2.16173221942197	16.0406543199514\\
-0.915535750766416	16.648968565505\\
-2.84761129067542	16.7780390616884\\
0.374091582039792	16.4951404435991\\
-0.546996213362264	16.5068308143827\\
-1.38459062860338	16.1412580431127\\
0.0826929751411382	16.0384519976795\\
-0.426813403465932	16.3861140692398\\
0.629198934590298	16.4973088154603\\
-1.20023449736866	16.3861075035869\\
-0.722992045418038	16.5107493895038\\
-3.80873955073133	16.6486132357039\\
-0.94349137204196	16.680523525501\\
0.495374319511719	16.2977163527772\\
-0.407740883276225	16.629302835977\\
-2.16625833799563	16.4836099616212\\
-0.983132525919915	16.6554723696313\\
-2.90252238243786	16.6553018087582\\
-0.494786630146955	16.3939489112955\\
1.41051453431916	16.045003543023\\
0.00665613204765139	16.1293650925889\\
-0.138273409020878	16.5666960652627\\
1.12914880194172	16.3313952357035\\
-1.02263865873255	16.4766026946576\\
-1.2109346874763	16.1441117664018\\
0.943208454688912	16.3061642977421\\
-0.502610051735314	16.5382040177034\\
-1.75474943780101	16.5465640884081\\
0.489292125663002	16.3293601951654\\
-1.20261291403529	16.6049589345646\\
0.421018837175516	16.3529806380577\\
-0.284989080432632	16.5486995575127\\
0.581564642492913	16.2392535107585\\
-3.09445426254584	16.5490514433588\\
-1.11579118168915	16.1216157759893\\
-1.80357261879952	16.4925898317651\\
-1.05864995406451	16.3048599353626\\
-4.41772045021775	16.3979456474121\\
1.86168473309572	16.3553081407141\\
0.0866055762965056	16.5842565017694\\
-0.686551127642238	16.370467611103\\
-0.775810483149555	16.4991441553405\\
-0.894198274387718	16.661792377031\\
-0.488543583347325	16.7887236900032\\
-2.4087470093883	16.3365524995031\\
0.193131880313312	16.3318404539506\\
-0.637718020951479	16.4727226954821\\
-1.23771619691689	16.4958633083406\\
-1.0220722927604	16.5061114323488\\
-1.40076906537551	16.6052122322726\\
-2.50875526816736	16.2489816180753\\
0.295360998508946	16.3954130918403\\
-1.40039782903393	16.3795366247249\\
0.610136163016593	16.2320788092985\\
-0.785731353602896	16.6441866712272\\
1.08076264863278	16.1526781453516\\
-0.153972342087951	16.5436685490106\\
-1.53045237185457	16.3113238382866\\
0.643122598189586	16.5480632985445\\
-0.281658938000027	16.0854548258331\\
-0.537566787241332	16.6736882615658\\
-1.74920598431276	16.2877602847943\\
-0.523727922271288	16.2324216147715\\
-0.395698824696955	16.382989543049\\
0.741850778559029	16.4379163158394\\
-0.126640734063987	16.0430933807996\\
1.68554494397417	16.2399074722977\\
-0.0908601886346732	15.9299020208477\\
-0.267187764609352	16.6307672334844\\
-0.414115434021698	16.4930242769514\\
-1.1663725413587	16.087477929478\\
-0.5835429455335	16.3339781146448\\
-1.32912992578218	16.5312117948697\\
-0.558024247123065	16.6467012765003\\
-1.72631960192695	16.6714801513898\\
-2.0259489131225	16.575821083644\\
-0.710402198641489	16.5918220419767\\
-1.41734171242229	16.6086860653889\\
-2.39908911342305	16.6713472308007\\
-0.212587722415616	16.4413936499386\\
-5.13806522445594	16.7177334415478\\
-1.79962630165794	16.4831858358957\\
1.09557130400652	16.2548671535908\\
-1.72696050787999	16.474248902198\\
-1.40967697885975	16.5423229405797\\
-0.438673841872549	16.445944501599\\
0.565438476048852	16.1082868055101\\
-2.14953699039196	16.4401346245144\\
-4.15122585598785	16.3597036083923\\
1.85883623072615	16.3596469102161\\
-1.81013966741499	16.535402962846\\
-1.23829743191961	16.3544861953462\\
-0.130679668707479	16.7702318359016\\
-0.262370013385034	16.2902070680252\\
-4.47434450668147	16.4780807053706\\
-1.70653270289437	16.325959875001\\
-2.17648476162918	16.5660892444089\\
-0.255235358354898	16.5350769901044\\
0.255311803997959	16.514368161517\\
-0.733563091703978	16.4038974908168\\
-2.1419717279859	16.4159180791069\\
1.26125335561757	15.6233542534316\\
-1.56923674840951	16.3997591364359\\
-0.0240607684537089	16.442845924532\\
-0.0524538140414617	16.5090275213611\\
0.827495376198687	15.7065675260199\\
-1.86635480234501	16.5982990275972\\
0.644201839780523	16.3364620945825\\
-0.0935558736718246	16.2039334329663\\
-1.56802941963636	16.7922254933965\\
-0.930795277000322	16.2947758209948\\
-4.31328394043073	16.4438554164204\\
-0.599983813644091	16.6678465436963\\
-2.55948282097677	16.4908873812276\\
-1.72160291444534	16.7140516457014\\
-2.8313570890556	16.903235425454\\
-0.890511835823522	16.3299600986194\\
-0.926388350799642	16.7457930599583\\
0.869758705859454	16.169540915707\\
-0.0667450956548926	16.4287055411607\\
-1.23738833790262	16.7043927819353\\
0.788019527681021	16.4284512191953\\
0.602268034558832	16.5469163381247\\
0.170468983024447	16.5690916675018\\
1.47804012480069	16.2791233856595\\
-0.236378513427966	16.3428378764145\\
-1.81215727995316	16.5340187959718\\
-0.333201364488098	16.7065995640063\\
-1.94456832353863	16.9008191619435\\
-1.52107661229946	16.6355963743594\\
-0.518244905415779	16.5458832431245\\
-2.33224117219226	16.4690784733114\\
-2.11232967021953	16.2939482480109\\
-1.40853278185538	16.8745347794265\\
-1.65318164072979	16.5587534685\\
-1.1716710424767	16.7307236722194\\
-0.770078201067782	16.5588105991911\\
-1.32734910459668	16.664276706994\\
1.69885306077968	16.3860924535059\\
-0.285384648669861	16.3343873564036\\
-0.139099404725819	16.4354180487171\\
-0.313347759965009	16.014210932422\\
1.11237463933986	16.2112679517227\\
-2.81189381449437	16.7984000207768\\
-1.97719865902114	16.4986113810602\\
1.1515550609398	16.3104921701915\\
0.477831555774476	16.2806238977404\\
-1.23173515231936	16.5018739970912\\
0.307257161383831	16.0625446289499\\
-1.57978289313133	16.1013795852368\\
0.178513124470311	16.2590085231212\\
0.417431068459667	16.8239264315276\\
-2.83012342541756	16.4994199010556\\
0.725788053295484	16.5522279895265\\
-4.10862159555202	16.5093617874871\\
-1.43902543202021	16.5948501746656\\
-0.425030076988334	16.3925892424157\\
-2.21250041382518	16.2785733477073\\
-1.01414060871513	15.7728953202914\\
-2.00761078117731	16.7959365223905\\
-0.0234839497106471	16.5116508697773\\
0.300823037063517	16.7929933884042\\
0.654210592923547	16.5096018531235\\
-1.11923035280014	16.2375156584901\\
1.15708174529636	16.4065501920726\\
-0.318898154652981	16.7791630956972\\
-1.21128629463354	16.8421173242255\\
-1.61423388910786	16.4454268054975\\
-0.0973036225186543	16.5665150744211\\
-1.29993237786649	16.4131181425829\\
-2.01325666652028	16.3515590935293\\
0.0311560114858319	16.4787406996035\\
-2.42505738675089	16.4347334377401\\
-3.15729127142175	15.9704527663447\\
-2.08269089843392	16.4547202779823\\
1.17999772929855	15.6667324542748\\
0.554957464139098	16.506972726859\\
-1.41854476297346	16.5085659374863\\
-1.07716889796279	16.3319563863174\\
-1.37551225720603	16.3685620621497\\
-0.403627898273345	15.9348725756072\\
-1.69639975141121	16.3513043711232\\
0.171958902426265	16.4788655222201\\
-0.904717208528788	16.3061404417579\\
-0.515056741866885	15.8175843542946\\
-0.0737247605279565	16.1010491253878\\
-0.357384525783336	16.1930876822265\\
-1.14840191714667	16.5658514274524\\
-2.17861646303855	16.8051125676588\\
0.266065989821775	16.4229917119724\\
0.00691261109302777	16.2227625107719\\
0.240610920019806	16.3108776438747\\
-0.48652404396648	16.70654846315\\
0.59802534934139	16.6952654387426\\
0.990385683098328	16.3995533669825\\
-1.14340401823176	16.3961241892541\\
0.0247462678396923	16.4343440617617\\
-0.807847214157728	16.4251070607189\\
0.0904690876513917	16.02644826147\\
};
\addlegendentry{$v=0$}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt,draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
-5.02293466495509	16.4228015121663\\
-4.62237267799711	16.6845027904848\\
-3.6882294176776	16.6391491831103\\
-4.70961415063937	16.6774700282121\\
-4.32337056793526	16.9752349786064\\
-4.08957719605634	16.6462495801724\\
-4.24817282345527	16.5815565202075\\
-4.02532425293524	16.8393302626377\\
-4.5357978975899	16.4575169357151\\
-3.66297613945971	16.7466090658915\\
-4.01197651156691	16.5788801237349\\
-3.55991440660723	16.7585402569199\\
-4.42904466284712	16.4868637522094\\
-4.56397025772334	16.9627166624586\\
-4.91651795854984	16.6502682973801\\
-4.55157852231917	16.9203294693005\\
-4.30391468287493	16.7637385205218\\
-4.17542463719986	16.8749740504759\\
-4.05693979263377	16.7596122049527\\
-4.12716054962652	16.8165479130867\\
-3.23093823347447	16.7035627666297\\
-4.32440917861186	16.8748672712657\\
-5.53811977169438	17.0795603905615\\
-4.11470709837593	16.7310634262503\\
-4.64714499581804	16.8565108610619\\
-4.38600083254313	16.9015219536027\\
-4.48081952380041	17.0863081716532\\
-3.82398460377409	16.7224987308033\\
-3.57593953438786	16.7917791071483\\
-3.50644509968661	16.5625208290932\\
-5.07795494663882	16.8683021152984\\
-4.18774035679821	16.7565498785057\\
-4.44021178006867	16.9266884439643\\
-4.13843053131305	16.8494920969936\\
-4.82172058562079	16.9189739722816\\
-3.72874338818604	16.6956325815482\\
-4.54808150063	16.9196253007427\\
-5.53713835076166	17.0867292255606\\
-3.90435123801787	16.8182792172406\\
-4.51041277418043	16.6800035529407\\
-4.91603178663638	16.5048349057267\\
-4.32948528776764	16.4172175987094\\
-4.74393520130808	16.8339105042106\\
-4.78405050828483	17.0832084480195\\
-3.94536692303762	16.7456164201808\\
-4.8515308031099	16.6863544809873\\
-4.41240320774565	16.7875875966113\\
-3.66750509881212	16.696060373032\\
-3.80483955620946	16.8263333508369\\
-4.80370499528628	16.6639729363282\\
-3.60626101069964	16.6537119547469\\
-5.02072985473161	16.8846803464746\\
-4.69255724316508	17.0011369302266\\
-4.15467840165343	16.6393798320509\\
-4.36658476382246	16.5521565558577\\
-4.25545943388569	17.0316748933712\\
-4.49885487862129	16.6485970064317\\
-4.14754085970239	16.6798994093134\\
-3.97818429219262	16.682726860558\\
-4.37112007260315	16.6214794566266\\
-4.95381329108651	16.7956035976888\\
-3.97981735775173	16.6351136127418\\
-4.24999660722225	17.069071716067\\
-4.30460017372806	16.9856770140426\\
-3.50384177943043	16.4827963592784\\
-3.93281843297398	16.9252979736808\\
-4.2665243428439	16.714809091454\\
-5.09449696386948	16.5096842352828\\
-5.08713445742378	16.4877762640738\\
-3.68996972220033	16.981975865542\\
-5.05096862304162	17.0299188544342\\
-4.78052104805733	16.7674379909888\\
-3.55349938298599	16.7629528010373\\
-3.72211001592478	16.4176806409303\\
-4.44987147566901	16.6382881537446\\
-4.16603385453221	16.7851154889313\\
-4.67834122781037	16.6224874827645\\
-4.36705792011511	16.8226855302057\\
-5.1760528917469	16.77952298027\\
-4.02381168502678	16.6797624256218\\
-4.29319242069605	16.8532772606069\\
-3.69617268772861	17.0201732689225\\
-4.32506599931857	16.8513760836526\\
-4.02724104006213	16.9106525600817\\
-4.61789569091654	16.945848833663\\
-4.1192266626135	16.4127896562283\\
-3.6201137481299	16.737551090546\\
-4.78633754910181	16.8451695874276\\
-4.07152958324048	16.8559521688509\\
-4.07132065422068	16.4875172952935\\
-4.66548377725295	16.7936785777482\\
-4.96715487536349	16.8267267277057\\
-3.81348101813441	16.8697265257348\\
-3.72961251766889	16.6492052911521\\
-4.488840306934	16.7150772431366\\
-3.57116069979297	16.9873613648636\\
-4.01045348776298	16.7167707565785\\
-3.76566310615956	16.6220581577715\\
-3.9218676180501	16.6714540331069\\
-3.6640184888658	16.581345966485\\
-4.11824532060321	16.8272842002403\\
-4.58713342626726	16.8143751210762\\
-4.0005838290975	16.8465126144273\\
-4.38846954097909	16.907169246498\\
-3.57676648152973	16.7514633717701\\
-4.07604515681621	16.7981363423996\\
-4.02710723392919	16.4560095824432\\
-4.34219042009086	16.4004895793203\\
-4.93163081567475	16.6147135853981\\
-3.50943393637681	16.9202020694966\\
-4.90504940068486	16.4484454107366\\
-5.31993443612634	16.7553839757202\\
-3.8823673004709	16.8508556304097\\
-3.80843745281211	16.654171209761\\
-5.72572514073694	16.7988283882414\\
-4.50983087900756	16.9681717362745\\
-4.13058662423194	16.7964946074601\\
-3.05616084271341	16.6407942526084\\
-5.05393253533639	16.7322935980677\\
-4.82637296219841	16.4808064593464\\
-3.57699918310943	16.7501441243734\\
-3.7995086752189	16.5643549764682\\
-4.58003281834698	17.1077748325464\\
-5.23512535576324	17.1414834660362\\
-5.59701379170198	16.8868102751903\\
-4.64311921945808	17.0452854950923\\
-4.65701021977357	17.0589276345599\\
-3.10551038684783	16.7340669354942\\
-4.01120226116893	16.6556665740909\\
-4.37070980840013	16.6237896902362\\
-4.4969328135324	16.6984050872913\\
-3.67169904900774	16.6745266746902\\
-4.55810269321574	16.3036293470907\\
-3.8267800948746	16.5995713988794\\
-3.59086389637977	16.7970301787574\\
-3.99377929346619	16.6546476866252\\
-5.19370596984322	16.8614303838257\\
-4.08164813811821	16.7996830871323\\
-4.29194643491182	16.7778431438449\\
-4.24414743951185	16.6567617507242\\
-4.17957437641937	16.7893846712458\\
-4.14020370584815	16.8652461035348\\
-4.00763746225742	16.7365109053683\\
-3.91198049160475	16.7390366550734\\
-3.76481305736906	16.6873653364946\\
-4.17059302883137	16.5137798229513\\
-4.07861311578914	16.6900922027086\\
-3.7670738115088	16.5523523503288\\
-4.56181341120486	16.8201649394562\\
-3.42018628886139	16.818600613429\\
-3.52184556271191	16.7266476505339\\
-6.61678601052481	16.7257486072896\\
-3.87494178288865	16.7314520997954\\
-3.99557150872693	16.8502250662481\\
-4.00625142652507	16.9718358220724\\
-5.29467657225417	16.7467276402299\\
-3.74323397388643	17.030307766033\\
-4.5841254209822	16.8598368853889\\
-3.89942025897102	16.5967558430241\\
-3.85006407754997	16.6638135897515\\
-4.00012676361201	16.460618861215\\
-4.55902736781732	16.6264411764951\\
-5.02232479646711	16.4701140371508\\
-4.073201184759	17.0374856023015\\
-4.5229787078724	16.6531117670335\\
-4.50160450020489	16.8534132981479\\
-4.54353732339308	17.1007486588081\\
-3.41795442938674	16.7786113669186\\
-3.96661594622231	16.8307973575448\\
-3.53927315967997	16.8570807734916\\
-4.43292638492295	16.3771734480685\\
-4.3121425269752	16.6472609853072\\
-4.10771903014309	16.5545807657218\\
-4.30130057910849	16.4791230227695\\
-4.556087099208	16.5750557018366\\
-4.27023240122664	16.8914441753824\\
-4.17199624305581	16.7964059764094\\
-4.31327375036083	17.0850371858812\\
-4.76076025235125	16.2659925786751\\
-5.03587774166271	16.7496397228329\\
-4.83317948493267	16.7270502482511\\
-4.93715708298853	16.8955739739243\\
-3.76102380383856	16.7117764491116\\
-3.85128830365753	16.6089360932804\\
-3.74849265663782	16.5197387310588\\
-3.76716428960845	16.81233561211\\
-3.68668289717707	16.7332937240252\\
-3.85582486322548	16.7802745213689\\
-4.44545651753717	17.0093273249916\\
-4.41033905959812	16.8415414574467\\
-3.76492090892692	16.6079746185978\\
-4.06348805869818	16.5966136921258\\
-4.56022788565152	16.869750459915\\
-4.30819372060238	16.7015348784701\\
-4.00093274473436	16.7995023648254\\
-4.69022674959125	16.924501364289\\
-3.75223827926713	16.7587562495067\\
-4.16133238199018	16.60850136396\\
-3.8846064989852	16.5148973254501\\
-3.88930018745418	16.5061569656074\\
-3.91705708857284	16.3892722346306\\
-4.74485144452219	16.7809378781359\\
-3.96751211020709	16.8759732970988\\
-4.66451970922187	16.9597068505849\\
-5.99879735269807	16.8340301800599\\
-3.75851325065495	16.5854285158634\\
-3.93206684972076	16.8273359841573\\
-5.29173213127699	16.7801390398893\\
-3.14277945870514	16.3973343324764\\
-4.67718845731704	16.875403506024\\
-5.50527185354662	16.9318760725741\\
-3.51261792981471	16.3872451605026\\
-4.16376117309079	16.9157273468426\\
-4.09381677826042	16.6547450511016\\
-4.83194919424437	16.7587785285174\\
-4.54316791556525	16.7670462880347\\
-4.50675659165474	16.9093992286139\\
-4.92556199696584	16.8739665377673\\
-4.22623357089457	16.7919649371506\\
-5.14152298719085	16.6617136389834\\
-4.12041442745651	17.0677618418647\\
-4.34712006921017	16.7453174157914\\
-3.56570405401011	16.6744504944667\\
-5.92395641873449	16.6318904744342\\
-3.84380570614005	16.6699799953087\\
-5.15195177200597	16.8392967299569\\
-5.08964881218715	16.9505755566368\\
-3.83782985357616	16.8650717257122\\
-4.76358119070571	16.7246531794254\\
-4.62725831471119	16.7876562203006\\
-4.13093199278882	16.5718077701061\\
-3.47014987498665	16.6683925849079\\
-3.72767147182171	16.7636345846963\\
-4.77376748155729	16.7698163341283\\
-5.128838326181	16.6332831988123\\
-4.70794770217275	16.2844935906562\\
-4.04396841633532	16.959393825666\\
-3.87168494150816	16.6171742806438\\
-4.59034906417132	16.8618089957878\\
-5.01008902496206	16.6356430025087\\
-4.67559975551411	16.9414883245012\\
-3.94715209554019	16.970349645763\\
-3.43486627107624	16.3358438893262\\
-4.22845301306052	16.680933806095\\
-4.02499049749991	17.0777400509116\\
-4.95700449943175	16.8000696664829\\
-4.84347033590029	16.8989495907882\\
-5.11695590498262	16.8641152603262\\
-5.25944512387122	16.8654729895747\\
-6.21298895067089	16.9377944161764\\
-5.26025968103995	16.789840484703\\
-4.91209352626792	16.7854129942244\\
-4.3162902420709	16.8276483772872\\
-5.45065148088171	16.9118943531136\\
-4.39692860272852	16.6588409963682\\
-3.6559441631473	16.8388506921686\\
-4.27043640766493	16.8649966308287\\
-4.27414331234624	16.6493592666414\\
-4.02451538722393	16.8905520030943\\
-3.86613603458435	16.7625876950957\\
-4.92398399237714	17.0298229958859\\
-4.34560902911644	16.9493678921961\\
-3.94132428210809	16.6146362060127\\
-4.08099577334576	16.7636193984214\\
-4.37450736456204	16.8147703364592\\
-4.16661485034594	16.8989024504147\\
-4.5788424760419	16.6952100514872\\
-5.13615344019776	16.7054360018301\\
-4.1349697973621	16.6992735709167\\
-4.9493102446214	16.5903018285155\\
-4.46466003888448	16.8450374771089\\
-3.8012105891362	16.6639622216389\\
-4.60833945504401	16.5416694946632\\
-5.62135690432512	16.8222685554971\\
-4.36826274665419	16.912644721811\\
-3.43797796033863	17.0486867533473\\
-5.14278060523714	16.6745187262227\\
-3.59089150719517	16.7130503139186\\
-4.32133832776267	16.7086240689444\\
-4.01957471006784	16.8143354787683\\
-4.16460920582864	16.6968627770894\\
-4.84224896873836	16.7346387432165\\
-4.6811914174691	17.0152383511515\\
-4.72742247080626	16.7759241000539\\
-4.1633126644888	16.4926863106718\\
-3.77361869706482	16.6073352100164\\
-4.9963480729686	16.8500543256303\\
-3.52597711209834	16.6727335382439\\
-4.39300432560821	16.4500181601015\\
-3.8289936454253	16.8732960996422\\
-4.16336732605604	16.6556995185415\\
-4.04443015532338	17.0704764619191\\
-3.79061020509412	16.7455253841391\\
-4.78739570084509	16.7890738080043\\
-3.21679106346216	16.7152620274001\\
-4.87199571312812	16.9022436764299\\
-3.77430890773553	16.4682330326229\\
-5.08504481078791	16.9080000798118\\
-3.01208534901213	16.4342065622117\\
-3.91390316328554	16.7724587713813\\
-4.70922656701513	16.6902655092511\\
-4.46954501481185	16.8477424570198\\
-3.71868839272714	16.9908121521362\\
-4.12349383119401	16.7459251721412\\
-4.36254541201515	16.6494891962608\\
-4.23647715093833	16.7608819155253\\
-3.95543433556708	16.6114644945211\\
-4.05113795110949	16.7592797069295\\
-4.24749691457523	16.9258113982934\\
-4.39886204492036	16.7300431304391\\
-4.80433497137104	16.9491928119609\\
-4.90834748428144	16.9910780839527\\
-5.00286777038109	16.7281993853317\\
-3.79936232136567	16.8146596625338\\
-3.42525393315233	16.6684602729555\\
-3.87203629490396	16.5092818994114\\
-4.37573533893964	16.9051866027736\\
-3.31327882165507	16.7037300421825\\
-3.96074803538616	16.6146622949194\\
-5.72577330003006	16.6212404095408\\
-3.79978070129534	16.7786395862568\\
-3.92404285833617	16.3695016149956\\
-5.51716640733734	17.0247076090217\\
-5.39680418656731	16.9641865401386\\
-4.69722324460645	16.5841520619846\\
-3.25351636658039	17.0363149764935\\
-4.85093141521903	16.9653767950278\\
-5.20111404737403	16.7699520124608\\
-3.28818147659148	16.5774491872488\\
-4.12100835842113	17.0372513167538\\
-3.95039524911981	16.660198028007\\
-4.37578606718731	16.666305026888\\
-3.58860424192838	16.7599441677231\\
-4.37267213195123	17.0066663829675\\
-5.09102099954693	16.9645579647487\\
-4.28295044081098	16.8166207660695\\
-4.14605555868339	16.8074500281661\\
-4.11561034199391	16.8550229320187\\
-4.78077909177748	16.8490379501959\\
-3.87536986325024	16.633858386235\\
-4.41966506635575	16.8387958579119\\
-4.86619740434928	17.0275427663286\\
-4.6980819159947	16.8108427709197\\
-5.53696976074969	16.7027352974382\\
-4.59519758108189	16.8683502581964\\
-4.0783302101717	16.8953777869401\\
-4.48491644591293	16.9131956035993\\
-3.94337168616968	16.7391976347486\\
-4.61211361661643	16.6338099492551\\
-4.07790582673863	16.6865189720748\\
-4.71379009071819	16.9254784894954\\
-4.73597104851431	16.948732091651\\
-3.64337367560994	16.8199214078022\\
-4.66055695766133	16.3441650043779\\
-5.28952936666335	16.7688530519547\\
-3.88749858052894	16.707396048436\\
-4.09723268241466	16.9537579647432\\
-3.5341165844038	16.936919925745\\
-4.36517447743551	16.9056000457127\\
-3.90120244298686	16.5740396864172\\
-4.50626974140284	16.6727158707138\\
-4.10547144867719	16.5937050849519\\
-4.55175844351871	16.991289204139\\
-5.14481685336772	16.6710876166029\\
-4.54969442018449	16.9223029289209\\
-4.00314780327882	16.8130846875135\\
-5.0763915154136	16.7322510443077\\
-4.28807678434695	17.0063117096136\\
-3.65553675175501	16.9772125225639\\
-5.09032227861395	16.8662333125227\\
-5.36037261393722	16.8856268802812\\
-4.29162134770612	16.742209094565\\
-5.1829427014214	16.7491714570155\\
-4.12649219174835	16.8740178926226\\
-3.49273312272526	16.9464385541404\\
-3.89686364313643	16.7985307677935\\
-4.21784474799992	16.597920912272\\
-3.59998621463607	16.8777754178009\\
-4.37010459970999	16.9820588966195\\
-4.47119945115695	17.0686233091699\\
-4.66105253265156	16.9363271863297\\
-4.28220974521616	16.7758669031752\\
-3.82747004885142	16.9700424433751\\
-3.65347870067153	16.6434388401647\\
-4.02088689281352	16.7328799147459\\
-4.2373703964578	16.5295986170574\\
-4.05430491835553	16.5972182260519\\
-5.0429773638664	17.0076942426182\\
-4.88220360273023	16.8783350043915\\
-4.57509022905635	16.8254209008414\\
-4.69978576481757	16.9948552706982\\
-3.83991857184259	17.0676947383676\\
-4.82650425034992	16.7081765562064\\
-4.51733531364705	16.6563811516989\\
-5.16370366797933	16.7800964874969\\
-4.02870871313384	16.4845442059916\\
-4.12448362877115	16.8148944198785\\
-4.4249887772293	16.5324872971523\\
-4.50943496828081	17.0415522875635\\
-3.99590672493055	16.6944752894338\\
-3.45403091967817	16.695397278251\\
-4.04537115721096	16.6487516119558\\
-3.83661134992601	16.4152745781102\\
-4.93307335496382	16.6883383775485\\
-4.42558959555762	17.0188592703737\\
-4.13111087574317	16.7785125119841\\
-4.41157138139777	16.769451398209\\
-4.81975938885054	17.0107251252904\\
-3.69738387911559	16.7890383008358\\
-4.05793673582227	16.9168493896826\\
-3.98971802085207	16.918118556152\\
-4.16191391030182	16.8023818955231\\
-4.14684382029072	16.7943812437175\\
-4.57259021277307	16.7774750912098\\
-4.28607410205218	17.0073388162637\\
-3.88717374778565	16.920055544766\\
-3.61078792086766	16.7936620550811\\
-4.27145613162275	16.8521445289138\\
-3.71294914171202	16.603728471142\\
-4.88318099208357	16.938359714425\\
-4.07003019756726	16.8357472584952\\
-3.79165409773368	16.8394975721268\\
-4.34508893822289	16.9533246857755\\
-3.93530861864629	16.7211618800768\\
-3.50524297755139	16.8025393745815\\
-4.09682441097093	16.4098809199029\\
-4.18310074334449	16.9575079413221\\
-3.54802637001576	16.8918074503659\\
-4.22031328231206	16.9002056798581\\
-5.47566524783498	16.7718678789599\\
-3.58056851981385	16.8395732725216\\
-3.94855734707298	17.0459192157379\\
-3.71283764028885	16.8766138454206\\
-4.27536678334647	16.6227725628662\\
-3.44589040688625	16.8274787344965\\
-4.97391248858776	17.1008558425796\\
-4.93818867657908	16.4639472870242\\
-4.67773666138086	16.8622621894271\\
-4.17202673772071	16.7764996366025\\
-4.09793440190615	16.9591526273124\\
-4.4123727595529	16.7951408697161\\
-4.77166077691369	16.9620054184481\\
-4.08058932970606	16.7909714382326\\
-4.62610542976675	16.7256466236747\\
-4.58795239737222	16.7971741777793\\
-4.39141440998611	16.8690829050144\\
-3.93684409189496	16.7647743752657\\
-5.23367766813109	16.7808938102869\\
-4.51611249613606	16.952470179895\\
-4.57698954623896	16.9638783841056\\
-4.11305220285664	16.7656493587227\\
-3.81785764673415	16.8592130871322\\
-3.81888659008618	17.0397532392895\\
-3.40714979641237	16.7327456104141\\
-4.665392545566	16.9833595042998\\
-3.61966184078929	16.6672497324416\\
-3.80225641317121	16.6641213245065\\
-4.21500637238092	16.5831385930534\\
-5.08516409586252	16.7760667125462\\
-4.1145116123143	16.7958339082368\\
-3.71019875014082	16.397751897127\\
-3.86907524677042	16.836648230647\\
-3.58124934740875	16.5237823727647\\
-6.02227383009372	16.9595876917046\\
-4.4554767692671	16.9621233822023\\
-4.79835613117162	16.5797780492482\\
-4.8152112273274	16.4022053519924\\
-3.79359326928343	16.7541280084557\\
-4.36702637697379	16.5366046262314\\
-4.21223080537259	16.9120840512388\\
-3.57738583273552	16.9918218938837\\
-4.46316148778885	16.9290802059233\\
-4.1366776154201	16.6173901239323\\
-4.1287339497448	16.7065297873684\\
-4.14166264537242	17.038058597779\\
-3.49258371038671	16.7177777779996\\
-4.48392269139622	16.7324963176391\\
-4.90094233272997	16.8132252192998\\
-4.54841390989233	16.6878120679309\\
-3.72745817244701	16.8270752906969\\
-4.44394480410689	16.9579769127202\\
-4.20543734938176	16.9617154764728\\
-5.24636966429578	16.7029923599834\\
-3.52220676141098	16.7485144364015\\
-3.8629819430897	16.7859690264656\\
-4.34856134281371	16.7561833839421\\
-3.91941911425712	16.8372163033718\\
-4.43617262857084	16.6498191450721\\
-3.95747079858235	16.7426509883181\\
-4.08313771763639	16.3615187173437\\
-3.45679364552467	16.6865976560977\\
-4.30302646610393	16.9243390894636\\
-4.02975128686145	16.7159864135834\\
-4.30208536552394	16.7163137711799\\
-4.32239768151739	16.7404498939048\\
-3.62316708455745	16.7895044923893\\
-3.63904417158672	16.8356645943447\\
-4.545998338934	16.8790106684767\\
-3.70161397105076	16.8239140337024\\
-4.48562791664882	16.6622812756423\\
-5.18585392784392	16.9219514131643\\
-3.33643498976627	17.135770624248\\
-4.48854309572671	16.9456070687602\\
-3.75866097178109	16.8109664782506\\
-3.97157525081953	16.7130086609138\\
-4.3997151681602	16.9090386645176\\
-3.97206859197634	17.1405844692652\\
-4.21160588706231	16.5698237756956\\
-3.057377562391	16.8780019591214\\
-4.37044367083379	16.6010801874314\\
-4.20008555250459	16.7670076269877\\
-4.35876766948512	16.7730255870997\\
-4.49097955449518	16.8339738552342\\
-4.2838008207623	16.6799467904517\\
-4.02053597183567	16.6419407708977\\
-3.74132449467558	16.8368223663162\\
-4.08172479624058	16.8076820752709\\
-4.12072763503027	16.8125174907811\\
-3.8121304080589	16.8414474553753\\
-5.6223295261891	16.6254399102355\\
-3.76561002524443	16.5834481598687\\
-4.25149836391021	16.6761526570053\\
-4.04626063718033	16.6162358740485\\
-3.7062641484752	17.0325985184671\\
-4.09851050663615	16.5840189845576\\
-4.45558951617556	16.8473206476635\\
-4.61705406231032	16.668993639366\\
-4.12657745280672	16.3912885537005\\
-4.08025926133052	17.0984135426327\\
-4.27615809023256	16.9256547602317\\
-3.92924491348481	17.0081898128162\\
-5.03879190000186	16.7830033867863\\
-4.25676613643722	16.9046394678537\\
-3.84945110883384	16.9234088877076\\
-4.57317353876547	16.735637169058\\
-4.45649333684696	16.6525467087387\\
-4.94927751314313	16.7103825717702\\
-4.45942329154329	16.5550757418562\\
-4.02766380574677	16.9313286504912\\
-3.31451013906105	16.6852157144276\\
-4.03533762635506	16.4152946797067\\
-4.70485672376124	16.918994917617\\
-4.74648309192797	16.8697239410364\\
-4.2356643270942	16.6090774571954\\
-4.97911575123145	16.5917699961003\\
-3.71639251549099	16.8530824874521\\
-3.92328363071254	16.8883314184808\\
-4.10082651426097	16.6749346893189\\
-5.03656807839943	17.2147362286665\\
-3.95100165478774	16.8598029615754\\
-3.8321120469359	16.7443038242083\\
-3.92091449171716	16.6760258055003\\
-4.91171318145303	16.7510841164937\\
-4.36016245428996	16.7638072470411\\
-4.56795072762659	16.7149530645764\\
-5.23864073747641	16.8467798611491\\
-3.79302717713145	16.9037893622\\
-4.14586071967802	16.7717690184409\\
-4.08771421175569	16.6389465673046\\
-3.98160377309125	16.9278488862955\\
-3.80041958762552	17.128637303391\\
-4.45901079615985	16.3889462016032\\
-4.53460852570717	16.59549693719\\
-4.61902571851993	16.8701492718909\\
-3.91455162993414	16.7426269925229\\
-4.45818799581072	17.0679992280373\\
-4.88988336319732	16.8899739955407\\
-3.75326364898797	17.1901104731639\\
-4.61481987963897	16.65920622019\\
-4.14342162140132	17.0691817542478\\
-4.41571232132034	16.6954484990592\\
-4.89856861972041	17.0653431434477\\
-5.21831666455747	17.0160329094801\\
-4.63326311407793	16.7406832126328\\
-4.69446614258863	16.8719396225362\\
-4.16437355827348	16.6518200633162\\
-4.82499218242412	16.7955438462203\\
-4.5617441896931	16.6485114178545\\
-4.54031010108005	16.8404627850422\\
-4.60177093356258	16.8494841688149\\
-4.34401069121323	16.9791086771226\\
-4.38947493049385	16.743820079016\\
-4.3072215096952	16.7976243156722\\
-4.81248980611927	16.6376448701742\\
-5.05921020492049	16.6364875927115\\
-3.54162522573382	16.755623231162\\
-5.09114953594028	16.8243374033332\\
-5.12442375766022	16.6872081356993\\
-3.95052736151759	16.6416401693827\\
-4.60896712113299	16.8610277723716\\
-4.43583794687515	16.6252169626205\\
-4.12531842356722	16.6986764249715\\
-4.32909022084835	16.470957583965\\
-4.8447597529408	16.7770034069523\\
-4.63020527416254	16.6306391228146\\
-4.98342517381419	16.6750586653579\\
-3.59297032711195	16.6538251141529\\
-4.31017509150084	16.88747664867\\
-4.62025601115363	16.8004216504742\\
-4.2290149191236	16.8652203626151\\
-4.07065709771707	16.7548760578923\\
-4.02189471286093	16.4311313552202\\
-4.58581207857536	16.7739778170346\\
-4.56668822079901	16.9510366934873\\
-4.89972258634273	17.0040170607658\\
-4.32774458300985	16.7771367569997\\
-3.27622100174736	16.8457546964239\\
-3.67664204478531	16.8268315583878\\
-4.28465312740902	16.8046310357101\\
-3.56124101108443	16.6506692055761\\
-3.96536977985165	16.7059165653205\\
-4.46484084094353	16.8916609158172\\
-4.22405581477934	16.5992049626668\\
-4.60599549049	16.7623237288268\\
-4.29531136623493	16.6702802887072\\
-4.45008546420232	16.9825733936166\\
-4.81041757968362	16.9710835687665\\
-4.58550880916243	16.7688001269601\\
-3.94326984211921	16.9066697539252\\
-3.94678633496397	16.4733319504574\\
-5.10310503373155	16.961315780842\\
-5.78446945485949	16.7826826993196\\
-5.19171225501629	16.7093954850843\\
-4.4661434466408	16.6840265024188\\
-4.49792535430285	16.8800870941162\\
-3.97973446794355	16.875943491938\\
-3.83241761168398	16.6584087835761\\
-4.71855572214583	16.9092512523664\\
-4.35063694905723	16.845644736105\\
-3.51367679565291	16.4709075057173\\
-4.148061960941	16.6141863439459\\
-4.23158960180733	16.3310931456572\\
-4.84662631345111	16.6597730022785\\
-4.42439062022374	17.0182102493121\\
-5.08523254237763	16.9926258322757\\
-3.43672522751106	16.6017623650257\\
-4.56378103529715	16.7416411396468\\
-4.3889066347647	16.6140724684379\\
-4.33457448321135	16.7526734495303\\
-4.51607965156991	16.8642313306055\\
-3.93241889057168	16.931086158846\\
-5.16685116116663	17.1664810887821\\
-4.40518707371563	16.5256236334121\\
-3.62674248353374	16.59156361254\\
-4.11759045534406	16.829872672826\\
-3.73761215210386	16.5220815329843\\
-3.62628384537439	16.9292826771075\\
-4.79431330984606	16.6940709326557\\
-3.68453838999035	17.1400394463414\\
-3.87169793815489	16.7723061068938\\
-3.52167022825095	16.8568564215493\\
-3.73344295508773	16.5622686483228\\
-4.90887556219256	16.7729612585155\\
-4.05560067789743	17.046754968479\\
-4.26866461693481	16.7388453337567\\
-4.45478131671099	16.7387706600687\\
-4.37852056933495	16.745668853989\\
-3.76153336764231	16.7606249500388\\
-4.28378377590735	16.6880989313926\\
-3.68743060964995	16.4531727887998\\
-5.05840300241342	16.8164203371441\\
-4.47256765062647	16.5108662051044\\
-4.02270273081356	16.9555052641257\\
-4.11084289314044	16.6271359918984\\
-4.57520258075018	16.5217158235215\\
-4.18839542608627	16.5819547186668\\
-4.63071829053315	16.9063352680454\\
-4.30130475166671	16.7445982361549\\
-4.01670176857577	16.6104237608826\\
-4.02992553332082	16.5649795972973\\
-3.94024340574511	16.3363156695931\\
-4.55784925241875	16.7397919936743\\
-4.14777579249693	16.495339936187\\
-3.602463521474	16.7240694528902\\
-5.37629663938404	16.856792618625\\
-3.82275372138177	16.7756706709528\\
-4.01946813161472	16.683312248969\\
-3.4071461354558	16.8193693256097\\
-3.89127619043799	16.6498647541451\\
-4.60153974512025	16.7927077266634\\
-3.87265220068205	16.5122872268461\\
-4.00378505453041	16.6081666779095\\
-3.76003570070815	17.0690082751779\\
-5.19751748128535	16.5539941410414\\
-3.73683957270997	16.8941057359947\\
-3.77255221427914	16.9398738557356\\
-3.89928069605598	16.9543422528738\\
-4.99446064795886	16.7487806374327\\
-4.85246777385887	16.930351516555\\
-3.30806526567591	17.1240924177681\\
-4.03156143125303	16.9122046486364\\
-4.09538704545683	16.7795248134961\\
-4.0817449804211	16.6648844987916\\
-4.63242399065	16.8145232920567\\
-4.25280487685979	17.099552580815\\
-5.63848055570678	16.9393256175963\\
-3.63432037383758	16.9755147564055\\
-4.20343007802468	16.9101420597688\\
-4.22711062060181	16.7119613445719\\
-4.52377470453118	16.9707577104324\\
-4.73414499089853	16.7297785280464\\
-3.47455502117355	17.1446420500944\\
-3.40167871973005	16.8974589975163\\
-3.5152053867152	16.7654270029139\\
-4.59220539325735	16.5917163198351\\
-4.10282879336452	16.7253621275231\\
-3.81770496777036	16.89147577739\\
-4.75421329071223	16.8872508650868\\
-3.60405160782725	16.7015339306475\\
-4.97536031011116	16.5667133452774\\
-4.2788101154465	16.7299735180292\\
-5.34376041251311	16.8068747949788\\
-3.60017967974261	16.8305407728198\\
-5.32756648378716	16.7800548999527\\
-4.23533461620756	16.4246992650483\\
-3.48760179776997	16.7390193687039\\
-4.57977260821899	16.8001124734936\\
-4.00381671669007	17.1556263031932\\
-5.07936733326917	16.3413151576371\\
-4.03972082467534	16.8833232647529\\
-3.58709065038824	16.560325476867\\
-4.71076027462751	16.8616039604703\\
-3.78352989869586	16.6646126327571\\
-3.43134759647038	16.8120236968157\\
-4.33124764757985	16.6978938743203\\
-4.53123885608632	16.7155842714539\\
-5.0358384568018	16.9168027611751\\
-4.91004767652401	16.7791782078004\\
-4.00673408212259	16.6905380093354\\
-3.65255903759903	17.0710885963713\\
-3.88356300672278	16.7287283335924\\
-4.48961724539693	17.0946580039827\\
-4.71285531681643	16.6147032909916\\
-4.12261520492258	16.683568119836\\
-4.81207208833317	16.4145766930756\\
-3.94256721682334	16.8903122542011\\
-4.76397885291543	16.7969501990354\\
-4.68338154559432	16.6546156078079\\
-4.17414669816547	17.0088942960789\\
-4.07335752818016	16.8479235874642\\
-3.94765858412732	16.9032931790645\\
-4.35075749583568	16.844640296533\\
-3.65001538445002	16.5921182295643\\
-3.33825226740792	16.9914079735459\\
-3.90759458258094	16.7895190627778\\
-4.60213405499251	16.6265272165997\\
-4.68588423088706	16.9120736329581\\
-4.52874822313288	16.860286025326\\
-4.51026328150132	16.8591746280667\\
-4.16096281554166	16.9053491200623\\
-4.19652735080792	16.5412447980482\\
-4.07348494741142	16.2309126101475\\
-5.08116242385848	16.6944206018779\\
-4.82649260756491	17.0527828749433\\
-4.31348138366999	16.6719973564656\\
-3.30757920018706	16.8141036090812\\
-4.88848840522821	17.0270163898599\\
-3.59794836305559	17.1170330716355\\
-4.55845917706752	16.78021114758\\
-3.75178955362364	17.0256777893482\\
-4.71152456128851	16.7583992334286\\
-4.8964096386849	16.8215086940502\\
-3.31103944069012	16.8594992133294\\
-3.99512329636604	16.9253145183675\\
-3.45286424511111	16.6191549651397\\
-3.5868699098648	16.7150627832908\\
-4.95838833802217	16.6570119120563\\
-4.28208921278363	16.8207693169225\\
-3.52062319798744	17.0173614935073\\
-3.75093631792795	16.7894693313163\\
-4.23682797264934	16.6272385161406\\
-4.10795512242439	16.9372481708535\\
-4.68674033753934	16.8443389787071\\
-5.15385791698182	16.7407840552222\\
-3.59152296510745	16.8071849405836\\
-4.65239251723545	16.5502291843986\\
-5.73182257330629	17.1292080722067\\
-3.69843245818271	16.9054052234548\\
-4.64995426676993	16.6562391312438\\
-3.67438043310165	16.6427296003032\\
-4.33283136127632	16.9822982775798\\
-4.68130453109556	16.9011523509388\\
-4.72969000491602	16.9664202143024\\
-3.40282043884725	17.0241183656885\\
-4.09707047612144	16.8375514114992\\
-5.0247115323196	16.8083458836337\\
-3.95004084854417	16.863425201918\\
-4.16539456216824	16.7917593422291\\
-4.11755110398897	16.9244382461407\\
-4.28160297928657	16.8944035733788\\
-4.8553511600295	16.7405749168143\\
-4.49277604649726	16.7992276466303\\
-4.45466536485332	16.6081384327657\\
-4.3097059106652	16.8202385860756\\
-4.24869137357678	16.8583492357069\\
-4.37608844084217	16.6149174958008\\
-3.94634442667511	16.3284979561051\\
-5.07580801677607	16.8085023351952\\
-3.07520673701482	16.5525019137769\\
-4.68257017781455	16.5658286493402\\
-4.4184393748005	16.7288598794884\\
-4.50128261627327	16.8886937849538\\
-3.81018066354393	16.7246713360939\\
-4.54079086581107	16.9684216984053\\
-4.86374852062621	16.8529662859854\\
-3.57863160877973	16.7519095833478\\
-4.40061467846272	16.8815271394775\\
-5.14584895722167	16.9167123057852\\
-5.60712474026093	16.6726077546891\\
-4.28461780839359	16.8724517930617\\
-4.34423370199208	16.8429974540987\\
-3.98989492389344	16.7935928636163\\
-3.72601122520787	16.6955215485384\\
-4.85387554776764	16.7831615445076\\
-4.09651729081692	16.8666696303514\\
-3.54117660385668	16.8436879549038\\
-3.94929805001826	16.6033286747667\\
-4.38457388955977	16.6837972275164\\
-4.30615985155637	16.6097765591845\\
-4.71187835267519	17.0408640430817\\
-4.15584698567871	16.5912466406017\\
-4.20844183524475	16.7484938401291\\
-3.81035089538301	16.8833666369271\\
-6.14498185531249	16.8392185769431\\
-4.81842223401194	16.6197380954128\\
-4.04338073412001	16.8978682652747\\
-4.44201401239648	16.5673053930515\\
-4.42317510675993	16.6012677189929\\
-3.7631023878776	16.4540546966688\\
-3.63538214877847	16.8025991030385\\
-4.83925980129844	16.5915412754361\\
-3.91286497164322	16.8919198003106\\
-3.87152693335229	16.7037014910649\\
-4.44512891706004	16.6182648598121\\
-4.65141136623492	16.6748164807708\\
-4.67366889527554	16.8702293683218\\
-5.45288175898963	16.8003745431851\\
-5.03799994306987	17.028313446568\\
-4.33896618377928	16.9692400964318\\
-3.99775847579018	16.805555740594\\
-3.99351950646822	16.8152959208916\\
-4.42258218198235	16.3169645897712\\
-5.19310659042295	16.6526028778\\
-4.34373496193771	16.7961122711911\\
-5.17587779041472	16.9852233066328\\
-3.41263429120298	16.7977453344368\\
-4.20389572086069	16.7845658090947\\
-4.7929027788654	16.5376372789107\\
-4.19249994801872	16.982921818399\\
-3.88911024065686	16.7642383252274\\
-5.10328048713919	16.6133824903014\\
-4.85426964397371	16.6439219050041\\
-4.58560682229827	16.9445610454154\\
-4.206237655419	16.5509257474065\\
-4.46687993376563	16.5823255364742\\
-4.92483189263816	16.6492155569745\\
-3.76252521200913	16.832899253919\\
-4.79630409437726	16.8506551509885\\
-3.4195088536927	16.8995542825686\\
-3.55838659595808	16.7340207900907\\
-3.83336829911499	16.5268718520763\\
-4.23589378279967	16.872395593961\\
-4.18674481200908	16.7159619695841\\
-3.80065509465345	16.9433992836593\\
-4.15182579888244	16.7723887471867\\
-4.09230117115655	16.6649906787635\\
-4.14768139300384	16.8115654059215\\
-4.25978714659359	16.6988308699887\\
-4.65857975471186	16.6224415692748\\
-4.00604905486716	16.5777211591082\\
-4.22386558337027	16.9170092425194\\
-4.7530713453484	16.7802165966868\\
-4.15700447083559	16.7719659066264\\
-4.87864877484852	16.8379773366822\\
-3.93433960172443	16.634491746898\\
-4.94753202524499	16.8845112098515\\
-4.19630514656754	16.8247873443168\\
-4.32012398668073	16.706002302868\\
-3.42765205820011	16.5307974202576\\
-4.75209485842904	16.761743111826\\
-4.71108582340958	16.7167115659022\\
-4.57040470913501	16.7224889668947\\
-3.71204884583453	16.9565049999372\\
-3.6729712287967	16.7584778461042\\
-4.37243978599012	16.7158351217061\\
-3.97130591489938	17.1276511798168\\
-4.1980286113852	16.5746707368044\\
-4.20688287898221	16.6614060501405\\
-4.8796608402612	16.8344924892679\\
-3.63341302739851	17.1953915827366\\
-4.31410135991146	16.6124060193546\\
-4.7960005259373	16.7936868366212\\
-4.7603544347331	16.7092426833364\\
-4.14278125734348	16.742194650003\\
-3.59442109925892	16.5753739915\\
-5.51235220283576	16.963882395565\\
-4.76206996402874	16.8393513576761\\
-4.74298784206377	16.765017716368\\
-3.34281958912459	16.9818122287012\\
-3.73721981146148	16.5185356363351\\
};
\addlegendentry{$v=4$}

\end{axis}

\end{tikzpicture}
\end{document}

==> Figures/patent figures/WndEngSliding_pt.tikz <==
% \documentclass[tikz,border=5pt]{standalone}
\documentclass[tikz,float=false,crop=true]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{shapes,arrows,positioning,calc,decorations.pathreplacing}
\usetikzlibrary {arrows.meta,shapes.misc}
\usetikzlibrary{graphs,graphs.standard,quotes}
\pgfplotsset{compat=newest}
\begin{document}

\tikzstyle{symBlk0} = [rectangle,draw=black, line width = 0.7pt, minimum height=30pt, minimum width=38pt,inner sep = 0pt]

\tikzstyle{symBlk} = [rectangle, minimum height=10pt, minimum width=10pt,inner sep = 0.3pt]

\begin{tikzpicture}

\foreach \i in {1,2,...,10}
\node[symBlk0] (sym\i) at (38*\i pt,0) {};

%%%%% different notation
\node[symBlk] () at (sym1){$X_1$};
\node[symBlk] () at (sym2){$X_2$};
\node[symBlk] () at (sym3){$...$};
\node[symBlk] () at (sym4){$X_W$};
\node[symBlk] () at (sym5){$X_{W+1}$};
\node[symBlk] () at (sym6){$...$};
\node[symBlk] () at (sym7){$X_{n-W}$};
\node[symBlk] () at (sym8){$...$};
\node[symBlk] () at (sym9){$X_{n-1}$};
\node[symBlk] () at (sym10){$X_{n}$};

\draw [decorate, line width = 1 pt, decoration={brace,amplitude=10pt,raise=3pt}] (sym1.north west) -- (sym4.north east) node [midway,above=12pt] {$G_{1+W/2}^W=|X_1|^2+|X_2|^2+\ldots+|X_W|^2$};

\draw [decorate, line width = 1 pt, decoration={brace,amplitude=10pt,mirror,raise=3pt}] (sym2.south west) -- (sym5.south east) node [midway,below=12pt] { $G_{2+W/2}^W$};

\draw [decorate, line width = 1 pt, decoration={brace,amplitude=10pt,raise=3pt}] (sym7.north west) -- (sym10.north east) node [midway,above=12pt] {$G_{n-W/2}^W$};

\node[above=14pt] () at (sym5.north east){$......$};

\end{tikzpicture}

\end{document}

==> Figures/patent figures/blockDiagrams_pt.tikz <==
% \documentclass[tikz,border=5pt]{standalone}
\documentclass[tikz,float=false,crop=true]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{shapes,arrows,positioning,calc,decorations.pathreplacing}
\usetikzlibrary {arrows.meta,shapes.misc}
\usetikzlibrary{graphs,graphs.standard,quotes}
\pgfplotsset{compat=newest}
\begin{document}


\tikzstyle{block} = [draw, fill=blue!20, rectangle, rounded corners=0.1cm,
    minimum height=3em, minimum width=3em,inner sep = 0.5pt,text width=1.2cm,align=center]
    
\tikzstyle{block2} = [draw, fill=green!20, rectangle, rounded corners=0.1cm,
    minimum height=12em, minimum width=4em,inner sep = 0.3pt,text width=1.5cm,align=center]
    
\tikzstyle{sum} = [draw, fill=blue!20, circle, node
distance=1cm]

\tikzstyle{mux} = [ trapezium, fill=gray!20, draw, shape border rotate = 270, trapezium angle = 60, 
inner ysep=1.5cm,
inner xsep=0.1cm, 
% text width = 3em, 
font=\large]
                
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]


\begin{tikzpicture}[auto, node distance=1.5cm,>=latex',>={Stealth[length=5pt]},thick]
    % % placing the blocks
    
    \node [input] (input) {};
    \node [block, right = 1cm of input] (CCDM) {CCDM};
    \node [block, below = of CCDM] (CCDM2){CCDM};
    \node [input, left = 1cm of CCDM2] (input2){ } ;
    \node [output, right = of CCDM](output){ };
    \node [output, below = of output](output2){};
    %\node [mux, below right = 0.1cm and 2 cm of CCDM, pin={[pinstyle]above:Sign Bits}] (mux) {I/Q};
    \node [mux, below right = 0.1cm and 2 cm of CCDM, yshift = -3mm] (mux) {I/Q};
    \node [block2, right = 2.2cm of mux] (selector) {EDI Selector};
    \node [output, right = 0.5cm of selector] (output) {};
    
    % We draw edges between nodes
    
    \draw [->,color=red,line width = 1.5pt,text width=2cm,align=center] ($(input.south)+(0,0.3cm)$) -- node[xshift=-1.4cm,yshift=-0.3cm,color=black] 
    {$k-v$ Info. Bits} 
    ($(CCDM.west)+(0,0.3cm)$);
    \draw [->,dashed, text width=2cm,align=center,below] ($(input.south)+(0,-0.3cm)$) -- node[xshift=-1.4cm,yshift=+0.3cm]  
    {$v$ \\Flip. Bits} 
    ($(CCDM.west)+(0,-0.3cm)$);
    
    \draw [->,color=red,line width = 1.5pt,text width=2cm,align=center] ($(input2.south)+(0,-0.3cm)$) -- node[xshift=-1.4cm,yshift=+0.3cm,color=black]  
    {$v$ \\Flip. Bits} 
    ($(CCDM2.west)+(0,-0.3cm)$);
    \draw [->,dashed, text width=2cm,align=center,below] ($(input2.south)+(0,0.3cm)$) -- node[xshift=-1.4cm,yshift=-0.3cm]   
    {$k-v$ Info. Bits} 
    ($(CCDM2.west)+(0,0.3cm)$);
    
    \draw [->] ($(CCDM.north east)+(0,-1mm)$) -- node [text width=1.8cm,right=4pt,above=3pt,align=center] 
    {$n$ \\Amplitudes} 
    %{$a^n$} 
    ($(CCDM.north east)+(20mm,-1mm)$);
    \draw [->] ($(CCDM.south east)+(0,+1mm)$) -- node {} ($(CCDM.south east)+(20mm,+1mm)$);
    \draw [->] ($(CCDM2.north east)+(0,-1mm)$) -- node {} ($(CCDM2.north east)+(20mm,-1mm)$);
    \draw [->] ($(CCDM2.south east)+(0,+1mm)$) -- node {} ($(CCDM2.south east)+(20mm,+1mm)$);
    
    \draw [->] ($(mux.east)+(0,+15mm)$) -- node [text width=2cm,align=center] 
    {$n$ QAM \\Symbols} 
    %{$x^n$}
    ($(mux.east)+(22mm,+15mm)$);
    \draw [->] ($(mux.east)+(0,+10mm)$) -- node {} ($(mux.east)+(22mm,+10mm)$);
    \draw [->] ($(mux.east)+(0,-15mm)$) -- node {} ($(mux.east)+(22mm,-15mm)$);
    
    \draw [->,color=red,line width = 1.5pt] ($(selector.east)+(0,15mm)$) -- node[above,near end,color=black] {I} ($(output.east)+(3mm,15mm)$);
    \draw [->,color=red,line width = 1.5pt] ($(selector.east)+(0,-15mm)$) -- node[above,near end,color=black] {Q} ($(output.east)+(3mm,-15mm)$);

    \node [text width = 1.6 cm,align = center] at ($(output)+(8mm,0mm)$) {Selected \\ Amplitude \\Codewords};
    
    % some extra elements
    \draw node [below right = 0.3cm and 0.5cm of mux] {$\vdots$};
    \draw node [right = 4mm of mux, text width = 1.5 cm, align = center] {$2^{2v}$ \\ Candidate\\ Blocks};
    
    \draw ($(CCDM.south east)+(2mm,-7mm)$) node [ text width = 2.3 cm, align = center] {$2^{v}$ Amplitude\\ Codewords};
    
    %% dash and circle
    \draw node [right = 0.3cm and 0.5cm of CCDM] {$\vdots$};
    \draw node [right = 0.3cm and 0.5cm of CCDM2]  {$\vdots$};
    
    \draw ($(CCDM2.east)+(3mm,0)$) [densely dashed] ellipse [x radius=5pt, y radius=20pt];
    
    \draw ($(CCDM.east)+(3mm,0)$) [densely dashed] ellipse [x radius=5pt, y radius=20pt];
    
    \draw ($(mux.east)+(3mm,0)$) [densely dashed] ellipse [x radius=5pt, y radius=50pt];
    
    %% List CCDM dashed rectangle
    \draw [fill=blue,rounded corners=1mm,thin,dashed,fill opacity=0.1] ($(CCDM2.south west)+(-1.5em,-3em)$) rectangle ($(selector.north east)+(1em,3em)$);
    
\end{tikzpicture}

\end{document}


==> Figures/patent figures/histgram_EDI_SNR.tex <==
% \documentclass[tikz,border=5pt]{standalone}
\documentclass[tikz,float=false,crop=true]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{shapes,arrows,positioning,calc,decorations.pathreplacing}
\usetikzlibrary {arrows.meta,shapes.misc}
\usetikzlibrary{graphs,graphs.standard,quotes}
\pgfplotsset{compat=newest}
\begin{document}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[name=mainplot,
yshift=0.8cm,
xshift=1.0cm,
% width=0.3\textwidth,
width=4.521in,
height=3.566in,
scale only axis,
xmin=15.5,
xmax=17.5,
xlabel={Effective SNR [dB]},
ymin=0,
ymax=0.09,
ylabel={Probability},
axis background/.style={fill=white},
legend style={at={(0.01,0.99)}, anchor=north west,legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
15.6	0.00111111111111111\\
15.63	0.00111111111111111\\
15.66	0.00222222222222222\\
15.69	0.00222222222222222\\
15.72	0\\
15.75	0.00222222222222222\\
15.78	0.00111111111111111\\
15.81	0.00111111111111111\\
15.84	0.00555555555555556\\
15.87	0.00222222222222222\\
15.9	0.00666666666666667\\
15.93	0.00555555555555556\\
15.96	0.0111111111111111\\
15.99	0.00666666666666667\\
16.02	0.0111111111111111\\
16.05	0.0144444444444444\\
16.08	0.0188888888888889\\
16.11	0.0188888888888889\\
16.14	0.02\\
16.17	0.0155555555555556\\
16.2	0.0244444444444444\\
16.23	0.0366666666666667\\
16.26	0.0388888888888889\\
16.29	0.0466666666666667\\
16.32	0.0444444444444444\\
16.35	0.0511111111111111\\
16.38	0.0522222222222222\\
16.41	0.0622222222222222\\
16.44	0.0577777777777778\\
16.47	0.0577777777777778\\
16.5	0.05\\
16.53	0.0577777777777778\\
16.56	0.0533333333333333\\
16.59	0.04\\
16.62	0.0311111111111111\\
16.65	0.0322222222222222\\
16.68	0.03\\
16.71	0.0255555555555556\\
16.74	0.0122222222222222\\
16.77	0.02\\
16.8	0.0122222222222222\\
16.83	0.00666666666666667\\
16.86	0.00444444444444444\\
16.89	0.00222222222222222\\
16.92	0\\
16.95	0\\
16.98	0.00111111111111111\\
17.01	0.00111111111111111\\
17.04	0.00111111111111111\\
};
\addlegendentry{$v=0$}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.8, draw=black, area legend] table[row sep=crcr] {%
x	y\\
16.23	0.00111111111111111\\
16.26	0.00222222222222222\\
16.29	0.00222222222222222\\
16.32	0.00666666666666667\\
16.35	0.00333333333333333\\
16.38	0.01\\
16.41	0.0111111111111111\\
16.44	0.01\\
16.47	0.0144444444444444\\
16.5	0.0177777777777778\\
16.53	0.0155555555555556\\
16.56	0.03\\
16.59	0.05\\
16.62	0.0488888888888889\\
16.65	0.0644444444444444\\
16.68	0.0566666666666667\\
16.71	0.0611111111111111\\
16.74	0.0733333333333333\\
16.77	0.0844444444444444\\
16.8	0.0633333333333333\\
16.83	0.07\\
16.86	0.0588888888888889\\
16.89	0.0566666666666667\\
16.92	0.0422222222222222\\
16.95	0.0411111111111111\\
16.98	0.0288888888888889\\
17.01	0.0255555555555556\\
17.04	0.0177777777777778\\
17.07	0.0122222222222222\\
17.1	0.00888888888888889\\
17.13	0.00666666666666667\\
17.16	0.00111111111111111\\
17.19	0.00333333333333333\\
17.22	0.00333333333333333\\
};
\addlegendentry{$v=4$}
\end{axis}

\begin{axis}[anchor=east,at={(mainplot.west)},%
% yshift=-0.2cm,
xshift=-1.5cm,
% width=0.3\textwidth,
width=4.521in,
height=3.566in,
scale only axis,
xmin=-8,
xmax=4,
xlabel={EDI $\hat{\Psi}$ [dB]},
ymin=0,
ymax=0.18,
ylabel={Probability},
axis background/.style={fill=white},
legend style={at={(0.01,0.99)}, anchor=north west,legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-5.2	0.00111111111111111\\
-5	0\\
-4.8	0\\
-4.6	0.00333333333333333\\
-4.4	0.00111111111111111\\
-4.2	0.00555555555555556\\
-4	0.00222222222222222\\
-3.8	0\\
-3.6	0.00555555555555556\\
-3.4	0.00222222222222222\\
-3.2	0.0122222222222222\\
-3	0.0155555555555556\\
-2.8	0.0166666666666667\\
-2.6	0.0255555555555556\\
-2.4	0.0333333333333333\\
-2.2	0.0411111111111111\\
-2	0.0477777777777778\\
-1.8	0.0488888888888889\\
-1.6	0.0555555555555556\\
-1.4	0.0522222222222222\\
-1.2	0.0611111111111111\\
-1	0.0611111111111111\\
-0.800000000000001	0.0555555555555556\\
-0.600000000000001	0.0755555555555556\\
-0.4	0.0644444444444444\\
-0.2	0.0566666666666667\\
0	0.0488888888888889\\
0.2	0.05\\
0.4	0.04\\
0.600000000000001	0.0388888888888889\\
0.800000000000001	0.0244444444444444\\
1	0.0211111111111111\\
1.2	0.01\\
1.4	0.00666666666666667\\
1.6	0.0122222222222222\\
1.8	0.00333333333333333\\
2	0.00333333333333333\\
};
\addlegendentry{$v=0$}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.8, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-6.8	0.00111111111111111\\
-6.6	0\\
-6.4	0.00111111111111111\\
-6.2	0.00222222222222222\\
-6	0.00222222222222222\\
-5.8	0.00888888888888889\\
-5.6	0.0111111111111111\\
-5.4	0.0188888888888889\\
-5.2	0.0577777777777778\\
-5	0.0744444444444444\\
-4.8	0.0966666666666667\\
-4.6	0.122222222222222\\
-4.4	0.14\\
-4.2	0.16\\
-4	0.118888888888889\\
-3.8	0.0933333333333333\\
-3.6	0.07\\
-3.4	0.0144444444444444\\
-3.2	0.00666666666666667\\
-3	0.00666666666666667\\
};
\addlegendentry{$v=4$}
\end{axis}

\end{tikzpicture}
\end{document}

==> Figures/patent figures/listCCDM_Pos_pt.tikz <==
% \documentclass[tikz,border=5pt]{standalone}
\documentclass[tikz,float=false,crop=true]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{shapes,arrows,positioning,calc,decorations.pathreplacing}
\usetikzlibrary {arrows.meta,shapes.misc}
\usetikzlibrary{graphs,graphs.standard,quotes}
\pgfplotsset{compat=newest}
\begin{document}

\begin{tikzpicture}
%% styles
[
%% two parallel input
hp path/.style = {to path={-- (\tikztostart-|\tikztotarget.west)}},
%% two parallel output
ph path/.style = {to path={(\tikztostart.east|-\tikztotarget) -- (\tikztotarget)}},
%% point
point/.style = {coordinate},
%% text block
txtblock/.style = {
rectangle, minimum size=9mm, very thick, draw=black!0,text width=3ex},
%% DSP block 1
block/.style = {
rectangle,fill=red!20,draw=black,thick, rounded corners = 0.1cm, minimum height=8.5em, minimum width=1em,align=center, text width =3em},
%% DSP block 2
block2/.style = {
rectangle, fill=blue!20,draw=black,thick,rounded corners=0.1cm, minimum height=3.5em, minimum width=4em,align=center, text width =5em},
%% Cross circle
cross/.style={path picture={\draw[black,thick]
        (path picture bounding box.south east) -- (path picture bounding box.north west)
        (path picture bounding box.south west) -- (path picture bounding box.north east);}},
%% Edge style
fontscale/.style = {font=\relsize{#1}},
>={Stealth[length=5pt]},thick,
]

\graph [grow right sep=2.5em, branch down=5em,simple,edge quotes={sloped, midway,above,text width=4em}] {
/[point,xshift=7mm] -- ["Info. Bits" at end,scale=0.8] p[point, xshift=4mm] -- 
{[nodes={yshift=5em}]
%% top branch
p1[point,xshift=4mm] -- p2[point] -- {[nodes={yshift=2.5em}] 
P21[point], p24[point] ->[color=red,line width = 1.5pt] DM1[as=Amplitude Shaper,xshift=2mm, block2]} -> [hp path] FEC1[as=Syst.\\FEC\\Enc,xshift=3mm,block] -- [ph path] {[nodes={yshift=2.5em}]q1[point,< "Sign Bits" scale=0.6],q2[point,< "Amplitudes" scale=0.6, below]} -> /[circle,draw=black,thick,cross] -- /[point,xshift=-4mm],
%% bottom branch
p3[point,xshift=4mm] -- p4[point] -- {[nodes={yshift=2.5em}] 
P41[point] ->[color=red,line width = 1.5pt] DM2[as=Amplitude Shaper,xshift=2mm, block2], p43[point]} -> [hp path] FEC2[as=Syst.\\FEC\\Enc,xshift=3mm,block]-- [ph path] {[nodes={yshift=2.5em}]q3[point],q4[point]} -> /[circle,draw=black,thick,cross] -- /[point,xshift=-4mm]
} -- p7[point,xshift=-4mm] -> p8[point,> "QAM Symbols" scale=0.8,xshift=-1mm]
};

%% additional elements
% red arrows
\draw [->,color=red,line width = 1.5pt] (DM1.east) -- ($(DM1.east)+(2.79em,0)$);
\draw [->,color=red,line width = 1.5pt] (DM2.east) -- ($(DM2.east)+(2.79em,0)$);
%% List CCDM
\draw [fill=blue,rounded corners=1mm,thin,dashed,fill opacity=0.1] ($(DM2.south west)+(-1.5em,-2em)$) rectangle ($(DM1.north east)+(1.5em,2em)$);
\node[text width=7em,scale=1,align=center] at ($(DM2.south)+(0,-1em)$) {L-CCDM};
%% In-phase dimension
\draw [fill=yellow,rounded corners=1mm,thick,dotted,fill opacity=0.05] ($(p3.south west)+(0.5em,-4.5em)$) rectangle ($(p7.north east)+(-3em,-0.5em)$);
\node[text width=7em,scale=1,align=center,font=\itshape] at ($(q4.south)+(1.8em,-1.5em)$) {Quadrature};
%% Quadrature dimension
\draw [fill=green,rounded corners=1mm,thick,dotted,fill opacity=0.05] ($(p1.south west)+(0.5em,-4.5em)$) rectangle ($(p7.north east)+(-3em,9.5em)$);
\node[text width=7em,scale=1,align=center,font=\itshape] at ($(q2.south)+(2.3em,-1.5em)$) {In-phase};

\end{tikzpicture}

\end{document}

==> Figures/patent figures/listCCDMvsAIR_pt.tikz <==
% \documentclass[tikz,border=5pt]{standalone}
\documentclass[tikz,float=false,crop=true]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{shapes,arrows,positioning,calc,decorations.pathreplacing}
\usetikzlibrary {arrows.meta,shapes.misc}
\usetikzlibrary{graphs,graphs.standard,quotes}
\pgfplotsset{compat=newest}
\begin{document}


\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%

\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
log ticks with fixed point,
xmin=100,
xmax=10000,
% xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Blocklength $n$},
ymin=10.6,
ymax=11.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathrm{AIR}_{\mathrm{n}}$ [bit/4D-sym]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.99,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width=1pt,mark=star, mark options={solid, fill=white!60!mycolor1}]
  table[row sep=crcr]{%
180	10.628690281379\\
200	10.6699022911837\\
300	10.7507317758828\\
600	10.7904832049773\\
900	10.7906963988294\\
1080	10.7955773628752\\
1350	10.7852594481854\\
1620	10.7850287439936\\
1800	10.7864793602081\\
2025	10.7761932343254\\
2700	10.761924211783\\
5400	10.7439405949495\\
};
\addlegendentry{$v=0$}

\addplot [color=mycolor2, line width=1pt, mark=pentagon*, mark options={solid, fill=white!60!mycolor2}]
  table[row sep=crcr]{%
180	10.6838660759427\\
200	10.7105801180938\\
300	10.8270043278788\\
600	10.9020835543515\\
900	10.9078255921378\\
% 1080	10.9069871859151\\
% 1350	10.8766420056192\\
% 1620	10.8869803327967\\
% 1800	10.8801135262114\\
% 2025	10.8963956106104\\
%%% added 
1080	10.9065421019504\\
1350	10.8964650477773\\
1620	10.8876100953446\\
1800	10.8801135262114\\%1800	10.8906502678284\\
2025	10.880731569463250\\%average of the added 10.8650675283161 and the original 10.8963956106104
%%%
2700	10.8734069767658\\
5400	10.8316880774561\\
};
\addlegendentry{$v=1$}

\addplot [color=mycolor3, line width=1pt, mark=square*, mark options={solid, fill=white!60!mycolor3}]
  table[row sep=crcr]{%
180	10.6898351088195\\
200	10.7327949735789\\
300	10.8530085808027\\
600	10.9462682762433\\
900	10.9658046091607\\
% 1080	10.950676048979\\
% 1350	10.9622503611078\\
% 1620	10.954334871319\\
% 1800	10.959946912053\\
% 2025	10.9385535791468\\
%%% added 
1080	10.9652852706545\\
1350	10.9619155244133\\
1620	10.9518243501713\\
1800	10.9420395458467\\
2025	10.9355227251424\\
%%%
2700	10.9209783038375\\
5400	10.864498308123\\
};
\addlegendentry{$v=2$}

\addplot [color=mycolor4, line width=1pt, mark=triangle*, mark options={solid, fill=white!60!mycolor4}]
  table[row sep=crcr]{%
180	10.6833193867348\\
200	10.7341554849778\\
300	10.8715811324066\\
600	10.9741349760663\\
900	10.9833625124371\\
% 1080	10.9904841828041\\
% 1350	10.9900296754674\\
% 1620	10.9888586022726\\
% 1800	11.0003879797704\\
% 2025	10.9814197170574\\
%%% added 
1080	10.999676931681\\
1350	11.0002694987682\\
1620	10.9878075254277\\
1800	10.9836299198308\\
2025	10.978867770743\\
%%%
2700	10.9746972887577\\
5400	10.9172246591473\\
};
\addlegendentry{$v=3$}

\addplot [color=mycolor5,line width=1pt,mark=*, mark options={solid, fill=white!60!mycolor5}]
  table[row sep=crcr]{%
180	10.6732195057898\\
200	10.7297474481655\\
300	10.8663863748904\\
600	10.9768146846224\\
900	11.0095400654673\\
1080	11.0115443758814\\
1350	11.0242495741238\\
1620	11.0192918231342\\
1800	11.0171898547305\\
2025	11.003173877303\\
2700	10.995247443733\\
5400	10.9283329766967\\
};
\addlegendentry{$v=4$}

%% additional Markers
\addplot [color=mycolor1,line width=2.5pt,mark=triangle, mark options={solid, rotate=180, fill=mycolor1}]
  table[row sep=crcr]{%
  1800	10.7864793602081\\
};
\addplot [color=mycolor5,line width=2.5pt,mark=triangle, mark options={solid, fill=mycolor5}]
  table[row sep=crcr]{%
  1800	11.0171898547305\\
 };

% reference lines
\draw[-, very thick, dashed, draw opacity=0.9] (1350,11.0242495741238) -- (200,11.0242495741238) node[] {};
\draw[-, very thick, dashed, draw opacity=0.9] (1080,10.7955773628752) -- (200,10.7955773628752) node[] {};
\draw[<->, very thick, draw opacity=0.9,align=center] (200,10.795)--(200,11.024) node[midway,left, xshift=0.2cm,text width = 5em] {$0.23$ bit/4D-sym};

\end{axis}

\end{tikzpicture}

\end{document}

==> Figures/patent figures/listCCDMvsSNR_pt.tikz <==
% \documentclass[tikz,border=5pt]{standalone}
\documentclass[tikz,float=false,crop=true]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{shapes,arrows,positioning,calc,decorations.pathreplacing}
\usetikzlibrary {arrows.meta,shapes.misc}
\usetikzlibrary{graphs,graphs.standard,quotes}
\pgfplotsset{compat=newest}
\begin{document}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
name=mainplot,
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
log ticks with fixed point,
xmin=100,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Blocklength $n$},
ymin=15.95,
ymax=17.05,
ylabel style={font=\color{white!15!black}},
ylabel={Effective SNR [dB]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.99,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width=1pt,mark=star, mark options={solid, fill=white!60!mycolor1}]
  table[row sep=crcr]{%
180	16.8095286636128\\
200	16.7920584557472\\
300	16.7186630239659\\
600	16.573419306428\\
900	16.4935438831659\\
1080	16.4659248573284\\
1350	16.4253579897316\\
1620	16.3992072883036\\
1800	16.3908524382923\\
2025	16.3658612462875\\
2700	16.3231039766982\\
5400	16.2601264531003\\
};
\addlegendentry{$v=0$}


\addplot [color=mycolor2, line width=1pt, mark=pentagon*, mark options={solid, fill=white!60!mycolor2}]
  table[row sep=crcr]{%
180	16.9301826425751\\
200	16.895703491965\\
300	16.8505426742412\\
600	16.7480795946895\\
900	16.6778949991857\\
% 1080	16.6436696449361\\
% 1350	16.5662784964675\\
% 1620	16.5608425213304\\
% 1800	16.5425361312104\\
% 2025	16.5553440444519\\
%%% added 
1080	16.6436322532829\\
1350	16.5950925873343\\
1620	16.5617805153422\\
1800	16.5425361312104\\%1800	16.5580939580459\\
2025	16.532219334388800\\%average of the added 16.5090946243257 and the original 16.5553440444519
%%%
2700	16.4970103858426\\
5400	16.3937112851264\\
};
\addlegendentry{$v=1$}

\addplot [color=mycolor3, line width=1pt, mark=square*, mark options={solid, fill=white!60!mycolor3}]
  table[row sep=crcr]{%
180	16.9720637847051\\
200	16.9680893818949\\
300	16.9161206955154\\
600	16.8259515262904\\
900	16.7714224971975\\
% 1080	16.7159322949615\\
% 1350	16.7011221211938\\
% 1620	16.6699362206248\\
% 1800	16.6665047597767\\
% 2025	16.6230216467642\\
%%% added 
1080	16.7377080004158\\
1350	16.7006457383024\\
1620	16.6649071326735\\
1800	16.6388244309677\\
2025	16.6175379451473\\
%%%
2700	16.5714196597422\\
5400	16.4477052923342\\
};
\addlegendentry{$v=2$}

\addplot [color=mycolor4, line width=1pt, mark=triangle*, mark options={solid, fill=white!60!mycolor4}]
  table[row sep=crcr]{%
180	16.9879155384635\\
200	17.0014928978227\\
300	16.9629670017132\\
600	16.8800938257214\\
900	16.8044532489469\\
% 1080	16.783214896359\\
% 1350	16.7475216307912\\
% 1620	16.7253721812391\\
% 1800	16.7336931160404\\
% 2025	16.6911436984464\\
%%% added 
1080	16.7964233928515\\
1350	16.7632571187894\\
1620	16.7237292918515\\
1800	16.7056070365163\\
2025	16.6871172457971\\
%%%
2700	16.6561770182224\\
5400	16.5289569540605\\
};
\addlegendentry{$v=3$}

\addplot [color=mycolor5,line width=1pt,mark=*, mark options={solid, fill=white!60!mycolor5}]
  table[row sep=crcr]{%
180	17.0061993260011\\
200	17.0124200900081\\
300	16.9878728895811\\
600	16.8968314389618\\
900	16.851090671405\\
1080	16.8195220992094\\
1350	16.804386708856\\
1620	16.771053864935\\
1800	16.7575768077382\\
2025	16.7268815980934\\
2700	16.6891247248068\\
5400	16.5469764665976\\
};
\addlegendentry{$v=4$}

%% additional Markers
\addplot [color=mycolor1,line width=2.5pt,mark=triangle, mark options={solid, rotate=180, fill=mycolor1}]
  table[row sep=crcr]{%
  1800	16.3908524382923\\
};
\addplot [color=mycolor5,line width=2.5pt,mark=triangle, mark options={solid, fill=mycolor5}]
  table[row sep=crcr]{%
  1800	16.7575768077382\\
 };

% reference lines
\draw[-, very thick, dashed, draw opacity=0.9] (1350,16.804386708856) -- (6500,16.804386708856) node[] {};
\draw[-, very thick, dashed, draw opacity=0.9] (1350,16.4253579897316) -- (6500,16.4253579897316) node[] {};
\draw[<->, very thick, draw opacity=0.9,align=center] (6500,16.80)--(6500,16.43) node[midway,right, text width = 2em] {$0.38$ dB};

\end{axis}

\begin{axis}[%
at={(mainplot.south east)},
anchor=south east,
yshift=0.7cm,
xshift=-5.3cm,
width=0.41\textwidth,
height=0.26\textwidth,
scale only axis,
xmode=log,
log ticks with fixed point,
xmin=100,
xmax=10000,
%%%%%%%%%%%% Customize abs ticks
xtick={100,1000,10000},
xticklabels={$10$,$1000$,$10000$},
%%%%%%%%%%%%
xminorticks=true,
xlabel style={at={(axis description cs:0.5,-0.1)},anchor=north, font=\footnotesize	\color{white!15!black}},
xlabel={Blocklength $n$},
xtick distance=1,
ymin=-9,
ymax=0,
ylabel style={at={(axis description cs:-0.22,0.45)},anchor=north, font=\footnotesize	\color{white!15!black}},
ylabel={EDI $\hat{\Psi}$ [dB]},
xmajorgrids,
xminorgrids,
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1,line width=1pt,mark=star, mark options={solid, fill=white!60!mycolor1}]
  table[row sep=crcr]{%
180	-3.0636973595673\\
200	-2.82879976897928\\
300	-2.03982956972106\\
600	-1.00437235311927\\
900	-0.864495737865003\\
1080	-0.844241071318713\\
1350	-0.646815084392287\\
1620	-0.55213203734565\\
1800	-0.675091514207156\\
2025	-0.56103872739604\\
2700	-0.570489475458478\\
5400	-0.420066786205176\\
};

\addplot [color=mycolor2, line width=1pt, mark=pentagon*, mark options={solid, fill=white!60!mycolor2}]
  table[row sep=crcr]{%
180	-5.67105181124705\\
200	-5.35084761288977\\
300	-4.52388908540388\\
600	-3.10016130474135\\
900	-2.54268448249654\\
1080	-2.29555673477982\\
1350	-2.04404029486761\\
1620	-1.86345052489963\\
1800	-1.69345266684985\\
2025	-1.73310954412152\\
2700	-1.55292001823157\\
5400	-1.00387532152798\\
};

\addplot [color=mycolor3, line width=1pt, mark=square*, mark options={solid, fill=white!60!mycolor3}]
  table[row sep=crcr]{%
180	-7.22881031702929\\
200	-7.26776689106791\\
300	-6.30235023505596\\
600	-4.53885145405928\\
900	-3.81439054797208\\
1080	-3.39385633144086\\
1350	-3.13512394253466\\
1620	-2.87930789522114\\
1800	-2.56670184862398\\
2025	-2.51899125953954\\
2700	-2.23371336421265\\
5400	-1.60847775572023\\
};

\addplot [color=mycolor4, line width=1pt, mark=triangle*, mark options={solid, fill=white!60!mycolor4}]
  table[row sep=crcr]{%
180	-7.97650524557651\\
200	-8.08750043665999\\
300	-7.45833489533211\\
600	-5.67815066826381\\
900	-4.73893577712236\\
1080	-4.43441145308593\\
1350	-3.94181972847369\\
1620	-3.6205813285773\\
1800	-3.44634460348879\\
2025	-3.21499255259541\\
2700	-2.85972278243988\\
5400	-2.01602376077474\\
};

\addplot [color=mycolor5,line width=1pt,mark=*, mark options={solid, fill=white!60!mycolor5}]
  table[row sep=crcr]{%
180	-8.35458698907518\\
200	-8.65781761369112\\
300	-8.37006426329926\\
600	-6.57478801018213\\
900	-5.61375981753902\\
1080	-5.14123558164699\\
1350	-4.64922388268374\\
1620	-4.30996783177199\\
1800	-4.04169221299712\\
2025	-3.8771554779498\\
2700	-3.28685524252768\\
5400	-2.38300446932422\\
};


\end{axis}

\end{tikzpicture}
\end{document}
